Robust Load Disturbance Rejection in PWM DC-DC Buck Converters

This paper presents a novel approach to robust load disturbance rejection in DC-DC Buck converters. We propose a novel control scheme based on the design of two nested feedback loops. First, we design the controller in the outer loop using H infinity optimal control theory, and we show, by means of mu-analysis, that such a controller provides robust stability in the presence of uncertainty affecting the physical parameters of the circuit. Then, we introduce an inner feedback loop to improve the system's response to output load disturbances. As far as the inner loop is considered, we propose a novel load estimation-compensation (LEC) scheme, and we discuss under what conditions the insertion of such an inner loop preserves the robust stability of the entire control system. The LEC scheme is compared with the other two linear structures based on well-established disturbance rejection methods. The advantages of LEC in terms of both complexity of implementation and obtained performances are discussed and demonstrated by means of numerical simulation. Finally, we present experimental results obtained through the implementation of the proposed control scheme on a prototype board to demonstrate that the proposed approach significantly enhances disturbance rejection performances with respect to the approach commonly used in DC-DC buck converters.

==> bodeGc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
xminorticks=true,
ymin=-20,
ymax=80,
axis background/.style={fill=white},
xmajorgrids,
xminorticks=true,
ymajorgrids,
ylabel style={font=\color{white!15!black},yshift=-1em},
ylabel={$\vert \cdot \vert$ [dB]},
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [$\textrm{rad}\,\textrm{s}^{-1}$]},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = north west
]
\addplot [color=black]
  table[row sep=crcr]{%
100	50.3799167776048\\
104.728983823636	49.9785619726886\\
109.681600527314	49.5772055206741\\
114.868425673755	49.1758472620884\\
120.300534942332	48.7744870220171\\
125.989527779503	48.3731246086097\\
131.947552167671	47.9717598114392\\
138.187330565363	47.570392399703\\
144.722187074113	47.1690221202499\\
151.56607589006	46.7676486954161\\
158.733611101021	46.3662718206502\\
166.240097892661	45.96489116191\\
174.101565230402	45.5635063528058\\
182.334800086844	45.1621169914673\\
190.95738328781	44.7607226371068\\
199.987727053529	44.3593228062496\\
209.445114315147	43.9579169685983\\
219.349739890506	43.5565045424972\\
229.722753607115	43.1550848899564\\
240.586305464407	42.7536573111934\\
251.963592931702	42.3522210386456\\
263.878910482893	41.950775230402\\
276.357701473616	41.5493189629979\\
289.426612471675	41.1478512235102\\
303.113550156758	40.7463709008861\\
317.447740910919	40.3448767764293\\
332.459793227094	39.9433675133636\\
348.181763068897	39.5418416453823\\
364.647222321275	39.1402975640853\\
381.891330478185	38.7387335051954\\
399.950909720367	38.337147533435\\
418.864523543527	37.9355375259316\\
438.67255910485	37.5339011540096\\
459.417313463648	37.1322358632089\\
481.143083900326	36.7305388513579\\
503.896262506515	36.3288070445106\\
527.725435248354	35.9270370705365\\
552.68148571446	35.5252252301347\\
578.817703770127	35.1233674650171\\
606.189899349757	34.7214593229827\\
634.856521630522	34.3194959195767\\
664.878783841726	33.9174718959948\\
696.320793976388	33.5153813728626\\
729.249691684144	33.1132178994801\\
763.735791637802	32.7109743980785\\
799.852733679671	32.3086431025943\\
837.677640068292	31.9062154914092\\
877.291280161336	31.5036822134522\\
918.778242886334	31.1010330069945\\
962.227117367513	30.698256610398\\
1007.73068209446	30.2953406640021\\
1055.38610303652	29.8922716022445\\
1105.29514112602	29.4890345350161\\
1157.5643695533	29.085613117141\\
1212.30540133765	28.6819894047544\\
1269.63512765997	28.2781436972114\\
1329.67596746621	27.8740543630112\\
1392.55612887446	27.4696976480495\\
1458.40988294399	27.065047464318\\
1527.37785039071	26.6600751569551\\
1599.60730186149	26.2547492473031\\
1675.25247240822	25.8490351493522\\
1754.47489083346	25.4428948566317\\
1837.44372461073	25.0362865962506\\
1924.33614111598	24.6291644463761\\
2015.33768594173	24.2214779129684\\
2110.64267910155	23.8131714610466\\
2210.45462997102	23.4041839951371\\
2314.98667185116	22.9944482828339\\
2424.46201708233	22.5838903145638\\
2539.11443368035	22.1724285916748\\
2659.18874451269	21.7599733338325\\
2784.94135008064	21.3464255953731\\
2916.6407760237	20.9316762787022\\
3054.56824651543	20.5156050309743\\
3199.01828477507	20.0980790081008\\
3350.29934197723	19.6789514875285\\
3508.73445590272	19.2580603081106\\
3674.66194073669	18.8352261116586\\
3848.43610948743	18.4102503562512\\
4030.42803056805	17.9829130659137\\
4221.0263201569	17.5529702746343\\
4420.63797202853	17.1201511145427\\
4629.68922662727	16.6841544880706\\
4848.62648123908	16.244645251527\\
5077.9172432054	15.8012498221185\\
5318.0511282142	15.3535511011565\\
5569.54090580014	14.9010825818928\\
5832.9235942862	14.4433214796045\\
6108.76160750504	13.9796806821612\\
6397.64395574842	13.5094992686138\\
6700.18750350959	13.0320312775396\\
7017.03828670383	12.5464323207439\\
7348.87289218039	12.0517435241266\\
7696.39990247116	11.546872125702\\
8060.36140886134	11.0305678560808\\
8441.53459601299	10.5013939476208\\
8840.73340152506	9.9576912332395\\
9258.81025397395	9.3975332571685\\
9696.65789314552	8.81866955581536\\
10155.2112763457	8.21845316625788\\
10635.4495748601	7.59374680786675\\
11138.3982648262	6.94079977825292\\
11665.131316982	6.25508394719509\\
12216.7734899679	5.5310715470445\\
12794.5027320787	4.76192841193498\\
13399.5526965934	3.9390815548205\\
14033.2153760548	3.05159521739722\\
14696.8438611245	2.08524684163633\\
15391.8552299021	1.02111877817268\\
16119.7335738816	-0.166615310676354\\
16882.0331670036	-1.51427801319882\\
17680.3817845721	-3.07463380213238\\
18516.4841791215	-4.92659097108946\\
19392.1257206583	-7.1880473895219\\
20309.1762090473	-10.0047996284155\\
21269.5938666869	-13.2520439355891\\
22275.4295199956	-14.8372780301675\\
23328.8309786416	-12.4890760118005\\
24432.0476218649	-9.27644288224745\\
25587.4352016859	-6.60321730661116\\
26797.4608732569	-4.45283981262297\\
28064.7084630984	-2.67975258408125\\
29391.8839864689	-1.17636532651658\\
30781.8214256508	0.128861135731447\\
32237.4887814903	1.28404526042302\\
33761.9944111134	2.32256997782637\\
35358.5936653518	3.26834767987707\\
37030.6958400514	4.13900876065664\\
38781.8714561072	4.94788286814571\\
40615.8598837698	5.70526884186916\\
42536.5773275039	6.41927388563846\\
44548.1251884499	7.096383885464\\
46654.7988223447	7.74186095831814\\
48861.0967116033	8.36002693594215\\
51171.7300711461	8.95446966403584\\
53591.6329084851	9.52819589532659\\
56125.9725595497	10.0837464768323\\
58780.1607227491	10.6232844254427\\
61559.8650148351	11.1486631833805\\
64471.0210732387	11.661480163527\\
67519.8452307249	12.163119225322\\
70712.84778943	12.6547847146398\\
74056.8469226244	13.1375289990486\\
77558.98323389	13.6122749332177\\
81226.735004797	14.0798343329323\\
85067.9341636415	14.5409232772512\\
89090.7830093414	14.9961748679107\\
93303.8717262036	15.4461499334567\\
97716.1967269616	15.8913460591698\\
102337.179863252	16.3322052431004\\
107176.68854455	16.7691204167091\\
112245.056808531	17.2024410208635\\
117553.107387837	17.6324777907798\\
123112.174820389	18.059506874345\\
128934.129652572	18.4837733852333\\
135031.403786987	18.9054944739101\\
141417.017028902	19.3248619849648\\
148104.604888068	19.7420447574088\\
155108.447695284	20.1571906150188\\
162443.501095887	20.5704280860315\\
170125.427985259	20.9818678851343\\
178170.631954573	21.3916041854832\\
186596.292318175	21.7997157041797\\
195420.400797405	22.2062666210999\\
204661.799939199	22.6113073480473\\
214340.223351486	23.014875162797\\
224476.337841322	23.4169947206378\\
235091.787545728	23.8176784544247\\
246209.240149463	24.2169268728989\\
257852.435288428	24.6147287660613\\
270046.235242068	25.0110613256911\\
282816.678023003	25.4058901886497\\
296191.032977255	25.7991694104047\\
310197.85901381	26.1908413762342\\
324867.065587837	26.5808366578348\\
340229.976567806	26.9690738235457\\
356319.397122858	27.3554592111408\\
373169.683773276	27.7398866731052\\
390816.817753626	28.1222373055333\\
409298.481845243	28.5023791732336\\
428654.140842093	28.8801670453108\\
448925.125821861	29.2554421573898\\
470154.722402213	29.6280320187289\\
492388.263170674	29.9977502846817\\
515673.224485497	30.3643967172658\\
540059.327854237	30.7277572588749\\
565598.6461065	31.0876042463322\\
592345.714587581	31.4436967943794\\
620357.647610428	31.7957813791645\\
649694.260414612	32.1435926531325\\
680418.196892709	32.4868545227166\\
712595.063356841	32.8252815191437\\
746293.568631015	33.1585804902515\\
781585.670768409	33.4864526372565\\
818546.730706902	33.8085959146973\\
857255.673190932	34.1247078041816\\
897795.155303333	34.4344884630389\\
940251.742967013	34.7376442375839\\
984716.095793376	35.033891517649\\
1031283.16067218	35.3229608947184\\
1080052.37451625	35.6046015709373\\
1131127.87659392	35.8785859511902\\
1184618.73090268	36.1447143361969\\
1240639.15905883	36.4028196220979\\
1299308.78420042	36.6527719022747\\
1360752.88642433	36.8944828610752\\
1425102.670303	37.1279098474758\\
1492495.54505183	37.3530595200291\\
1563075.41794582	37.5699909629671\\
1636993.0016117	37.778818186917\\
1714406.13585197	37.9797119458387\\
1795480.12468783	38.17290082366\\
1880388.08934092	38.3586715685029\\
1969311.33790742	38.5373686779834\\
2062439.75251409	38.7093932643515\\
2159972.19478272	38.8752012517264\\
2262116.93046903	39.0353009779977\\
2369092.07418263	39.1902502899522\\
2481126.05513777	39.3406532309507\\
2598458.10492925	39.4871564254799\\
2721338.76837531	39.630445263939\\
2850030.43851811	39.7712399842649\\
2984807.91692433	39.910291734951\\
3125959.00048228	40.0483786874957\\
3273785.09594858	40.1863022463676\\
3428601.86355658	40.3248833824559\\
3590739.89106106	40.4649590930136\\
3760545.39965817	40.6073789686927\\
3938380.98328849	40.7530018277447\\
4124626.38290135	40.902692360042\\
4319679.29733417	41.0573177103411\\
4523956.23253805	41.2177439220061\\
4737893.39096314	41.3848321598732\\
4961947.60300291	41.559434634444\\
5196597.3024862	41.7423901592476\\
5442343.54830027	41.9345192888535\\
5699711.09432608	42.1366190061962\\
5969249.50997074	42.349456953849\\
6251534.35368971	42.5737652336087\\
6547168.40200474	42.8102338308963\\
6856782.93664174	43.0595037534131\\
7181039.09253736	43.3221600053957\\
7520629.26959241	43.5987245476846\\
7876278.61118706	43.8896494176677\\
8248746.55261458	44.1953102000772\\
8638828.44274045	44.5160000480184\\
9047357.24234929	44.8519244523492\\
9475205.30280655	45.2031969460891\\
9923286.22883254	45.5698359091145\\
10392556.8293671	45.9517626079613\\
10884019.1606901	46.3488005677854\\
11398722.6661605	46.7606763307273\\
11937766.4171444	47.1870216097752\\
12502301.4599146	47.6273768025742\\
13093533.2735361	48.0811957882127\\
13712724.343984	48.5478518941929\\
14361196.8599908	49.0266448923073\\
15040335.5363803	49.5168088620608\\
15751590.5709162	50.0175207488267\\
16496480.7409802	50.5279094406645\\
17276596.6466903	51.0470651915216\\
18093604.1073872	51.574049227881\\
18949247.7187382	52.1079033889925\\
19845354.578058	52.6476596658474\\
20783838.1857976	53.1923495193709\\
21766702.5315346	53.741012872606\\
22796046.3731898	54.2927066840539\\
23874067.7186065	54.8465130194143\\
25003068.5190633	55.4015465467965\\
26185459.5847423	55.9569613865267\\
27423765.7326495	56.5119572517495\\
28720631.1779783	57.0657848210752\\
30078825.180431	57.6177502905691\\
31501247.9575533	58.1672190602896\\
32990936.8777094	58.7136185210143\\
34551072.9459222	59.2564399200374\\
36184987.5964275	59.7952393008901\\
37896169.8064472	60.329637530043\\
39688273.5463717	60.8593194432509\\
41565125.5822599	61.3840321641194\\
43530733.6473189	61.903582666479\\
45589294.9998106	62.4178346690468\\
47745205.3856613	62.9267049645637\\
50003068.4249109	63.430159295303\\
52367705.4420466	63.9282078920587\\
54844165.7612102	64.4209007943077\\
57437737.4882659	64.9083230654035\\
60153958.8027483	65.390590008906\\
62998629.7838069	65.8678424812194\\
65977824.7953953	66.3402423824496\\
69097905.4571564	66.8079683927271\\
72365534.2286965	67.2712120060423\\
75787688.6362593	67.7301738986962\\
79371676.1721754	68.1850606554207\\
83125149.8989063	68.6360818635545\\
87056124.7909986	69.0834475746987\\
91172994.8498492	69.5273661241765\\
95484551.0278228	69.9680422914285\\
100000000	70.40567577911\\
};
\addlegendentry{$K^{**}(\omega)$}

\addplot [color=blue]
  table[row sep=crcr]{%
100	50.3806278897251\\
104.728983823636	49.97927308415\\
109.681600527314	49.577916631413\\
114.868425673755	49.1765583720348\\
120.300534942332	48.7751981310943\\
125.989527779503	48.3738357167335\\
131.947552167671	47.9724709185172\\
138.187330565363	47.571103505634\\
144.722187074113	47.169733224923\\
151.56607589006	46.7683597987094\\
158.733611101021	46.3669829224301\\
166.240097892661	45.96560226203\\
174.101565230402	45.5642174511053\\
182.334800086844	45.1628280877699\\
190.95738328781	44.7614337312193\\
199.987727053529	44.3600338979598\\
209.445114315147	43.9586280576737\\
219.349739890506	43.5572156286827\\
229.722753607115	43.1557959729723\\
240.586305464407	42.7543683907327\\
251.963592931702	42.3529321143718\\
263.878910482893	41.9514863019459\\
276.357701473616	41.5500300299546\\
289.426612471675	41.1485622854356\\
303.113550156758	40.7470819572929\\
317.447740910919	40.3455878267834\\
332.459793227094	39.944078557079\\
348.181763068897	39.5425526818163\\
364.647222321275	39.1410085925329\\
381.891330478185	38.7394445248833\\
399.950909720367	38.3378585435152\\
418.864523543527	37.936248525474\\
438.67255910485	37.5346121419939\\
459.417313463648	37.132946838516\\
481.143083900326	36.7312498127605\\
503.896262506515	36.3295179906625\\
527.725435248354	35.9277479999613\\
552.68148571446	35.5259361412129\\
578.817703770127	35.1240783559724\\
606.189899349757	34.7221701918669\\
634.856521630522	34.320206764253\\
664.878783841726	33.9181827141194\\
696.320793976388	33.516092161865\\
729.249691684144	33.1139286565407\\
763.735791637802	32.7116851201049\\
799.852733679671	32.3093537861946\\
837.677640068292	31.9069261328631\\
877.291280161336	31.5043928086794\\
918.778242886334	31.1017435515193\\
962.227117367513	30.6989670993117\\
1007.73068209446	30.2960510919207\\
1055.38610303652	29.8929819632627\\
1105.29514112602	29.4897448226567\\
1157.5643695533	29.0863233243001\\
1212.30540133765	28.68269952364\\
1269.63512765997	28.2788537192772\\
1329.67596746621	27.8747642788835\\
1392.55612887446	27.4704074474471\\
1458.40988294399	27.0657571359643\\
1527.37785039071	26.6607846884817\\
1599.60730186149	26.2554586251442\\
1675.25247240822	25.8497443586285\\
1754.47489083346	25.4436038810235\\
1837.44372461073	25.0369954178582\\
1924.33614111598	24.6298730455667\\
2015.33768594173	24.2221862682085\\
2110.64267910155	23.8138795487178\\
2210.45462997102	23.4048917893345\\
2314.98667185116	22.9951557551447\\
2424.46201708233	22.584597433824\\
2539.11443368035	22.1731353237037\\
2659.18874451269	21.7606796411398\\
2784.94135008064	21.3471314368391\\
2916.6407760237	20.9323816092261\\
3054.56824651543	20.5163098010885\\
3199.01828477507	20.098783163549\\
3350.29934197723	19.6796549688012\\
3508.73445590272	19.2587630499369\\
3674.66194073669	18.8359280424484\\
3848.43610948743	18.4109513974832\\
4030.42803056805	17.9836131314648\\
4221.0263201569	17.553669270043\\
4420.63797202853	17.1208489362025\\
4629.68922662727	16.684851022344\\
4848.62648123908	16.2453403737748\\
5077.9172432054	15.8019433956344\\
5318.0511282142	15.3542429759988\\
5569.54090580014	14.9017725936036\\
5832.9235942862	14.4440094478034\\
6108.76160750504	13.9803664090043\\
6397.64395574842	13.5101825371032\\
6700.18750350959	13.0327118496685\\
7017.03828670383	12.547109935463\\
7348.87289218039	12.0524178951129\\
7696.39990247116	11.5475429389126\\
8060.36140886134	11.0312347670686\\
8441.53459601299	10.5020565785914\\
8840.73340152506	9.95834916982247\\
9258.81025397395	9.39818604487651\\
9696.65789314552	8.81931669616038\\
10155.2112763457	8.21909411249135\\
10635.4495748601	7.59438096030746\\
11138.3982648262	6.9414264791625\\
11665.131316982	6.25570247515751\\
12216.7734899679	5.53168111080143\\
12794.5027320787	4.76252814362443\\
13399.5526965934	3.9396705025609\\
14033.2153760548	3.05217233715367\\
14696.8438611245	2.08581098829953\\
15391.8552299021	1.02166869577424\\
16119.7335738816	-0.166080999695582\\
16882.0331670036	-1.51376081975931\\
17680.3817845721	-3.07413538342569\\
18516.4841791215	-4.92611314473756\\
19392.1257206583	-7.18759214910689\\
20309.1762090473	-10.0043691605124\\
21269.5938666869	-13.2516406384471\\
22275.4295199956	-14.8369045341988\\
23328.8309786416	-12.4887352020527\\
24432.0476218649	-9.27613792304962\\
25587.4352016859	-6.60295166860535\\
26797.4608732569	-4.45261730241116\\
28064.7084630984	-2.67957737674074\\
29391.8839864689	-1.17624200126112\\
30781.8214256508	0.128927556440543\\
32237.4887814903	1.28404926798244\\
33761.9944111134	2.32250553044733\\
35358.5936653518	3.2682081509919\\
37030.6958400514	4.13878688233597\\
38781.8714561072	4.94757066904414\\
40615.8598837698	5.7048575791712\\
42536.5773275039	6.41875397042546\\
44548.1251884499	7.09574480086711\\
46654.7988223447	7.74109116976115\\
48861.0967116033	8.3591137927114\\
51171.7300711461	8.95339929134075\\
53591.6329084851	9.52695307593447\\
56125.9725595497	10.0823145212728\\
58780.1607227491	10.6216450296816\\
61559.8650148351	11.1467962727563\\
64471.0210732387	11.6593637216292\\
67519.8452307249	12.1607291063641\\
70712.84778943	12.6520944377403\\
74056.8469226244	13.1345095226849\\
77558.98323389	13.6088944079498\\
81226.735004797	14.0760578303153\\
85067.9341636415	14.5367124926567\\
89090.7830093414	14.991487794763\\
93303.8717262036	15.4409405061533\\
97716.1967269616	15.8855637616998\\
102337.179863252	16.3257946800942\\
107176.68854455	16.7620208433478\\
112245.056808531	17.1945858277431\\
117553.107387837	17.6237939394632\\
123112.174820389	18.0499142789421\\
128934.129652572	18.4731842349182\\
135031.403786987	18.8938124908224\\
141417.017028902	19.3119816114343\\
148104.604888068	19.727850265897\\
155108.447695284	20.1415551335781\\
162443.501095887	20.553212531442\\
170125.427985259	20.9629197951872\\
178170.631954573	21.3707564411355\\
186596.292318175	21.776785131503\\
195420.400797405	22.1810524620888\\
204661.799939199	22.5835895884309\\
214340.223351486	22.9844127040186\\
224476.337841322	23.3835233821213\\
235091.787545728	23.7809087911421\\
246209.240149463	24.1765417920843\\
257852.435288428	24.5703809256912\\
270046.235242068	24.9623702960713\\
282816.678023003	25.3524393571194\\
296191.032977255	25.7405026078047\\
310197.85901381	26.1264592023938\\
324867.065587837	26.5101924819296\\
340229.976567806	26.8915694337925\\
356319.397122858	27.2704400869428\\
373169.683773276	27.6466368514824\\
390816.817753626	28.0199738125045\\
409298.481845243	28.3902459898095\\
428654.140842093	28.7572285769663\\
448925.125821861	29.1206761753838\\
470154.722402213	29.4803220415022\\
492388.263170674	29.8358773678955\\
515673.224485497	30.1870306219364\\
540059.327854237	30.5334469686508\\
565598.6461065	30.8747678073708\\
592345.714587581	31.2106104546744\\
620357.647610428	31.5405680086981\\
649694.260414612	31.8642094320627\\
680418.196892709	32.1810798921255\\
712595.063356841	32.4907013978411\\
746293.568631015	32.7925737719188\\
781585.670768409	33.0861759949598\\
818546.730706902	33.3709679546078\\
857255.673190932	33.6463926272663\\
897795.155303333	33.9118787124992\\
940251.742967013	34.1668437308079\\
984716.095793376	34.4106975841615\\
1031283.16067218	34.6428465656669\\
1080052.37451625	34.862697790479\\
1131127.87659392	35.0696640049848\\
1184618.73090268	35.2631687160829\\
1240639.15905883	35.4426515677653\\
1299308.78420042	35.6075738789474\\
1360752.88642433	35.7574242453442\\
1425102.670303	35.8917240998098\\
1492495.54505183	36.010033120466\\
1563075.41794582	36.1119543744586\\
1636993.0016117	36.1971390874136\\
1714406.13585197	36.2652909344989\\
1795480.12468783	36.316169758148\\
1880388.08934092	36.34959462952\\
1969311.33790742	36.3654461851514\\
2062439.75251409	36.3636681864376\\
2159972.19478272	36.3442682670638\\
2262116.93046903	36.3073178517824\\
2369092.07418263	36.2529512485868\\
2481126.05513777	36.1813639349393\\
2598458.10492925	36.0928100768582\\
2721338.76837531	35.9875993369213\\
2850030.43851811	35.8660930430879\\
2984807.91692433	35.7286998041752\\
3125959.00048228	35.5758706692767\\
3273785.09594858	35.4080939368973\\
3428601.86355658	35.2258897246783\\
3590739.89106106	35.0298044120344\\
3760545.39965817	34.8204050657729\\
3938380.98328849	34.5982739529495\\
4124626.38290135	34.3640032362132\\
4319679.29733417	34.1181899352551\\
4523956.23253805	33.861431224379\\
4737893.39096314	33.5943201214303\\
4961947.60300291	33.3174416081\\
5196597.3024862	33.0313692067026\\
5442343.54830027	32.7366620244993\\
5699711.09432608	32.4338622640193\\
5969249.50997074	32.123493186932\\
6251534.35368971	31.8060575100684\\
6547168.40200474	31.4820362052129\\
6856782.93664174	31.1518876692642\\
7181039.09253736	30.8160472281355\\
7520629.26959241	30.4749269361433\\
7876278.61118706	30.1289156323757\\
8248746.55261458	29.7783792163931\\
8638828.44274045	29.423661107336\\
9047357.24234929	29.0650828528743\\
9475205.30280655	28.7029448572175\\
9923286.22883254	28.3375272004328\\
10392556.8293671	27.9690905244468\\
10884019.1606901	27.5978769642148\\
11398722.6661605	27.2241111055387\\
11937766.4171444	26.8480009538421\\
12502301.4599146	26.4697389008181\\
13093533.2735361	26.0895026782378\\
13712724.343984	25.7074562903208\\
14361196.8599908	25.3237509179402\\
15040335.5363803	24.938525789555\\
15751590.5709162	24.5519090151595\\
16496480.7409802	24.1640183807234\\
17276596.6466903	23.7749621015851\\
18093604.1073872	23.3848395340835\\
18949247.7187382	22.9937418453781\\
19845354.578058	22.6017526419442\\
20783838.1857976	22.2089485576487\\
21766702.5315346	21.8153998026354\\
22796046.3731898	21.4211706744884\\
23874067.7186065	21.0263200333123\\
25003068.5190633	20.6309017424805\\
26185459.5847423	20.2349650768691\\
27423765.7326495	19.8385551004229\\
28720631.1779783	19.4417130148941\\
30078825.180431	19.0444764815727\\
31501247.9575533	18.646879917777\\
32990936.8777094	18.2489547698199\\
34551072.9459222	17.8507297640925\\
36184987.5964275	17.4522311378358\\
37896169.8064472	17.053482851088\\
39688273.5463717	16.6545067812147\\
41565125.5822599	16.2553229013464\\
43530733.6473189	15.8559494439652\\
45589294.9998106	15.4564030508025\\
47745205.3856613	15.056698910131\\
50003068.4249109	14.6568508824608\\
52367705.4420466	14.2568716155744\\
54844165.7612102	13.8567726497713\\
57437737.4882659	13.4565645141241\\
60153958.8027483	13.0562568144899\\
62998629.7838069	12.6558583139626\\
65977824.7953953	12.2553770063985\\
69097905.4571564	11.8548201835963\\
72365534.2286965	11.4541944966691\\
75787688.6362593	11.0535060120989\\
79371676.1721754	10.6527602629276\\
83125149.8989063	10.2519622954988\\
87056124.7909986	9.85111671213167\\
91172994.8498492	9.45022771007656\\
95484551.0278228	9.04929911707188\\
100000000	8.64833442379583\\
};
\addlegendentry{$K^*(\omega)$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	50.3818909356125\\
104.728983823636	49.9805702742238\\
109.681600527314	49.5792512713757\\
114.868425673755	49.1779340876337\\
120.300534942332	48.7766188991068\\
125.989527779503	48.3753058989524\\
131.947552167671	47.9739952990263\\
138.187330565363	47.5726873316923\\
144.722187074113	47.1713822518077\\
151.56607589006	46.7700803389\\
158.733611101021	46.3687818995543\\
166.240097892661	45.9674872700325\\
174.101565230402	45.5661968191448\\
182.334800086844	45.1649109514\\
190.95738328781	44.7636301104592\\
199.987727053529	44.3623547829251\\
209.445114315147	43.9610855024966\\
219.349739890506	43.5598228545252\\
229.722753607115	43.158567481013\\
240.586305464407	42.7573200860922\\
251.963592931702	42.3560814420355\\
263.878910482893	41.954852395847\\
276.357701473616	41.5536338764898\\
289.426612471675	41.1524269028116\\
303.113550156758	40.7512325922368\\
317.447740910919	40.3500521702964\\
332.459793227094	39.9488869810792\\
348.181763068897	39.5477384986909\\
364.647222321275	39.1466083398195\\
381.891330478185	38.7454982775114\\
399.950909720367	38.3444102562771\\
418.864523543527	37.9433464086516\\
438.67255910485	37.5423090733507\\
459.417313463648	37.1413008151753\\
481.143083900326	36.7403244468308\\
503.896262506515	36.3393830528456\\
527.725435248354	35.9384800157878\\
552.68148571446	35.5376190450004\\
578.817703770127	35.1368042080942\\
606.189899349757	34.73603996546\\
634.856521630522	34.3353312080872\\
664.878783841726	33.9346832990022\\
696.320793976388	33.5341021186668\\
729.249691684144	33.1335941147118\\
763.735791637802	32.7331663564114\\
799.852733679671	32.3328265943442\\
837.677640068292	31.9325833257236\\
877.291280161336	31.532445865926\\
918.778242886334	31.132424426791\\
962.227117367513	30.7325302023184\\
1007.73068209446	30.332775462441\\
1055.38610303652	29.9331736556107\\
1105.29514112602	29.5337395209972\\
1157.5643695533	29.134489211168\\
1212.30540133765	28.735440426184\\
1269.63512765997	28.3366125601286\\
1329.67596746621	27.9380268611589\\
1392.55612887446	27.5397066062598\\
1458.40988294399	27.141677291964\\
1527.37785039071	26.7439668423939\\
1599.60730186149	26.3466058360773\\
1675.25247240822	25.9496277530808\\
1754.47489083346	25.5530692441044\\
1837.44372461073	25.1569704232764\\
1924.33614111598	24.7613751864781\\
2015.33768594173	24.3663315571196\\
2110.64267910155	23.9718920613645\\
2210.45462997102	23.5781141348703\\
2314.98667185116	23.185060563162\\
2424.46201708233	22.7927999577863\\
2539.11443368035	22.401407270392\\
2659.18874451269	22.0109643468469\\
2784.94135008064	21.6215605234188\\
2916.6407760237	21.2332932669061\\
3054.56824651543	20.8462688603934\\
3199.01828477507	20.4606031360142\\
3350.29934197723	20.0764222556983\\
3508.73445590272	19.6938635403699\\
3674.66194073669	19.31307634739\\
3848.43610948743	18.9342229952153\\
4030.42803056805	18.5574797332149\\
4221.0263201569	18.1830377533472\\
4420.63797202853	17.8111042389049\\
4629.68922662727	17.441903443766\\
4848.62648123908	17.0756777935153\\
5077.9172432054	16.7126889973963\\
5318.0511282142	16.3532191573093\\
5569.54090580014	15.9975718569619\\
5832.9235942862	15.6460732108271\\
6108.76160750504	15.2990728487756\\
6397.64395574842	14.9569448081751\\
6700.18750350959	14.6200883009607\\
7017.03828670383	14.2889283187853\\
7348.87289218039	13.9639160350011\\
7696.39990247116	13.6455289581113\\
8060.36140886134	13.3342707876967\\
8441.53459601299	13.0306709209835\\
8840.73340152506	12.735283556524\\
9258.81025397395	12.4486863413061\\
9696.65789314552	12.1714785094413\\
10155.2112763457	11.9042784648246\\
10635.4495748601	11.647720767259\\
11138.3982648262	11.4024524918438\\
11665.131316982	11.1691289451937\\
12216.7734899679	10.9484087393922\\
12794.5027320787	10.7409482453373\\
13399.5526965934	10.5473954709329\\
14033.2153760548	10.3683834356869\\
14696.8438611245	10.2045231406553\\
15391.8552299021	10.0563962599608\\
16119.7335738816	9.92454770566438\\
16882.0331670036	9.80947823977082\\
17680.3817845721	9.71163732372614\\
18516.4841791215	9.63141640517372\\
19392.1257206583	9.56914284251862\\
20309.1762090473	9.52507465904501\\
21269.5938666869	9.49939629960724\\
22275.4295199956	9.49221553468476\\
23328.8309786416	9.5035616200352\\
24432.0476218649	9.53338477719561\\
25587.4352016859	9.58155701313984\\
26797.4608732569	9.64787424933364\\
28064.7084630984	9.7320596841754\\
29391.8839864689	9.83376827114051\\
30781.8214256508	9.95259216021062\\
32237.4887814903	10.0880669241055\\
33761.9944111134	10.239678374443\\
35358.5936653518	10.406869766464\\
37030.6958400514	10.589049193885\\
38781.8714561072	10.7855969866779\\
40615.8598837698	10.9958729425946\\
42536.5773275039	11.21922324625\\
44548.1251884499	11.4549869556862\\
46654.7988223447	11.7025019637716\\
48861.0967116033	11.9611103689627\\
51171.7300711461	12.2301632155779\\
53591.6329084851	12.509024586839\\
56125.9725595497	12.797075053886\\
58780.1607227491	13.0937145004343\\
61559.8650148351	13.3983643556543\\
64471.0210732387	13.7104692773373\\
67519.8452307249	14.0294983337675\\
70712.84778943	14.3549457363181\\
74056.8469226244	14.6863311760687\\
77558.98323389	15.0231998171454\\
81226.735004797	15.3651219974335\\
85067.9341636415	15.711692684209\\
89090.7830093414	16.0625307284068\\
93303.8717262036	16.4172779569972\\
97716.1967269616	16.7755981384956\\
102337.179863252	17.1371758521885\\
107176.68854455	17.501715287337\\
112245.056808531	17.8689389945424\\
117553.107387837	18.2385866076671\\
123112.174820389	18.6104135512534\\
128934.129652572	18.9841897452838\\
135031.403786987	19.359698316378\\
141417.017028902	19.7367343221163\\
148104.604888068	20.1151034930978\\
155108.447695284	20.4946209955623\\
162443.501095887	20.8751102158979\\
170125.427985259	21.2564015671011\\
178170.631954573	21.6383313162257\\
186596.292318175	22.0207404310268\\
195420.400797405	22.4034734433567\\
204661.799939199	22.7863773263838\\
214340.223351486	23.1693003823688\\
224476.337841322	23.5520911375336\\
235091.787545728	23.9345972404891\\
246209.240149463	24.3166643607464\\
257852.435288428	24.6981350840229\\
270046.235242068	25.0788478013665\\
282816.678023003	25.4586355895758\\
296191.032977255	25.8373250809862\\
310197.85901381	26.21473532145\\
324867.065587837	26.5906766162603\\
340229.976567806	26.9649493648835\\
356319.397122858	27.3373428866798\\
373169.683773276	27.7076342413292\\
390816.817753626	28.0755870494499\\
409298.481845243	28.4409503209137\\
428654.140842093	28.8034573006286\\
448925.125821861	29.1628243440752\\
470154.722402213	29.5187498376318\\
492388.263170674	29.8709131816765\\
515673.224485497	30.2189738575658\\
540059.327854237	30.5625706027903\\
565598.6461065	30.9013207217978\\
592345.714587581	31.2348195630373\\
620357.647610428	31.5626401955534\\
649694.260414612	31.8843333207623\\
680418.196892709	32.1994274566622\\
712595.063356841	32.5074294324254\\
746293.568631015	32.8078252308441\\
781585.670768409	33.1000812142051\\
818546.730706902	33.383645765616\\
857255.673190932	33.6579513724154\\
897795.155303333	33.9224171709423\\
940251.742967013	34.1764519625943\\
984716.095793376	34.4194576998508\\
1031283.16067218	34.6508334280122\\
1080052.37451625	34.869979654176\\
1131127.87659392	35.0763030999519\\
1184618.73090268	35.2692217792578\\
1240639.15905883	35.4481703279612\\
1299308.78420042	35.6126054989128\\
1360752.88642433	35.7620117248029\\
1425102.670303	35.8959066429258\\
1492495.54505183	36.0138464708733\\
1563075.41794582	36.1154311207183\\
1636993.0016117	36.2003089415093\\
1714406.13585197	36.2681809857496\\
1795480.12468783	36.3188047047082\\
1880388.08934092	36.3519969894467\\
1969311.33790742	36.3676364888392\\
2062439.75251409	36.3656651520688\\
2159972.19478272	36.3460889605713\\
2262116.93046903	36.3089778326928\\
2369092.07418263	36.2544647029905\\
2481126.05513777	36.1827437967227\\
2598458.10492925	36.0940681382358\\
2721338.76837531	35.9887463492102\\
2850030.43851811	35.8671388085879\\
2984807.91692433	35.729653259938\\
3125959.00048228	35.5767399634811\\
3273785.09594858	35.4088864984833\\
3428601.86355658	35.2266123268338\\
3590739.89106106	35.0304632300782\\
3760545.39965817	34.821005729929\\
3938380.98328849	34.5988215964618\\
4124626.38290135	34.3645025392148\\
4319679.29733417	34.1186451647635\\
4523956.23253805	33.8618462707624\\
4737893.39096314	33.5946985316539\\
4961947.60300291	33.3177866160386\\
5196597.3024862	33.0316837607768\\
5442343.54830027	32.7369488128726\\
5699711.09432608	32.4341237375708\\
5969249.50997074	32.1237315802021\\
6251534.35368971	31.8062748603542\\
6547168.40200474	31.4822343699794\\
6856782.93664174	31.1520683420179\\
7181039.09253736	30.8162119528971\\
7520629.26959241	30.4750771206426\\
7876278.61118706	30.1290525600822\\
8248746.55261458	29.7785040574846\\
8638828.44274045	29.4237749286984\\
9047357.24234929	29.0651866272197\\
9475205.30280655	28.7030394713964\\
9923286.22883254	28.3376134630136\\
10392556.8293671	27.9691691726254\\
10884019.1606901	27.5979486701148\\
11398722.6661605	27.2241764819555\\
11937766.4171444	26.8480605594793\\
12502301.4599146	26.4697932450628\\
13093533.2735361	26.0895522255133\\
13712724.343984	25.7075014640558\\
14361196.8599908	25.3237921041874\\
15040335.5363803	24.93856334029\\
15751590.5709162	24.5519432512893\\
16496480.7409802	24.1640495948283\\
17276596.6466903	23.7749905604194\\
18093604.1073872	23.384865480855\\
18949247.7187382	22.9937655018268\\
19845354.578058	22.601774210237\\
20783838.1857976	22.2089682221072\\
21766702.5315346	21.8154177313111\\
22796046.3731898	21.421187020599\\
23874067.7186065	21.0263349365509\\
25003068.5190633	20.6309153302094\\
26185459.5847423	20.2349774652086\\
27423765.7326495	19.8385663952429\\
28720631.1779783	19.4417233127198\\
30078825.180431	19.0444858704088\\
31501247.9575533	18.6468884778601\\
32990936.8777094	18.248962574304\\
34551072.9459222	17.8507368796744\\
36184987.5964275	17.452237625325\\
37896169.8064472	17.0534887659261\\
39688273.5463717	16.6545121739497\\
41565125.5822599	16.2553278180644\\
43530733.6473189	15.8559539266843\\
45589294.9998106	15.4564071378317\\
47745205.3856613	15.056702636398\\
50003068.4249109	14.65685427981\\
52367705.4420466	14.2568747130394\\
54844165.7612102	13.8567754738229\\
57437737.4882659	13.4565670888965\\
60153958.8027483	13.056259161987\\
62998629.7838069	12.6558604542461\\
65977824.7953953	12.255378957759\\
69097905.4571564	11.8548219627102\\
72365534.2286965	11.4541961187405\\
75787688.6362593	11.0535074909899\\
79371676.1721754	10.6527616112768\\
83125149.8989063	10.2519635248292\\
87056124.7909986	9.851117832949\\
91172994.8498492	9.45022873195929\\
95484551.0278228	9.04930004875297\\
100000000	8.64833527323738\\
};
\addlegendentry{$\mathcal{K}(\omega)$}

\addplot [color=green]
  table[row sep=crcr]{%
100	50.4065672398785\\
104.728983823636	50.0052566122678\\
109.681600527314	49.6039486145691\\
114.868425673755	49.2026435013802\\
120.300534942332	48.8013415519441\\
125.989527779503	48.4000430725338\\
131.947552167671	47.9987483990689\\
138.187330565363	47.5974578999842\\
144.722187074113	47.1961719793767\\
151.56607589006	46.7948910804559\\
158.733611101021	46.3936156893294\\
166.240097892661	45.9923463391525\\
174.101565230402	45.5910836146814\\
182.334800086844	45.1898281572644\\
190.95738328781	44.7885806703172\\
199.987727053529	44.3873419253266\\
209.445114315147	43.9861127684347\\
219.349739890506	43.5848941276592\\
229.722753607115	43.1836870208112\\
240.586305464407	42.7824925641779\\
251.963592931702	42.3813119820435\\
263.878910482893	41.9801466171293\\
276.357701473616	41.5789979420414\\
289.426612471675	41.177867571823\\
303.113550156758	40.7767572777173\\
317.447740910919	40.3756690022569\\
332.459793227094	39.9746048758081\\
348.181763068897	39.5735672347085\\
364.647222321275	39.1725586411513\\
381.891330478185	38.7715819049824\\
399.950909720367	38.3706401075949\\
418.864523543527	37.9697366281191\\
438.67255910485	37.5688751721291\\
459.417313463648	37.1680598031029\\
481.143083900326	36.7672949769008\\
503.896262506515	36.3665855795455\\
527.725435248354	35.9659369686186\\
552.68148571446	35.5653550186134\\
578.817703770127	35.1648461706184\\
606.189899349757	34.7644174867375\\
634.856521630522	34.3640767096903\\
664.878783841726	33.9638323280779\\
696.320793976388	33.5636936478389\\
729.249691684144	33.1636708704723\\
763.735791637802	32.7637751786483\\
799.852733679671	32.3640188298884\\
837.677640068292	31.9644152590497\\
877.291280161336	31.5649791904129\\
918.778242886334	31.1657267602404\\
962.227117367513	30.7666756507419\\
1007.73068209446	30.3678452364579\\
1055.38610303652	29.9692567441568\\
1105.29514112602	29.5709334274179\\
1157.5643695533	29.1729007571674\\
1212.30540133765	28.7751866295211\\
1269.63512765997	28.3778215923822\\
1329.67596746621	27.9808390923409\\
1392.55612887446	27.5842757435151\\
1458.40988294399	27.1881716200715\\
1527.37785039071	26.7925705742556\\
1599.60730186149	26.3975205818503\\
1675.25247240822	26.0030741170602\\
1754.47489083346	25.6092885588881\\
1837.44372461073	25.2162266311195\\
1924.33614111598	24.8239568780632\\
2015.33768594173	24.4325541781935\\
2110.64267910155	24.0421002978035\\
2210.45462997102	23.6526844866999\\
2314.98667185116	23.264404117824\\
2424.46201708233	22.8773653724808\\
2539.11443368035	22.491683972555\\
2659.18874451269	22.1074859607045\\
2784.94135008064	21.724908528995\\
2916.6407760237	21.3441008957842\\
3054.56824651543	20.9652252298313\\
3199.01828477507	20.5884576195902\\
3350.29934197723	20.2139890843985\\
3508.73445590272	19.8420266227919\\
3674.66194073669	19.4727942913985\\
3848.43610948743	19.1065343058043\\
4030.42803056805	18.7435081523779\\
4221.0263201569	18.3839976972992\\
4420.63797202853	18.0283062759394\\
4629.68922662727	17.6767597422844\\
4848.62648123908	17.3297074543144\\
5077.9172432054	16.9875231671806\\
5318.0511282142	16.6506058017347\\
5569.54090580014	16.3193800515714\\
5832.9235942862	15.9942967873893\\
6108.76160750504	15.6758332133583\\
6397.64395574842	15.3644927265441\\
6700.18750350959	15.0608044275926\\
7017.03828670383	14.7653222291689\\
7348.87289218039	14.4786235084748\\
7696.39990247116	14.2013072519755\\
8060.36140886134	13.933991644687\\
8441.53459601299	13.6773110634388\\
8840.73340152506	13.4319124437942\\
9258.81025397395	13.1984510040425\\
9696.65789314552	12.9775853269635\\
10155.2112763457	12.7699718207861\\
10635.4495748601	12.5762586045143\\
11138.3982648262	12.397078888874\\
11665.131316982	12.2330439514981\\
12216.7734899679	12.0847358322483\\
12794.5027320787	11.9526999001465\\
13399.5526965934	11.8374374654247\\
14033.2153760548	11.7393986268463\\
14696.8438611245	11.6589755539388\\
15391.8552299021	11.5964964046674\\
16119.7335738816	11.5522200703846\\
16882.0331670036	11.526331921288\\
17680.3817845721	11.5189406975052\\
18516.4841791215	11.5300766544679\\
19392.1257206583	11.5596910283392\\
20309.1762090473	11.6076568403633\\
21269.5938666869	11.6737710109629\\
22275.4295199956	11.7577577081345\\
23328.8309786416	11.8592728129751\\
24432.0476218649	11.9779093503551\\
25587.4352016859	12.1132037065847\\
26797.4608732569	12.26464243942\\
28064.7084630984	12.4316694791415\\
29391.8839864689	12.6136935222556\\
30781.8214256508	12.8100954305014\\
32237.4887814903	13.0202354657859\\
33761.9944111134	13.2434602146017\\
35358.5936653518	13.4791090815552\\
37030.6958400514	13.7265202590454\\
38781.8714561072	13.9850361073124\\
40615.8598837698	14.2540079047151\\
42536.5773275039	14.5327999512326\\
44548.1251884499	14.8207930281745\\
46654.7988223447	15.1173872335922\\
48861.0967116033	15.4220042258367\\
51171.7300711461	15.7340889172362\\
53591.6329084851	16.0531106662626\\
56125.9725595497	16.3785640201879\\
58780.1607227491	16.7099690615424\\
61559.8650148351	17.0468714111127\\
64471.0210732387	17.3888419381889\\
67519.8452307249	17.7354762256763\\
70712.84778943	18.0863938338745\\
74056.8469226244	18.4412374024807\\
77558.98323389	18.7996716259366\\
81226.735004797	19.1613821327897\\
85067.9341636415	19.5260742954236\\
89090.7830093414	19.8934719924239\\
93303.8717262036	20.2633163420532\\
97716.1967269616	20.6353644218499\\
102337.179863252	21.0093879862537\\
107176.68854455	21.3851721914028\\
112245.056808531	21.7625143338275\\
117553.107387837	22.1412226076652\\
123112.174820389	22.521114883221\\
128934.129652572	22.9020175081675\\
135031.403786987	23.28376413139\\
141417.017028902	23.6661945484182\\
148104.604888068	24.0491535665088\\
155108.447695284	24.432489886745\\
162443.501095887	24.8160549999678\\
170125.427985259	25.1997020929466\\
178170.631954573	25.5832849609049\\
186596.292318175	25.9666569223527\\
195420.400797405	26.3496697321112\\
204661.799939199	26.7321724884651\\
214340.223351486	27.1140105305356\\
224476.337841322	27.4950243222375\\
235091.787545728	27.8750483195802\\
246209.240149463	28.2539098186023\\
257852.435288428	28.6314277819131\\
270046.235242068	29.0074116426627\\
282816.678023003	29.3816600858096\\
296191.032977255	29.7539598078088\\
310197.85901381	30.1240842573444\\
324867.065587837	30.4917923615002\\
340229.976567806	30.8568272438193\\
356319.397122858	31.2189149430869\\
373169.683773276	31.5777631443858\\
390816.817753626	31.9330599370435\\
409298.481845243	32.2844726175054\\
428654.140842093	32.6316465589243\\
448925.125821861	32.9742041733105\\
470154.722402213	33.3117439963804\\
492388.263170674	33.6438399296804\\
515673.224485497	33.9700406790101\\
540059.327854237	34.289869432451\\
565598.6461065	34.6028238251848\\
592345.714587581	34.9083762414842\\
620357.647610428	35.205974506439\\
649694.260414612	35.4950430207493\\
680418.196892709	35.7749843908627\\
712595.063356841	36.0451816034038\\
746293.568631015	36.3050007868041\\
781585.670768409	36.5537945939155\\
818546.730706902	36.7909062268574\\
857255.673190932	37.015674109276\\
897795.155303333	37.2274371916142\\
940251.742967013	37.4255408522084\\
984716.095793376	37.6093433316468\\
1031283.16067218	37.7782226107709\\
1080052.37451625	37.9315836152347\\
1131127.87659392	38.0688656032133\\
1184618.73090268	38.1895495694339\\
1240639.15905883	38.2931654800641\\
1299308.78420042	38.3792991409383\\
1360752.88642433	38.4475984977165\\
1425102.670303	38.4977791719883\\
1492495.54505183	38.5296290526453\\
1563075.41794582	38.5430117868688\\
1636993.0016117	38.5378690489334\\
1714406.13585197	38.514221506018\\
1795480.12468783	38.4721684460813\\
1880388.08934092	38.4118860808448\\
1969311.33790742	38.3336245841116\\
2062439.75251409	38.2377039691793\\
2159972.19478272	38.1245089464533\\
2262116.93046903	37.9944829315708\\
2369092.07418263	37.8481213941428\\
2481126.05513777	37.6859647471099\\
2598458.10492925	37.5085909769451\\
2721338.76837531	37.3166082064196\\
2850030.43851811	37.1106473657878\\
2984807.91692433	36.8913551267615\\
3125959.00048228	36.6593872284034\\
3273785.09594858	36.4154022969032\\
3428601.86355658	36.1600562337648\\
3590739.89106106	35.8939972206388\\
3760545.39965817	35.6178613649523\\
3938380.98328849	35.3322689893742\\
4124626.38290135	35.0378215504387\\
4319679.29733417	34.7350991574877\\
4523956.23253805	34.4246586524153\\
4737893.39096314	34.1070322032639\\
4961947.60300291	33.7827263601765\\
5196597.3024862	33.4522215201364\\
5442343.54830027	33.1159717468744\\
5699711.09432608	32.7744048938739\\
5969249.50997074	32.4279229811283\\
6251534.35368971	32.0769027798671\\
6547168.40200474	31.7216965635383\\
6856782.93664174	31.362632987675\\
7181039.09253736	31.0000180656693\\
7520629.26959241	30.6341362117873\\
7876278.61118706	30.2652513268534\\
8248746.55261458	29.8936079058596\\
8638828.44274045	29.5194321502424\\
9047357.24234929	29.1429330707165\\
9475205.30280655	28.7643035693398\\
9923286.22883254	28.383721491926\\
10392556.8293671	28.0013506440263\\
10884019.1606901	27.6173417655096\\
11398722.6661605	27.2318334602874\\
11937766.4171444	26.8449530790021\\
12502301.4599146	26.4568175535428\\
13093533.2735361	26.0675341831041\\
13712724.343984	25.6772013721822\\
14361196.8599908	25.2859093214389\\
15040335.5363803	24.8937406727736\\
15751590.5709162	24.5007711102521\\
16496480.7409802	24.1070699187557\\
17276596.6466903	23.712700502369\\
18093604.1073872	23.317720864605\\
18949247.7187382	22.9221840526151\\
19845354.578058	22.5261385675309\\
20783838.1857976	22.1296287430585\\
21766702.5315346	21.7326950944007\\
22796046.3731898	21.3353746395119\\
23874067.7186065	20.9377011946154\\
25003068.5190633	20.5397056458237\\
26185459.5847423	20.1414161986115\\
27423765.7326495	19.7428586067933\\
28720631.1779783	19.3440563825626\\
30078825.180431	18.9450309890547\\
31501247.9575533	18.5458020167964\\
32990936.8777094	18.146387345321\\
34551072.9459222	17.7468032911323\\
36184987.5964275	17.3470647431212\\
37896169.8064472	16.9471852864574\\
39688273.5463717	16.5471773159\\
41565125.5822599	16.1470521394041\\
43530733.6473189	15.746820072828\\
45589294.9998106	15.3464905264872\\
47745205.3856613	14.9460720842383\\
50003068.4249109	14.5455725757259\\
52367705.4420466	14.1449991423697\\
54844165.7612102	13.7443582976265\\
57437737.4882659	13.3436559820141\\
60153958.8027483	12.9428976133475\\
62998629.7838069	12.5420881325969\\
65977824.7953953	12.141232045745\\
69097905.4571564	11.7403334619897\\
72365534.2286965	11.3393961286063\\
75787688.6362593	10.9384234627606\\
79371676.1721754	10.5374185805357\\
83125149.8989063	10.1363843234155\\
87056124.7909986	9.73532328244715\\
91172994.8498492	9.3342378202821\\
95484551.0278228	8.93313009128376\\
100000000	8.53200205986845\\
};
\addlegendentry{$\mathcal{K}_\textrm{trad}(\omega)$}

\end{axis}
\end{tikzpicture}%

==> bodeT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.05in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
xminorticks=true,
ymin=-100,
ymax=30,
axis background/.style={fill=white},
xmajorgrids,
xminorticks=true,
ymajorgrids,
ylabel style={font=\color{white!15!black},yshift=-1em},
ylabel={$\vert \cdot \vert$ [dB]},
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [$\textrm{rad}\,\textrm{s}^{-1}$]},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west
]

\addplot [color=red]
  table[row sep=crcr]{%
3141592.65358979	-36.0776024593969\\
100000000	-36.0776024593969\\
};
\addlegendentry{Mask ($m=1,\dots,4, n=0$)}
\label{plotline:maskcnsred}

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
6283185.30717959	-50.0570025461173\\
100000000	-50.0570025461173\\
};


\addplot [color=red,forget plot]
  table[row sep=crcr]{%
9424777.96076938	-52.5557772782833\\
100000000	-52.5557772782833\\
};

\addplot [color=red,forget plot]
  table[row sep=crcr]{%
12566370.6143592	-56.0776024593969\\
100000000	-56.0776024593969\\
};

\addplot [color=orange]
  table[row sep=crcr]{%
2513274.12287183	-33.9794000867204\\
100000000	-33.9794000867204\\
};
\addlegendentry{Mask ($m,n=1,\dots,4$)}
\label{plotline:maskcnsorange}

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
1884955.59215388	-11.8811977140438\\
100000000	-11.8811977140438\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
1256637.06143592	13.7388298397464\\
100000000	13.7388298397464\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
628318.530717959	41.8576321257026\\
100000000	41.8576321257026\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
5654866.77646163	-33.9794000867204\\
100000000	-33.9794000867204\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
5026548.24574367	-17.9017976273234\\
100000000	-17.9017976273234\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
4398229.71502571	1.69763001318714\\
100000000	1.69763001318714\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
3769911.18430775	23.7958323858637\\
100000000	23.7958323858637\\
};
\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
8796459.43005142	-33.9794000867204\\
100000000	-33.9794000867204\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
8168140.89933346	-21.4236228084371\\
100000000	-21.4236228084371\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
7539822.3686155	-5.34602034904011\\
100000000	-5.34602034904011\\
};

\addplot [color=orange,forget plot]
  table[row sep=crcr]{%
6911503.83789754	13.2303568425228\\
100000000	13.2303568425228\\
};

\addplot [color=black]
  table[row sep=crcr]{%
100	7.5187493129284\\
104.728983823636	7.51874938279597\\
109.681600527314	7.51874945942783\\
114.868425673755	7.51874954347888\\
120.300534942332	7.51874963566742\\
125.989527779503	7.51874973678128\\
131.947552167671	7.51874984768459\\
138.187330565363	7.51874996932512\\
144.722187074113	7.51875010274239\\
151.56607589006	7.5187502490766\\
158.733611101021	7.51875040957829\\
166.240097892661	7.51875058561913\\
174.101565230402	7.51875077870353\\
182.334800086844	7.5187509904816\\
190.95738328781	7.51875122276318\\
199.987727053529	7.51875147753334\\
209.445114315147	7.51875175696933\\
219.349739890506	7.5187520634592\\
229.722753607115	7.5187523996222\\
240.586305464407	7.51875276833117\\
251.963592931702	7.51875317273707\\
263.878910482893	7.51875361629596\\
276.357701473616	7.51875410279846\\
289.426612471675	7.5187546364022\\
303.113550156758	7.51875522166734\\
317.447740910919	7.51875586359554\\
332.459793227094	7.51875656767269\\
348.181763068897	7.51875733991581\\
364.647222321275	7.51875818692446\\
381.891330478185	7.51875911593716\\
399.950909720367	7.51876013489322\\
418.864523543527	7.5187612525006\\
438.67255910485	7.51876247831035\\
459.417313463648	7.5187638227982\\
481.143083900326	7.51876529745412\\
503.896262506515	7.51876691488048\\
527.725435248354	7.51876868889978\\
552.68148571446	7.51877063467276\\
578.817703770127	7.51877276882795\\
606.189899349757	7.51877510960384\\
634.856521630522	7.51877767700467\\
664.878783841726	7.51878049297144\\
696.320793976388	7.5187835815694\\
729.249691684144	7.51878696919373\\
763.735791637802	7.51879068479509\\
799.852733679671	7.51879476012707\\
837.677640068292	7.51879923001754\\
877.291280161336	7.5188041326663\\
918.778242886334	7.51880950997156\\
962.227117367513	7.518815407888\\
1007.73068209446	7.51882187681952\\
1055.38610303652	7.51882897204998\\
1105.29514112602	7.51883675421572\\
1157.5643695533	7.51884528982378\\
1212.30540133765	7.51885465182026\\
1269.63512765997	7.51886492021379\\
1329.67596746621	7.51887618275932\\
1392.55612887446	7.51888853570813\\
1458.40988294399	7.51890208463046\\
1527.37785039071	7.51891694531778\\
1599.60730186149	7.51893324477247\\
1675.25247240822	7.51895112229329\\
1754.47489083346	7.51897073066596\\
1837.44372461073	7.51899223746904\\
1924.33614111598	7.51901582650627\\
2015.33768594173	7.51904169937764\\
2110.64267910155	7.51907007720249\\
2210.45462997102	7.51910120250965\\
2314.98667185116	7.51913534131047\\
2424.46201708233	7.51917278537272\\
2539.11443368035	7.51921385471466\\
2659.18874451269	7.51925890034073\\
2784.94135008064	7.51930830724209\\
2916.6407760237	7.51936249768796\\
3054.56824651543	7.51942193483564\\
3199.01828477507	7.51948712669031\\
3350.29934197723	7.51955863044837\\
3508.73445590272	7.51963705726165\\
3674.66194073669	7.51972307746315\\
3848.43610948743	7.51981742629909\\
4030.42803056805	7.51992091021655\\
4221.0263201569	7.52003441376023\\
4420.63797202853	7.52015890713783\\
4629.68922662727	7.52029545451861\\
4848.62648123908	7.52044522313648\\
5077.9172432054	7.52060949327558\\
5318.0511282142	7.52078966922415\\
5569.54090580014	7.52098729129072\\
5832.9235942862	7.52120404898574\\
6108.76160750504	7.521441795482\\
6397.64395574842	7.52170256347821\\
6700.18750350959	7.52198858260209\\
7017.03828670383	7.52230229850285\\
7348.87289218039	7.52264639379761\\
7696.39990247116	7.52302381105217\\
8060.36140886134	7.5234377779945\\
8441.53459601299	7.52389183517876\\
8840.73340152506	7.52438986633886\\
9258.81025397395	7.52493613169434\\
9696.65789314552	7.52553530449709\\
10155.2112763457	7.52619251113607\\
10635.4495748601	7.52691337514831\\
11138.3982648262	7.52770406551934\\
11665.131316982	7.52857134969397\\
12216.7734899679	7.52952265176024\\
12794.5027320787	7.53056611631598\\
13399.5526965934	7.53171067857775\\
14033.2153760548	7.53296614134866\\
14696.8438611245	7.53434325952344\\
15391.8552299021	7.53585383287769\\
16119.7335738816	7.53751080796404\\
16882.0331670036	7.53932839002175\\
17680.3817845721	7.54132216589894\\
18516.4841791215	7.54350923908951\\
19392.1257206583	7.54590837810034\\
20309.1762090473	7.54854017949085\\
21269.5938666869	7.55142724706687\\
22275.4295199956	7.55459438886673\\
23328.8309786416	7.55806883375022\\
24432.0476218649	7.56188046959403\\
25587.4352016859	7.56606210531183\\
26797.4608732569	7.57064975915647\\
28064.7084630984	7.57568297602901\\
29391.8839864689	7.58120517681792\\
30781.8214256508	7.58726404312536\\
32237.4887814903	7.5939119411115\\
33761.9944111134	7.60120638860591\\
35358.5936653518	7.60921057010454\\
37030.6958400514	7.61799390479658\\
38781.8714561072	7.62763267335544\\
40615.8598837698	7.63821070988974\\
42536.5773275039	7.64982016619211\\
44548.1251884499	7.66256235625359\\
46654.7988223447	7.67654868994075\\
48861.0967116033	7.69190170576752\\
51171.7300711461	7.70875621384436\\
53591.6329084851	7.72726056135833\\
56125.9725595497	7.74757803433098\\
58780.1607227491	7.76988841091201\\
61559.8650148351	7.79438968307908\\
64471.0210732387	7.82129996529453\\
67519.8452307249	7.85085961035707\\
70712.84778943	7.88333355427833\\
74056.8469226244	7.91901391334293\\
77558.98323389	7.95822285731389\\
81226.735004797	8.00131578261063\\
85067.9341636415	8.048684807583\\
89090.7830093414	8.10076260776017\\
93303.8717262036	8.15802660068824\\
97716.1967269616	8.22100347542484\\
102337.179863252	8.29027403748423\\
107176.68854455	8.36647830075065\\
112245.056808531	8.45032069551591\\
117553.107387837	8.54257516391302\\
123112.174820389	8.644089761404\\
128934.129652572	8.7557901458609\\
135031.403786987	8.87868096782496\\
141417.017028902	9.01384360446518\\
148104.604888068	9.16242779270589\\
155108.447695284	9.32563333798305\\
162443.501095887	9.50467593157266\\
170125.427985259	9.70072778544747\\
178170.631954573	9.9148186726248\\
186596.292318175	10.1476751807053\\
195420.400797405	10.3994644838795\\
204661.799939199	10.6693928105216\\
214340.223351486	10.955088531291\\
224476.337841322	11.2516807422404\\
235091.787545728	11.5504845030659\\
246209.240149463	11.8372696546068\\
257852.435288428	12.0903138643916\\
270046.235242068	12.2789474567581\\
282816.678023003	12.3640932299017\\
296191.032977255	12.3028607905538\\
310197.85901381	12.0581811960246\\
324867.065587837	11.610716924147\\
340229.976567806	10.9663198312631\\
356319.397122858	10.1536866411673\\
373169.683773276	9.21397153752971\\
390816.817753626	8.18924621788432\\
409298.481845243	7.11507706542982\\
428654.140842093	6.01800321859171\\
448925.125821861	4.91613565652617\\
470154.722402213	3.82096807016316\\
492388.263170674	2.73927588664254\\
515673.224485497	1.67466607766339\\
540059.327854237	0.628705483996456\\
565598.6461065	-0.398306841384793\\
592345.714587581	-1.40682984319437\\
620357.647610428	-2.39775181737932\\
649694.260414612	-3.37218230821477\\
680418.196892709	-4.33132259397489\\
712595.063356841	-5.27638678145068\\
746293.568631015	-6.20855521813836\\
781585.670768409	-7.12894838988609\\
818546.730706902	-8.03861369136818\\
857255.673190932	-8.93852018572854\\
897795.155303333	-9.82955822700837\\
940251.742967013	-10.7125419492143\\
984716.095793376	-11.5882133531393\\
1031283.16067218	-12.4572471904409\\
1080052.37451625	-13.3202561463399\\
1131127.87659392	-14.1777960167615\\
1184618.73090268	-15.0303707007392\\
1240639.15905883	-15.8784369088773\\
1299308.78420042	-16.7224085393832\\
1360752.88642433	-17.5626607048954\\
1425102.670303	-18.3995334126961\\
1492495.54505183	-19.2333349122657\\
1563075.41794582	-20.0643447303688\\
1636993.0016117	-20.8928164168065\\
1714406.13585197	-21.7189800248762\\
1795480.12468783	-22.5430443502241\\
1880388.08934092	-23.3651989506969\\
1969311.33790742	-24.1856159683271\\
2062439.75251409	-25.0044517729319\\
2159972.19478272	-25.8218484451158\\
2262116.93046903	-26.6379351148088\\
2369092.07418263	-27.4528291699019\\
2481126.05513777	-28.2666373480864\\
2598458.10492925	-29.0794567236605\\
2721338.76837531	-29.8913755998533\\
2850030.43851811	-30.7024743161174\\
2984807.91692433	-31.5128259788571\\
3125959.00048228	-32.3224971231722\\
3273785.09594858	-33.1315483124124\\
3428601.86355658	-33.9400346816283\\
3590739.89106106	-34.7480064303819\\
3760545.39965817	-35.5555092698133\\
3938380.98328849	-36.3625848283663\\
4124626.38290135	-37.1692710201258\\
4319679.29733417	-37.9756023793257\\
4523956.23253805	-38.781610364228\\
4737893.39096314	-39.5873236332582\\
4961947.60300291	-40.3927682959978\\
5196597.3024862	-41.1979681413796\\
5442343.54830027	-42.0029448452054\\
5699711.09432608	-42.807718158899\\
5969249.50997074	-43.6123060812262\\
6251534.35368971	-44.4167250145456\\
6547168.40200474	-45.2209899070102\\
6856782.93664174	-46.0251143819996\\
7181039.09253736	-46.8291108559491\\
7520629.26959241	-47.6329906456274\\
7876278.61118706	-48.4367640658218\\
8248746.55261458	-49.2404405182958\\
8638828.44274045	-50.044028572809\\
9047357.24234929	-50.8475360409128\\
9475205.30280655	-51.6509700431739\\
9923286.22883254	-52.4543370704123\\
10392556.8293671	-53.2576430394942\\
10884019.1606901	-54.0608933441645\\
11398722.6661605	-54.8640929013644\\
11937766.4171444	-55.6672461934361\\
12502301.4599146	-56.4703573065832\\
13093533.2735361	-57.2734299659186\\
13712724.343984	-58.0764675674061\\
14361196.8599908	-58.8794732069702\\
15040335.5363803	-59.6824497070276\\
15751590.5709162	-60.4853996406684\\
16496480.7409802	-61.2883253536968\\
17276596.6466903	-62.0912289847202\\
18093604.1073872	-62.8941124834609\\
18949247.7187382	-63.6969776274476\\
19845354.578058	-64.4998260372303\\
20783838.1857976	-65.3026591902498\\
21766702.5315346	-66.1054784334805\\
22796046.3731898	-66.9082849949556\\
23874067.7186065	-67.7110799942733\\
25003068.5190633	-68.5138644521748\\
26185459.5847423	-69.3166392992752\\
27423765.7326495	-70.1194053840232\\
28720631.1779783	-70.9221634799575\\
30078825.180431	-71.7249142923224\\
31501247.9575533	-72.5276584640979\\
32990936.8777094	-73.3303965814984\\
34551072.9459222	-74.1331291789845\\
36184987.5964275	-74.9358567438336\\
37896169.8064472	-75.7385797203047\\
39688273.5463717	-76.5412985134378\\
41565125.5822599	-77.3440134925158\\
43530733.6473189	-78.1467249942218\\
45589294.9998106	-78.949433325517\\
47745205.3856613	-79.752138766265\\
50003068.4249109	-80.5548415716238\\
52367705.4420466	-81.3575419742271\\
54844165.7612102	-82.1602401861727\\
57437737.4882659	-82.9629364008354\\
60153958.8027483	-83.76563079452\\
62998629.7838069	-84.5683235279678\\
65977824.7953953	-85.3710147477312\\
69097905.4571564	-86.1737045874258\\
72365534.2286965	-86.9763931688724\\
75787688.6362593	-87.7790806031385\\
79371676.1721754	-88.581766991487\\
83125149.8989063	-89.3844524262425\\
87056124.7909986	-90.1871369915796\\
91172994.8498492	-90.989820764243\\
95484551.0278228	-91.7925038142024\\
100000000	-92.5951862052518\\
};
\addlegendentry{$W_2^{-1}(\omega)$}
\label{plotline:W2inv}

\addplot [color=blue]
  table[row sep=crcr]{%
100	-6.03817613728354e-05\\
104.728983823636	-6.62270946625284e-05\\
109.681600527314	-7.263823049117e-05\\
114.868425673755	-7.96699233760033e-05\\
120.300534942332	-8.73822240550311e-05\\
125.989527779503	-9.58409912150202e-05\\
131.947552167671	-0.000105118452604831\\
138.187330565363	-0.000115293820228493\\
144.722187074113	-0.000126453964793288\\
151.56607589006	-0.000138694155079658\\
158.733611101021	-0.000152118868544816\\
166.240097892661	-0.000166842679812395\\
174.101565230402	-0.000182991234619794\\
182.334800086844	-0.000200702317306498\\
190.95738328781	-0.000220127020765517\\
199.987727053529	-0.000241431028593242\\
209.445114315147	-0.000264796020119736\\
219.349739890506	-0.000290421209878284\\
229.722753607115	-0.000318525034295724\\
240.586305464407	-0.000349346999464834\\
251.963592931702	-0.000383149705075735\\
263.878910482893	-0.000420221061133682\\
276.357701473616	-0.000460876715374288\\
289.426612471675	-0.000505462711041092\\
303.113550156758	-0.000554358396363231\\
317.447740910919	-0.000607979608991944\\
332.459793227094	-0.000666782160621748\\
348.181763068897	-0.000731265649265307\\
364.647222321275	-0.000801977628880755\\
381.891330478185	-0.000879518168644232\\
399.950909720367	-0.000964544836698232\\
418.864523543527	-0.00105777814609114\\
438.67255910485	-0.0011600075036105\\
459.417313463648	-0.00127209770512037\\
481.143083900326	-0.00139499602463395\\
503.896262506515	-0.00152973994732359\\
527.725435248354	-0.00167746560044344\\
552.68148571446	-0.00183941693945661\\
578.817703770127	-0.00201695575029077\\
606.189899349757	-0.00221157253210108\\
634.856521630522	-0.00242489832812075\\
664.878783841726	-0.00265871757545943\\
696.320793976388	-0.00291498204716358\\
729.249691684144	-0.00319582596223138\\
763.735791637802	-0.00350358234042112\\
799.852733679671	-0.00384080067922027\\
837.677640068292	-0.00421026602946445\\
877.291280161336	-0.00461501954316021\\
918.778242886334	-0.00505838056269097\\
962.227117367513	-0.00554397031267698\\
1007.73068209446	-0.00607573724525453\\
1055.38610303652	-0.00665798407425018\\
1105.29514112602	-0.00729539651382083\\
1157.5643695533	-0.00799307371075418\\
1212.30540133765	-0.00875656032579138\\
1269.63512765997	-0.00959188017672903\\
1329.67596746621	-0.010505571302218\\
1392.55612887446	-0.011504722239017\\
1458.40988294399	-0.0125970092238376\\
1527.37785039071	-0.0137907339315263\\
1599.60730186149	-0.01509486124133\\
1675.25247240822	-0.0165190563787587\\
1754.47489083346	-0.0180737206084839\\
1837.44372461073	-0.019770024450458\\
1924.33614111598	-0.0216199371517524\\
2015.33768594173	-0.023636250867728\\
2110.64267910155	-0.0258325976824905\\
2210.45462997102	-0.0282234572275727\\
2314.98667185116	-0.0308241522355636\\
2424.46201708233	-0.0336508288902339\\
2539.11443368035	-0.0367204183064889\\
2659.18874451269	-0.0400505748944835\\
2784.94135008064	-0.0436595867380071\\
2916.6407760237	-0.0475662524589661\\
3054.56824651543	-0.0517897183631698\\
3199.01828477507	-0.0563492689929566\\
3350.29934197723	-0.0612640635824359\\
3508.73445590272	-0.0665528103673001\\
3674.66194073669	-0.0722333703015769\\
3848.43610948743	-0.0783222815521466\\
4030.42803056805	-0.0848341962687713\\
4221.0263201569	-0.091781221669425\\
4420.63797202853	-0.0991721585610934\\
4629.68922662727	-0.10701163217101\\
4848.62648123908	-0.115299112736447\\
5077.9172432054	-0.124027826836866\\
5318.0511282142	-0.133183565080867\\
5569.54090580014	-0.142743397583665\\
5832.9235942862	-0.152674315739789\\
6108.76160750504	-0.162931827086213\\
6397.64395574842	-0.173458539434718\\
6700.18750350959	-0.184182780670536\\
7017.03828670383	-0.195017311249151\\
7348.87289218039	-0.205858196882265\\
7696.39990247116	-0.216583918412403\\
8060.36140886134	-0.227054803489202\\
8441.53459601299	-0.237112869303781\\
8840.73340152506	-0.246582166167667\\
9258.81025397395	-0.255269707026022\\
9696.65789314552	-0.262967057107519\\
10155.2112763457	-0.269452640164785\\
10635.4495748601	-0.274494792916449\\
11138.3982648262	-0.277855567706122\\
11665.131316982	-0.279295246055886\\
12216.7734899679	-0.278577484436846\\
12794.5027320787	-0.275474970609283\\
13399.5526965934	-0.269775427254141\\
14033.2153760548	-0.261287762625458\\
14696.8438611245	-0.249848138953232\\
15391.8552299021	-0.23532571139339\\
16119.7335738816	-0.217627785909233\\
16882.0331670036	-0.196704155095784\\
17680.3817845721	-0.172550396979239\\
18516.4841791215	-0.145209962309407\\
19392.1257206583	-0.114774928619615\\
20309.1762090473	-0.0813853610573148\\
21269.5938666869	-0.0452272865673225\\
22275.4295199956	-0.00652935486933601\\
23328.8309786416	0.0344416777823873\\
24432.0476218649	0.0773864520375341\\
25587.4352016859	0.121979263989616\\
26797.4608732569	0.167874818997976\\
28064.7084630984	0.21471520880402\\
29391.8839864689	0.262136843298281\\
30781.8214256508	0.309777085956035\\
32237.4887814903	0.357280371768939\\
33761.9944111134	0.404303625579766\\
35358.5936653518	0.450520843788241\\
37030.6958400514	0.495626750048602\\
38781.8714561072	0.539339482621333\\
40615.8598837698	0.581402314690445\\
42536.5773275039	0.621584447026242\\
44548.1251884499	0.659680943357871\\
46654.7988223447	0.69551190192712\\
48861.0967116033	0.728920971788012\\
51171.7300711461	0.75977332992735\\
53591.6329084851	0.787953236069808\\
56125.9725595497	0.813361277250575\\
58780.1607227491	0.835911405186179\\
61559.8650148351	0.855527857470834\\
64471.0210732387	0.872142039911453\\
67519.8452307249	0.885689432980212\\
70712.84778943	0.896106571305578\\
74056.8469226244	0.903328132029238\\
77558.98323389	0.907284156210875\\
81226.735004797	0.907897417562419\\
85067.9341636415	0.905080944782259\\
89090.7830093414	0.898735697655704\\
93303.8717262036	0.888748392820413\\
97716.1967269616	0.874989472533013\\
102337.179863252	0.857311208748453\\
107176.68854455	0.835545935154613\\
112245.056808531	0.809504401306269\\
117553.107387837	0.778974245497114\\
123112.174820389	0.743718586328388\\
128934.129652572	0.703474736920699\\
135031.403786987	0.657953050221855\\
141417.017028902	0.606835908740116\\
148104.604888068	0.549776877125853\\
155108.447695284	0.486400041169043\\
162443.501095887	0.416299561789808\\
170125.427985259	0.339039477260274\\
178170.631954573	0.254153790963693\\
186596.292318175	0.161146885191442\\
195420.400797405	0.0594943034890355\\
204661.799939199	-0.0513560554490131\\
214340.223351486	-0.171982290717946\\
224476.337841322	-0.302986360956043\\
235091.787545728	-0.444991423016688\\
246209.240149463	-0.598638624559759\\
257852.435288428	-0.764583339373406\\
270046.235242068	-0.9434908489625\\
282816.678023003	-1.13603149139824\\
296191.032977255	-1.34287531821834\\
310197.85901381	-1.56468632166842\\
324867.065587837	-1.80211631691287\\
340229.976567806	-2.05579858592817\\
356319.397122858	-2.32634141036031\\
373169.683773276	-2.61432163830894\\
390816.817753626	-2.92027844341608\\
409298.481845243	-3.24470744250226\\
428654.140842093	-3.58805533924365\\
448925.125821861	-3.95071525528317\\
470154.722402213	-4.33302289640088\\
492388.263170674	-4.73525368010465\\
515673.224485497	-5.15762092291938\\
540059.327854237	-5.60027515191554\\
565598.6461065	-6.06330456720445\\
592345.714587581	-6.54673664212796\\
620357.647610428	-7.05054080774172\\
649694.260414612	-7.57463213000946\\
680418.196892709	-8.11887585382381\\
712595.063356841	-8.68309265921124\\
746293.568631015	-9.26706445313663\\
781585.670768409	-9.8705405060212\\
818546.730706902	-10.4932437357706\\
857255.673190932	-11.1348769436655\\
897795.155303333	-11.7951288153844\\
940251.742967013	-12.4736795158741\\
984716.095793376	-13.1702057277201\\
1031283.16067218	-13.8843850079264\\
1080052.37451625	-14.6158993664018\\
1131127.87659392	-15.3644379998245\\
1184618.73090268	-16.129699145823\\
1240639.15905883	-16.9113910536215\\
1299308.78420042	-17.7092320975446\\
1360752.88642433	-18.5229500882607\\
1425102.670303	-19.3522808625965\\
1492495.54505183	-20.1969662554469\\
1563075.41794582	-21.0567515760153\\
1636993.0016117	-21.931382724689\\
1714406.13585197	-22.8206030956712\\
1795480.12468783	-23.7241504135979\\
1880388.08934092	-24.6417536494881\\
1969311.33790742	-25.5731301524914\\
2062439.75251409	-26.5179831193264\\
2159972.19478272	-27.4759995036799\\
2262116.93046903	-28.4468484441493\\
2369092.07418263	-29.4301802628298\\
2481126.05513777	-30.4256260588485\\
2598458.10492925	-31.4327978935851\\
2721338.76837531	-32.451289538535\\
2850030.43851811	-33.4806777340986\\
2984807.91692433	-34.520523889115\\
3125959.00048228	-35.5703761374127\\
3273785.09594858	-36.6297716593535\\
3428601.86355658	-37.6982391732377\\
3590739.89106106	-38.7753015031149\\
3760545.39965817	-39.8604781353284\\
3938380.98328849	-40.9532876851521\\
4124626.38290135	-42.0532502062097\\
4319679.29733417	-43.1598892880554\\
4523956.23253805	-44.2727339004654\\
4737893.39096314	-45.3913199558963\\
4961947.60300291	-46.5151915736248\\
5196597.3024862	-47.6439020398651\\
5442343.54830027	-48.7770144674226\\
5699711.09432608	-49.9141021660642\\
5969249.50997074	-51.0547487407907\\
6251534.35368971	-52.1985479396843\\
6547168.40200474	-53.3451032761513\\
6856782.93664174	-54.4940274523929\\
7181039.09253736	-55.6449416120516\\
7520629.26959241	-56.7974744504136\\
7876278.61118706	-57.9512612105273\\
8248746.55261458	-59.1059425933018\\
8638828.44274045	-60.2611636092507\\
9047357.24234929	-61.4165723991722\\
9475205.30280655	-62.5718190508002\\
9923286.22883254	-63.7265544383873\\
10392556.8293671	-64.8804291123205\\
10884019.1606901	-66.0330922662004\\
11398722.6661605	-67.1841908093137\\
11937766.4171444	-68.3333685729935\\
12502301.4599146	-69.4802656798997\\
13093533.2735361	-70.6245181055998\\
13712724.343984	-71.7657574618207\\
14361196.8599908	-72.903611030157\\
15040335.5363803	-74.0377020736489\\
15751590.5709162	-75.1676504512295\\
16496480.7409802	-76.2930735563762\\
17276596.6466903	-77.4135875961591\\
18093604.1073872	-78.5288092201228\\
18949247.7187382	-79.6383574999683\\
19845354.578058	-80.7418562508576\\
20783838.1857976	-81.8389366734848\\
21766702.5315346	-82.9292402831659\\
22796046.3731898	-84.012422078555\\
23874067.7186065	-85.0881538888465\\
25003068.5190633	-86.1561278252494\\
26185459.5847423	-87.2160597510077\\
27423765.7326495	-88.2676926752282\\
28720631.1779783	-89.3107999701448\\
30078825.180431	-90.3451883099885\\
31501247.9575533	-91.3707002328628\\
32990936.8777094	-92.3872162352247\\
34551072.9459222	-93.3946563216025\\
36184987.5964275	-94.3929809495645\\
37896169.8064472	-95.3821913308088\\
39688273.5463717	-96.3623290724121\\
41565125.5822599	-97.3334751663553\\
43530733.6473189	-98.2957483589876\\
45589294.9998106	-99.249302953657\\
47745205.3856613	-100.194326118107\\
50003068.4249109	-101.131034782447\\
52367705.4420466	-102.059672222965\\
54844165.7612102	-102.980504431554\\
57437737.4882659	-103.893816370208\\
60153958.8027483	-104.799908205443\\
62998629.7838069	-105.699091609238\\
65977824.7953953	-106.591686202201\\
69097905.4571564	-107.478016201885\\
72365534.2286965	-108.358407325572\\
75787688.6362593	-109.233183983225\\
79371676.1721754	-110.102666783178\\
83125149.8989063	-110.967170361328\\
87056124.7909986	-111.827001534168\\
91172994.8498492	-112.682457767331\\
95484551.0278228	-113.533825944452\\
100000000	-114.381381415976\\
};
\addlegendentry{Traditional $T(\omega)$}
\label{plotline:Ttrad}

\addplot [color=green]
  table[row sep=crcr]{%
100	-4.78358052225707e-05\\
104.728983823636	-5.24667354761363e-05\\
109.681600527314	-5.75459446188926e-05\\
114.868425673755	-6.3116819154679e-05\\
120.300534942332	-6.92269432409836e-05\\
125.989527779503	-7.59285045146238e-05\\
131.947552167671	-8.32787390850734e-05\\
138.187330565363	-9.1340419450466e-05\\
144.722187074113	-0.000100182389515983\\
151.56607589006	-0.000109880151198556\\
158.733611101021	-0.000120516507546915\\
166.240097892661	-0.000132182267874649\\
174.101565230402	-0.000144977020758668\\
182.334800086844	-0.000159009981495052\\
190.95738328781	-0.000174400921061558\\
199.987727053529	-0.000191281184376097\\
209.445114315147	-0.00020979480645508\\
219.349739890506	-0.000230099735675376\\
229.722753607115	-0.000252369174421255\\
240.586305464407	-0.000276793048230816\\
251.963592931702	-0.000303579615589759\\
263.878910482893	-0.000332957231757843\\
276.357701473616	-0.000365176281045357\\
289.426612471675	-0.000400511293494226\\
303.113550156758	-0.000439263263204222\\
317.447740910919	-0.0004817621871927\\
332.459793227094	-0.000528369845341343\\
348.181763068897	-0.000579482843811609\\
364.647222321275	-0.000635535946293551\\
381.891330478185	-0.000697005719564062\\
399.950909720367	-0.000764414522154645\\
418.864523543527	-0.000838334867331483\\
438.67255910485	-0.000919394194213207\\
459.417313463648	-0.001008280083739\\
481.143083900326	-0.00110574595900236\\
503.896262506515	-0.00121261731280673\\
527.725435248354	-0.00132979850837631\\
552.68148571446	-0.00145828020287047\\
578.817703770127	-0.00159914744664724\\
606.189899349757	-0.00175358851529496\\
634.856521630522	-0.00192290453482821\\
664.878783841726	-0.00210851996451176\\
696.320793976388	-0.00231199400552419\\
729.249691684144	-0.00253503300712347\\
763.735791637802	-0.00277950394558916\\
799.852733679671	-0.00304744905415543\\
837.677640068292	-0.00334110168465662\\
877.291280161336	-0.00366290348336876\\
918.778242886334	-0.00401552296437216\\
962.227117367513	-0.00440187556306053\\
1007.73068209446	-0.00482514525031039\\
1055.38610303652	-0.0052888077832238\\
1105.29514112602	-0.00579665566133369\\
1157.5643695533	-0.0063528248464277\\
1212.30540133765	-0.0069618232893047\\
1269.63512765997	-0.00762856128668745\\
1329.67596746621	-0.00835838366503763\\
1392.55612887446	-0.00915710375380022\\
1458.40988294399	-0.0100310390668367\\
1527.37785039071	-0.0109870485561881\\
1599.60730186149	-0.0120325712337339\\
1675.25247240822	-0.0131756658721652\\
1754.47489083346	-0.0144250513934188\\
1837.44372461073	-0.0157901474274527\\
1924.33614111598	-0.0172811143728044\\
2015.33768594173	-0.0189088921092374\\
2110.64267910155	-0.0206852362966323\\
2210.45462997102	-0.0226227509390064\\
2314.98667185116	-0.0247349155920776\\
2424.46201708233	-0.0270361052424613\\
2539.11443368035	-0.0295416004806421\\
2659.18874451269	-0.0322675851232261\\
2784.94135008064	-0.0352311279087102\\
2916.6407760237	-0.0384501442916179\\
3054.56824651543	-0.0419433336916745\\
3199.01828477507	-0.045730086819299\\
3350.29934197723	-0.0498303569021547\\
3508.73445590272	-0.0542644877911673\\
3674.66194073669	-0.0590529910465188\\
3848.43610948743	-0.0642162632228541\\
4030.42803056805	-0.0697742337264443\\
4221.0263201569	-0.0757459328583058\\
4420.63797202853	-0.08214896905499\\
4629.68922662727	-0.0889989039791367\\
4848.62648123908	-0.0963085141026589\\
5077.9172432054	-0.104086927893678\\
5318.0511282142	-0.112338628812781\\
5569.54090580014	-0.121062316210584\\
5832.9235942862	-0.130249619075835\\
6108.76160750504	-0.139883661593455\\
6397.64395574842	-0.149937484807522\\
6700.18750350959	-0.160372335491066\\
7017.03828670383	-0.171135841695794\\
7348.87289218039	-0.182160104408103\\
7696.39990247116	-0.193359746177948\\
8060.36140886134	-0.204629970279143\\
8441.53459601299	-0.215844697495193\\
8840.73340152506	-0.226854861398662\\
9258.81025397395	-0.237486956193661\\
9696.65789314552	-0.247541942807059\\
10155.2112763457	-0.256794627766605\\
10635.4495748601	-0.264993634204234\\
11138.3982648262	-0.27186208376857\\
11665.131316982	-0.277099101121656\\
12216.7734899679	-0.280382238078402\\
12794.5027320787	-0.281370891763621\\
13399.5526965934	-0.279710760391697\\
14033.2153760548	-0.275039342048109\\
14696.8438611245	-0.26699243751582\\
15391.8552299021	-0.255211569797244\\
16119.7335738816	-0.239352183212377\\
16882.0331670036	-0.219092436937231\\
17680.3817845721	-0.19414236492828\\
18516.4841791215	-0.164253139617684\\
19392.1257206583	-0.129226153422031\\
20309.1762090473	-0.0889216221458462\\
21269.5938666869	-0.0432664190035907\\
22275.4295199956	0.00773913263844636\\
23328.8309786416	0.064015746581376\\
24432.0476218649	0.12540113513466\\
25587.4352016859	0.191647584795558\\
26797.4608732569	0.262421227551747\\
28064.7084630984	0.337303028324767\\
29391.8839864689	0.41579145010382\\
30781.8214256508	0.497306704257374\\
32237.4887814903	0.581196446812016\\
33761.9944111134	0.6667427438287\\
35358.5936653518	0.753170101251729\\
37030.6958400514	0.839654336876139\\
38781.8714561072	0.925332063886408\\
40615.8598837698	1.00931055583993\\
42536.5773275039	1.09067777082371\\
44548.1251884499	1.16851232652757\\
46654.7988223447	1.24189323689548\\
48861.0967116033	1.30990924366659\\
51171.7300711461	1.37166760142632\\
53591.6329084851	1.42630220175881\\
56125.9725595497	1.47298094976631\\
58780.1607227491	1.51091233363828\\
61559.8650148351	1.5393511541316\\
64471.0210732387	1.55760340477926\\
67519.8452307249	1.56503031443646\\
70712.84778943	1.56105158058666\\
74056.8469226244	1.54514783407183\\
77558.98323389	1.51686238330269\\
81226.735004797	1.4758022886495\\
85067.9341636415	1.42163881612342\\
89090.7830093414	1.35410731452585\\
93303.8717262036	1.27300655316175\\
97716.1967269616	1.17819754934561\\
102337.179863252	1.06960190765581\\
107176.68854455	0.947199687439414\\
112245.056808531	0.811026812366499\\
117553.107387837	0.661172036402947\\
123112.174820389	0.497773484478311\\
128934.129652572	0.321014792986334\\
135031.403786987	0.131120884304559\\
141417.017028902	-0.0716465802764481\\
148104.604888068	-0.28699401461957\\
155108.447695284	-0.514600925135448\\
162443.501095887	-0.754125060866254\\
170125.427985259	-1.0052076214657\\
178170.631954573	-1.26747844733682\\
186596.292318175	-1.54056111851534\\
195420.400797405	-1.82407789424134\\
204661.799939199	-2.11765443305658\\
214340.223351486	-2.42092424304272\\
224476.337841322	-2.73353282273376\\
235091.787545728	-3.05514146454701\\
246209.240149463	-3.38543070359274\\
257852.435288428	-3.72410340485966\\
270046.235242068	-4.07088749058442\\
282816.678023003	-4.42553831679337\\
296191.032977255	-4.78784071338893\\
310197.85901381	-5.15761070570004\\
324867.065587837	-5.53469693718948\\
340229.976567806	-5.91898181315128\\
356319.397122858	-6.310382383941\\
373169.683773276	-6.70885098379932\\
390816.817753626	-7.11437563791725\\
409298.481845243	-7.52698024632566\\
428654.140842093	-7.94672454875297\\
448925.125821861	-8.37370387006727\\
470154.722402213	-8.8080486415836\\
492388.263170674	-9.24992368965599\\
515673.224485497	-9.69952727986365\\
540059.327854237	-10.1570899030104\\
565598.6461065	-10.6228727883359\\
592345.714587581	-11.097166130012\\
620357.647610428	-11.5802870153423\\
649694.260414612	-12.0725770472142\\
680418.196892709	-12.5743996592835\\
712595.063356841	-13.0861371300224\\
746293.568631015	-13.6081873108946\\
781585.670768409	-14.1409600941687\\
818546.730706902	-14.684873656706\\
857255.673190932	-15.240350526799\\
897795.155303333	-15.8078135310072\\
940251.742967013	-16.3876816861036\\
984716.095793376	-16.9803661068898\\
1031283.16067218	-17.5862660030336\\
1080052.37451625	-18.2057648367129\\
1131127.87659392	-18.8392267074567\\
1184618.73090268	-19.4869930212602\\
1240639.15905883	-20.1493794883026\\
1299308.78420042	-20.8266734782563\\
1360752.88642433	-21.5191317454356\\
1425102.670303	-22.226978519269\\
1492495.54505183	-22.9504039402859\\
1563075.41794582	-23.6895628093645\\
1636993.0016117	-24.4445736095647\\
1714406.13585197	-25.2155177562286\\
1795480.12468783	-26.0024390324708\\
1880388.08934092	-26.8053431734483\\
1969311.33790742	-27.6241975731289\\
2062439.75251409	-28.4589311004723\\
2159972.19478272	-29.3094340264518\\
2262116.93046903	-30.1755580775329\\
2369092.07418263	-31.0571166434264\\
2481126.05513777	-31.9538851757588\\
2598458.10492925	-32.86560181868\\
2721338.76837531	-33.7919683118239\\
2850030.43851811	-34.7326512003946\\
2984807.91692433	-35.687283376987\\
3125959.00048228	-36.6554659659925\\
3273785.09594858	-37.6367705453746\\
3428601.86355658	-38.63074168367\\
3590739.89106106	-39.636899753761\\
3760545.39965817	-40.6547439705797\\
3938380.98328849	-41.6837555885465\\
4124626.38290135	-42.7234011868975\\
4319679.29733417	-43.7731359674927\\
4523956.23253805	-44.8324069901607\\
4737893.39096314	-45.9006562747993\\
4961947.60300291	-46.9773237067008\\
5196597.3024862	-48.0618496911666\\
5442343.54830027	-49.1536775146112\\
5699711.09432608	-50.2522553812159\\
5969249.50997074	-51.3570381060953\\
6251534.35368971	-52.4674884572689\\
6547168.40200474	-53.5830781490665\\
6856782.93664174	-54.7032884986435\\
7181039.09253736	-55.8276107649023\\
7520629.26959241	-56.9555461952782\\
7876278.61118706	-58.0866058106394\\
8248746.55261458	-59.2203099620981\\
8638828.44274045	-60.3561876960355\\
9047357.24234929	-61.4937759652913\\
9475205.30280655	-62.6326187254753\\
9923286.22883254	-63.7722659558897\\
10392556.8293671	-64.9122726447711\\
10884019.1606901	-66.0521977785637\\
11398722.6661605	-67.1916033748031\\
11937766.4171444	-68.3300535979191\\
12502301.4599146	-69.4671139968401\\
13093533.2735361	-70.6023509026003\\
13712724.343984	-71.7353310231036\\
14361196.8599908	-72.8656212705928\\
15040335.5363803	-73.9927888550377\\
15751590.5709162	-75.1164016733445\\
16496480.7409802	-76.2360290198024\\
17276596.6466903	-77.3512426373129\\
18093604.1073872	-78.4616181215363\\
18949247.7187382	-79.5667366810547\\
19845354.578058	-80.6661872460159\\
20783838.1857976	-81.759568905627\\
21766702.5315346	-82.8464936416197\\
22796046.3731898	-83.9265893108716\\
23874067.7186065	-84.9995028163773\\
25003068.5190633	-86.0649033924915\\
26185459.5847423	-87.1224859186945\\
27423765.7326495	-88.171974166994\\
28720631.1779783	-89.2131238823488\\
30078825.180431	-90.2457255939638\\
31501247.9575533	-91.2696070584891\\
32990936.8777094	-92.2846352443123\\
34551072.9459222	-93.2907177791492\\
36184987.5964275	-94.2878038005016\\
37896169.8064472	-95.2758841694094\\
39688273.5463717	-96.2549910310887\\
41565125.5822599	-97.2251967301448\\
43530733.6473189	-98.1866121115957\\
45589294.9998106	-99.1393842605306\\
47745205.3856613	-100.083693751615\\
50003068.4249109	-101.019751493877\\
52367705.4420466	-101.947795265704\\
54844165.7612102	-102.868086039474\\
57437737.4882659	-103.780904194986\\
60153958.8027483	-104.686545716238\\
62998629.7838069	-105.585318457903\\
65977824.7953953	-106.477538556918\\
69097905.4571564	-107.363527051908\\
72365534.2286965	-108.243606759538\\
75787688.6362593	-109.11809944328\\
79371676.1721754	-109.987323296994\\
83125149.8989063	-110.851590753911\\
87056124.7909986	-111.711206621184\\
91172994.8498492	-112.566466531557\\
95484551.0278228	-113.417655696809\\
100000000	-114.265047942466\\
};
\addlegendentry{Achieved $T(\omega)$}
\label{plotline:THinf}

\end{axis}
\end{tikzpicture}%

==> montecarlo_vc_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={time~$[\SI{}{\micro\second}]$},
ymin=-0.05,
ymax=0.65,
ylabel style={font=\color{white!15!black}},
ylabel={$v_{\rm c,tot}(t)~[\SI{}{\volt}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.178066239088798\\
-9.96496496496503	0.177568815546802\\
-9.92992992993004	0.176562058279755\\
-9.89489489489482	0.175822289933908\\
-9.85985985985983	0.174530347926898\\
-9.82482482482483	0.173355191098555\\
-9.78978978978984	0.172386674040107\\
-9.75475475475485	0.170912654568804\\
-9.71971971971985	0.16958954674688\\
-9.68468468468464	0.168295140689\\
-9.64964964964964	0.167227781480681\\
-9.61461461461465	0.166002305109731\\
-9.57957957957965	0.164847429608019\\
-9.54454454454466	0.163570111718714\\
-9.50950950950945	0.162499618190376\\
-9.47447447447445	0.161480063329053\\
-9.43943943943946	0.160516738314098\\
-9.40440440440446	0.159439841576655\\
-9.36936936936947	0.158655152442645\\
-9.33433433433447	0.158113501760722\\
-9.29929929929926	0.157261404508115\\
-9.26426426426426	0.156777086789074\\
-9.22922922922927	0.156404154488732\\
-9.19419419419427	0.155968421866136\\
-9.15915915915928	0.155639279817752\\
-9.12412412412407	0.15550421077925\\
-9.08908908908907	0.155376268364593\\
-9.05405405405408	0.155370820336861\\
-9.01901901901908	0.155498382084679\\
-8.98398398398409	0.155626687413592\\
-8.94894894894888	0.155971790877003\\
-8.91391391391388	0.156321671777256\\
-8.87887887887889	0.156698511474225\\
-8.84384384384389	0.157319328229526\\
-8.8088088088089	0.158012755719208\\
-8.7737737737739	0.158753949497664\\
-8.73873873873869	0.159419505795803\\
-8.7037037037037	0.160230739928911\\
-8.6686686686687	0.16152951794262\\
-8.63363363363371	0.1626065096605\\
-8.59859859859871	0.163438672771583\\
-8.5635635635635	0.164839476241336\\
-8.5285285285285	0.166180197847852\\
-8.49349349349351	0.167445475133883\\
-8.45845845845851	0.169046294373091\\
-8.42342342342352	0.170374187286447\\
-8.38838838838852	0.171771938381853\\
-8.35335335335331	0.173082591923216\\
-8.31831831831832	0.174509605389702\\
-8.28328328328332	0.175491668280024\\
-8.24824824824833	0.176567298637857\\
-8.21321321321333	0.177262271471875\\
-8.17817817817812	0.177957469320724\\
-8.14314314314312	0.178386070041325\\
-8.10810810810813	0.178621983535459\\
-8.07307307307313	0.1786891081693\\
-8.03803803803814	0.178497048494125\\
-8.00300300300314	0.178105077018687\\
-7.96796796796793	0.177586755811045\\
-7.93293293293294	0.176653170597081\\
-7.89789789789794	0.175891310116245\\
-7.86286286286295	0.17463381054641\\
-7.82782782782795	0.173417026769915\\
-7.79279279279274	0.172411259790251\\
-7.75775775775775	0.171144158013456\\
-7.72272272272275	0.169738872736616\\
-7.68768768768776	0.168788024049676\\
-7.65265265265276	0.167454352475232\\
-7.61761761761755	0.166036146655494\\
-7.58258258258255	0.164888008651683\\
-7.54754754754756	0.163638491335719\\
-7.51251251251256	0.162644124229792\\
-7.47747747747757	0.161615235732497\\
-7.44244244244257	0.160648842571028\\
-7.40740740740736	0.159707845431477\\
-7.37237237237237	0.158897529133686\\
-7.33733733733737	0.158179121467423\\
-7.30230230230238	0.157449062537943\\
-7.26726726726738	0.156893387281105\\
-7.23223223223217	0.15642883540974\\
-7.19719719719718	0.155982683285117\\
-7.16216216216218	0.155728801123192\\
-7.12712712712719	0.155568318463149\\
-7.09209209209219	0.155413597239933\\
-7.0570570570572	0.155404945032391\\
-7.02202202202198	0.155524079528022\\
-6.98698698698699	0.155672063287819\\
-6.95195195195199	0.155983984624882\\
-6.916916916917	0.156304858101737\\
-6.881881881882	0.156675679912283\\
-6.84684684684679	0.157327566625946\\
-6.8118118118118	0.157941601046687\\
-6.7767767767768	0.158805443020649\\
-6.74174174174181	0.159414218173046\\
-6.70670670670681	0.160126341433093\\
-6.67167167167182	0.161478034510984\\
-6.63663663663661	0.162618973662159\\
-6.60160160160161	0.163222236635777\\
-6.56656656656662	0.164787612414916\\
-6.53153153153162	0.166241840770679\\
-6.49649649649663	0.167376307503168\\
-6.46146146146141	0.168874939348599\\
-6.42642642642642	0.170306103434388\\
-6.39139139139142	0.171647197631216\\
-6.35635635635643	0.172962827010269\\
-6.32132132132143	0.174481982647637\\
-6.28628628628622	0.175338784484228\\
-6.25125125125123	0.176564969441386\\
-6.21621621621623	0.177222406803595\\
-6.18118118118124	0.177888867712149\\
-6.14614614614624	0.178362583478093\\
-6.11111111111125	0.178608285818594\\
-6.07607607607604	0.178699909922128\\
-6.04104104104104	0.178553092234508\\
-6.00600600600605	0.178145742142549\\
-5.97097097097105	0.1775984461656\\
-5.93593593593606	0.176701842594909\\
-5.90090090090084	0.1758129092432\\
-5.86586586586585	0.174775828365461\\
-5.83083083083085	0.173636317312002\\
-5.79579579579586	0.172480972972878\\
-5.76076076076086	0.171344423724905\\
-5.72572572572587	0.169844656617857\\
-5.69069069069066	0.168835558459924\\
-5.65565565565566	0.167312012645305\\
-5.62062062062067	0.166096797085312\\
-5.58558558558567	0.164962255861555\\
-5.55055055055068	0.163796873492564\\
-5.51551551551547	0.162695930253015\\
-5.48048048048047	0.161598337373096\\
-5.44544544544548	0.16065022066105\\
-5.41041041041048	0.159741422210706\\
-5.37537537537549	0.159014041613924\\
-5.34034034034027	0.158173561066065\\
-5.30530530530528	0.1574362434052\\
-5.27027027027028	0.156860734893706\\
-5.23523523523529	0.156414342934918\\
-5.20020020020029	0.155969835678739\\
-5.1651651651653	0.155716827291901\\
-5.13013013013009	0.155522577890146\\
-5.09509509509509	0.155374158338695\\
-5.0600600600601	0.15535973560861\\
-5.0250250250251	0.155424930893904\\
-4.98998998999011	0.155588183065604\\
-4.9549549549549	0.155879070527432\\
-4.9199199199199	0.156226786017561\\
-4.88488488488491	0.156632319064221\\
-4.84984984984991	0.15732273374249\\
-4.81481481481492	0.157806714422114\\
-4.77977977977992	0.158554153653709\\
-4.74474474474471	0.15948327080056\\
-4.70970970970971	0.16005587227927\\
-4.67467467467472	0.161238351841064\\
-4.63963963963972	0.162475290316889\\
-4.60460460460473	0.163188663616639\\
-4.56956956956952	0.164592284029228\\
-4.53453453453452	0.166214557403475\\
-4.49949949949953	0.16725365386311\\
-4.46446446446453	0.16872992242485\\
-4.42942942942954	0.170066847661589\\
-4.39439439439454	0.171469995464012\\
-4.35935935935933	0.172766273153308\\
-4.32432432432434	0.174258275045349\\
-4.28928928928934	0.175191322727109\\
-4.25425425425435	0.17643431810655\\
-4.21921921921935	0.177092244337534\\
-4.18418418418414	0.177823832248707\\
-4.14914914914914	0.178321188261724\\
-4.11411411411415	0.178604624001215\\
-4.07907907907915	0.178689995320349\\
-4.04404404404416	0.178583348101823\\
-4.00900900900916	0.178207021279848\\
-3.97397397397395	0.177631892824285\\
-3.93893893893896	0.176693659886622\\
-3.90390390390396	0.176086865179247\\
-3.86886886886897	0.174908352306077\\
-3.83383383383397	0.173665018531776\\
-3.79879879879876	0.172736094672935\\
-3.76376376376377	0.171353034926315\\
-3.72872872872877	0.169700847007867\\
-3.69369369369378	0.168894660921556\\
-3.65865865865878	0.167549685478333\\
-3.62362362362357	0.166010470678312\\
-3.58858858858857	0.164973076880883\\
-3.55355355355358	0.163896260153302\\
-3.51851851851858	0.162808278649583\\
-3.48348348348359	0.161737320053416\\
-3.44844844844859	0.160806016963051\\
-3.41341341341338	0.159798406813985\\
-3.37837837837839	0.159052686430435\\
-3.34334334334339	0.158178479472613\\
-3.3083083083084	0.157566201840951\\
-3.2732732732734	0.156973075729739\\
-3.23823823823819	0.156471495082113\\
-3.2032032032032	0.155999920093705\\
-3.1681681681682	0.155732408151733\\
-3.13313313313321	0.155542535414732\\
-3.09809809809821	0.155382836911492\\
-3.06306306306322	0.155365376490697\\
-3.028028028028	0.155425883661627\\
-2.99299299299301	0.155578612415977\\
-2.95795795795801	0.155850398681449\\
-2.92292292292302	0.156227008282918\\
-2.88788788788802	0.156568557341747\\
-2.85285285285281	0.157263732769601\\
-2.81781781781782	0.15778716789716\\
-2.78278278278282	0.158451240997499\\
-2.74774774774783	0.159279393590073\\
-2.71271271271283	0.160110404960794\\
-2.67767767767784	0.16126098944706\\
-2.64264264264263	0.162265630945929\\
-2.60760760760763	0.163130162150821\\
-2.57257257257264	0.164799974825253\\
-2.53753753753764	0.165976677722976\\
-2.50250250250265	0.1672147782137\\
-2.46746746746743	0.168684345214996\\
-2.43243243243244	0.17000322606119\\
-2.39739739739744	0.171464310903542\\
-2.36236236236245	0.172691226238799\\
-2.32732732732745	0.174120417442585\\
-2.29229229229224	0.17506884409391\\
-2.25725725725725	0.176360593676735\\
-2.22222222222225	0.17699606187543\\
-2.18718718718726	0.17771954304988\\
-2.15215215215226	0.178311475606732\\
-2.11711711711727	0.178597271894706\\
-2.08208208208206	0.178692020405725\\
-2.04704704704706	0.178579340721237\\
-2.01201201201207	0.178233835910187\\
-1.97697697697707	0.177649392591198\\
-1.94194194194208	0.176852541892826\\
-1.90690690690686	0.176059337932659\\
-1.87187187187187	0.174863538523645\\
-1.83683683683687	0.173753025950362\\
-1.80180180180188	0.172743084100163\\
-1.76676676676688	0.17133163631385\\
-1.73173173173189	0.170104094713195\\
-1.69669669669668	0.169033213371615\\
-1.66166166166168	0.167714093282952\\
-1.62662662662669	0.166132929114546\\
-1.59159159159169	0.165028112131786\\
-1.5565565565567	0.164020555994107\\
-1.52152152152149	0.162898373467906\\
-1.48648648648649	0.1618135322992\\
-1.4514514514515	0.160783558696987\\
-1.4164164164165	0.159880220315652\\
-1.38138138138151	0.15908813704216\\
-1.34634634634651	0.158248321483676\\
-1.3113113113113	0.157605882899772\\
-1.2762762762763	0.157036295526666\\
-1.24124124124131	0.15649742688888\\
-1.20620620620631	0.156010322355128\\
-1.17117117117132	0.155758667271519\\
-1.13613613613611	0.15555312988438\\
-1.10110110110111	0.155389651070686\\
-1.06606606606612	0.155365764526438\\
-1.03103103103112	0.15540937053866\\
-0.995995995996127	0.155575545262504\\
-0.960960960960915	0.155845556018598\\
-0.92592592592592	0.156170179621972\\
-0.890890890890925	0.15655496874556\\
-0.85585585585593	0.157167545151159\\
-0.820820820820935	0.157770378192911\\
-0.78578578578594	0.158433302075675\\
-0.750750750750729	0.159277636970325\\
-0.715715715715734	0.160038615209547\\
-0.680680680680739	0.161224077266268\\
-0.645645645645744	0.162079846006115\\
-0.610610610610749	0.163007685994939\\
-0.575575575575537	0.164671309537099\\
-0.540540540540542	0.165959582765635\\
-0.505505505505547	0.167207626441527\\
-0.470470470470552	0.16855234783105\\
-0.435435435435557	0.169918938216848\\
-0.400400400400562	0.171375950615866\\
-0.36536536536535	0.172622909556271\\
-0.330330330330355	0.174178997184021\\
-0.29529529529536	0.175084209859881\\
-0.260260260260365	0.176246567721461\\
-0.22522522522537	0.176863842995801\\
-0.190190190190159	0.177667917106262\\
-0.155155155155164	0.178281700766572\\
-0.120120120120169	0.178561875535672\\
-0.0850850850851737	0.178694432388008\\
-0.0500500500501787	0.178626925752244\\
-0.0150150150151837	0.178247025119285\\
0.0200200200200281	0.177699936830884\\
0.0550550550550231	0.177051336277363\\
0.090090090090018	0.17618173104288\\
0.125125125125013	0.175150736879165\\
0.160160160160008	0.174399320880026\\
0.19519519519522	0.173363987362736\\
0.230230230230215	0.172472566525119\\
0.26526526526521	0.171576987716365\\
0.300300300300205	0.170731805257175\\
0.3353353353352	0.170097543026539\\
0.370370370370411	0.169536131620399\\
0.405405405405406	0.169085815496049\\
0.440440440440401	0.168749010833253\\
0.475475475475396	0.168659550880495\\
0.510510510510391	0.168694575156779\\
0.545545545545386	0.168934497185462\\
0.580580580580598	0.1694179595727\\
0.615615615615593	0.169813069519436\\
0.650650650650588	0.170875128263731\\
0.685685685685583	0.171969419117051\\
0.720720720720578	0.172683612336266\\
0.75575575575579	0.174306376970052\\
0.790790790790785	0.176226655609458\\
0.82582582582578	0.177344679809408\\
0.860860860860775	0.17974031841813\\
0.89589589589577	0.182201273131119\\
0.930930930930765	0.184503840623454\\
0.965965965965977	0.187026153840751\\
1.00100100100097	0.190070637450152\\
1.03603603603597	0.192898231789088\\
1.07107107107096	0.196061959873947\\
1.10610610610596	0.199461410640882\\
1.14114114114117	0.202799328496831\\
1.17617617617616	0.206869104659696\\
1.21121121121116	0.211189544146672\\
1.24624624624615	0.215110351526346\\
1.28128128128115	0.218940555004306\\
1.31631631631614	0.224087154145177\\
1.35135135135135	0.228511846132961\\
1.38638638638635	0.233002513352314\\
1.42142142142134	0.23791079639286\\
1.45645645645634	0.243083239688944\\
1.49149149149133	0.247375964191822\\
1.52652652652655	0.252680747436733\\
1.56156156156154	0.256975179917042\\
1.59659659659654	0.26209784465695\\
1.63163163163153	0.266467083166887\\
1.66666666666653	0.271170509396798\\
1.70170170170174	0.275527965119789\\
1.73673673673673	0.279635744246921\\
1.77177177177173	0.283801382992282\\
1.80680680680672	0.288137293787416\\
1.84184184184172	0.291340422386889\\
1.87687687687671	0.294869611660075\\
1.91191191191192	0.298736075152539\\
1.94694694694692	0.301732755165292\\
1.98198198198191	0.305161174426888\\
2.01701701701691	0.30694269285577\\
2.0520520520519	0.31034895295233\\
2.08708708708712	0.313054049174669\\
2.12212212212211	0.31571259549799\\
2.15715715715711	0.318281422027319\\
2.1921921921921	0.320715100988103\\
2.2272272272271	0.322914767825252\\
2.26226226226209	0.325999111112556\\
2.2972972972973	0.328488135500314\\
2.3323323323323	0.330917674749886\\
2.36736736736729	0.334056060471681\\
2.40240240240229	0.336979737032306\\
2.43743743743728	0.340301849083757\\
2.4724724724725	0.342349564585052\\
2.50750750750749	0.345999634970258\\
2.54254254254248	0.349567043784953\\
2.57757757757748	0.352772223180034\\
2.61261261261247	0.356662711109877\\
2.64764764764747	0.359840860419529\\
2.68268268268268	0.363867137882281\\
2.71771771771768	0.367899859736137\\
2.75275275275267	0.371967586223736\\
2.78778778778767	0.376544313190404\\
2.82282282282266	0.38050960965415\\
2.85785785785787	0.385475554799781\\
2.89289289289287	0.390043076516097\\
2.92792792792786	0.394618436820856\\
2.96296296296286	0.39923035377922\\
2.99799799799785	0.404720060508721\\
3.03303303303307	0.408923954065544\\
3.06806806806806	0.413261174135501\\
3.10310310310305	0.418516601396582\\
3.13813813813805	0.423287857648313\\
3.17317317317305	0.427409926760842\\
3.20820820820804	0.431744434913557\\
3.24324324324325	0.436023249957973\\
3.27827827827825	0.43973004449808\\
3.31331331331324	0.443578326343887\\
3.34834834834824	0.448043436844274\\
3.38338338338323	0.451085855109085\\
3.41841841841844	0.454381667709612\\
3.45345345345344	0.457954896270229\\
3.48848848848843	0.461357091053916\\
3.52352352352343	0.463692451001231\\
3.55855855855842	0.46665595702882\\
3.59359359359342	0.469443973687202\\
3.62862862862863	0.471851336925874\\
3.66366366366363	0.473781354654657\\
3.69869869869862	0.475937396180219\\
3.73373373373362	0.477617576494801\\
3.76876876876861	0.479288308084135\\
3.80380380380382	0.48082293845083\\
3.83883883883882	0.482383316776557\\
3.87387387387381	0.483330506868988\\
3.90890890890881	0.484346832218623\\
3.9439439439438	0.485275243484939\\
3.9789789789788	0.485982057759333\\
4.01401401401401	0.486334220240421\\
4.049049049049	0.486788511978928\\
4.084084084084	0.487137610963869\\
4.11911911911899	0.487439902680431\\
4.15415415415399	0.487731813837732\\
4.1891891891892	0.488071708231436\\
4.2242242242242	0.48839095389372\\
4.25925925925919	0.48886604990457\\
4.29429429429419	0.489256778665424\\
4.32932932932918	0.48994219922163\\
4.36436436436439	0.490769260095295\\
4.39939939939939	0.491487457959893\\
4.43443443443438	0.492757907434305\\
4.46946946946938	0.494052390568768\\
4.50450450450437	0.495400378359416\\
4.53953953953937	0.49677907094366\\
4.57457457457458	0.498475999541402\\
4.60960960960957	0.500108399472069\\
4.64464464464457	0.501994840225822\\
4.67967967967956	0.503924728319237\\
4.71471471471456	0.505584792243538\\
4.74974974974977	0.507537113473843\\
4.78478478478477	0.509352647784183\\
4.81981981981976	0.511271042252123\\
4.85485485485476	0.513016321971676\\
4.88988988988975	0.514449356804383\\
4.92492492492475	0.5161106709876\\
4.95995995995996	0.517822921318219\\
4.99499499499495	0.519374608437805\\
5.03003003002995	0.520789995547455\\
5.06506506506494	0.521941159650495\\
5.10010010009994	0.523096274612261\\
5.13513513513515	0.524222628659075\\
5.17017017017014	0.525173498321495\\
5.20520520520514	0.525905994293853\\
5.24024024024013	0.526642751078712\\
5.27527527527513	0.527249875364005\\
5.31031031031012	0.527694391743066\\
5.34534534534534	0.52803117510761\\
5.38038038038033	0.528222209384963\\
5.41541541541533	0.528315857115878\\
5.45045045045032	0.528272962783332\\
5.48548548548531	0.528051799868261\\
5.52052052052053	0.527849947922159\\
5.55555555555552	0.527383114437426\\
5.59059059059052	0.526939229372988\\
5.62562562562551	0.52626833003788\\
5.66066066066051	0.525594180507712\\
5.69569569569572	0.524568133024378\\
5.73073073073071	0.523683055487169\\
5.76576576576571	0.522550115748665\\
5.8008008008007	0.521405906397346\\
5.8358358358357	0.520221941480789\\
5.87087087087069	0.518538942279953\\
5.90590590590591	0.517197428184303\\
5.9409409409409	0.515610631173158\\
5.9759759759759	0.513884964610017\\
6.01101101101089	0.512650013639849\\
6.04604604604588	0.510212122366495\\
6.0810810810811	0.507903606550775\\
6.11611611611609	0.506912321425556\\
6.15115115115109	0.504821550460992\\
6.18618618618608	0.503168830321431\\
6.22122122122108	0.501785606261244\\
6.25625625625607	0.500047384440948\\
6.29129129129128	0.498724009899009\\
6.32632632632628	0.497647947018761\\
6.36136136136127	0.496766069845182\\
6.39639639639627	0.495823569060189\\
6.43143143143126	0.4952278150891\\
6.46646646646648	0.49479938553581\\
6.50150150150147	0.494554739488006\\
6.53653653653646	0.494475472217119\\
6.57157157157146	0.494554365287328\\
6.60660660660646	0.494723139143654\\
6.64164164164145	0.495059563239295\\
6.67667667667666	0.495481329058636\\
6.71171171171166	0.495994035510764\\
6.74674674674665	0.496642344681883\\
6.78178178178165	0.497269994764252\\
6.81681681681664	0.497929914849888\\
6.85185185185185	0.498643965441497\\
6.88688688688685	0.499243257430248\\
6.92192192192184	0.49997504800139\\
6.95695695695684	0.500510098094403\\
6.99199199199183	0.501060664692189\\
7.02702702702705	0.501600290121488\\
7.06206206206204	0.501981766947304\\
7.09709709709704	0.502377936138806\\
7.13213213213203	0.502596128735926\\
7.16716716716703	0.502843313706133\\
7.20220220220202	0.502922314179768\\
7.23723723723723	0.502976789862162\\
7.27227227227223	0.502861168830455\\
7.30730730730722	0.502661057470733\\
7.34234234234222	0.502468598776813\\
7.37737737737721	0.502042425075244\\
7.41241241241242	0.5015498007847\\
7.44744744744742	0.500999885640792\\
7.48248248248241	0.500308225380377\\
7.51751751751741	0.499512651272266\\
7.5525525525524	0.498611821505999\\
7.5875875875874	0.497632600047646\\
7.62262262262261	0.496540111541555\\
7.65765765765761	0.495369275176922\\
7.6926926926926	0.494050354352101\\
7.7277277277276	0.492726509504466\\
7.76276276276259	0.491252791097533\\
7.7977977977978	0.489510155727474\\
7.8328328328328	0.488021019358701\\
7.86786786786779	0.48613130398426\\
7.90290290290279	0.48425196340369\\
7.93793793793778	0.482318647544235\\
7.97297297297278	0.480548459459077\\
8.00800800800799	0.478764073913463\\
8.04304304304298	0.475708781865867\\
8.07807807807798	0.472966680593178\\
8.11311311311297	0.47169232970011\\
8.14814814814797	0.469377091126103\\
8.18318318318318	0.46744363905521\\
8.21821821821818	0.465112781917713\\
8.25325325325317	0.46288724034561\\
8.28828828828817	0.461128661477279\\
8.32332332332316	0.459089723059901\\
8.35835835835837	0.457283305878052\\
8.39339339339337	0.455370393178976\\
8.42842842842836	0.453619626664411\\
8.46346346346336	0.452190026422153\\
8.49849849849835	0.450598294126688\\
8.53353353353335	0.448946176623636\\
8.56856856856856	0.447780287413233\\
8.60360360360355	0.446568828868017\\
8.63863863863855	0.445364667547364\\
8.67367367367354	0.444360954500218\\
8.70870870870854	0.443376887358131\\
8.74374374374375	0.442333625430499\\
8.77877877877875	0.441475642497848\\
8.81381381381374	0.440462331229968\\
8.84884884884874	0.439493604285607\\
8.88388388388373	0.438538985258569\\
8.91891891891873	0.437510689205325\\
8.95395395395394	0.436276191899997\\
8.98898898898893	0.435296921206379\\
9.02402402402393	0.433855008770498\\
9.05905905905892	0.432105032437341\\
9.09409409409392	0.43080490932345\\
9.12912912912913	0.428994512132551\\
9.16416416416412	0.426987199353884\\
9.19919919919912	0.424844700442008\\
9.23423423423411	0.422947207099318\\
9.26926926926911	0.42015569516157\\
9.3043043043041	0.417593127030956\\
9.33933933933932	0.415042252253448\\
9.37437437437431	0.412240854401471\\
9.4094094094093	0.408745225389007\\
9.4444444444443	0.405354893351838\\
9.47947947947929	0.402137134052418\\
9.51451451451451	0.398240618426725\\
9.5495495495495	0.393960245671199\\
9.5845845845845	0.39033473186084\\
9.61961961961949	0.386060257541085\\
9.65465465465449	0.381275633292438\\
9.6896896896897	0.376876872982267\\
9.72472472472469	0.372341070943137\\
9.75975975975969	0.366557380749734\\
9.79479479479468	0.362297951037023\\
9.82982982982968	0.356823016997911\\
9.86486486486467	0.350619151371046\\
9.89989989989989	0.345178050518204\\
9.93493493493488	0.339208701629443\\
9.96996996996988	0.333218213073714\\
10.0050050050049	0.328103953668349\\
10.0400400400399	0.319083818846366\\
10.0750750750751	0.310259167891188\\
10.1101101101101	0.309625028628437\\
10.1451451451451	0.301223276943521\\
10.1801801801801	0.293971049588364\\
10.2152152152151	0.289245912555322\\
10.2502502502501	0.282528319376024\\
10.2852852852853	0.276495952006376\\
10.3203203203203	0.271268453107236\\
10.3553553553553	0.264512611806745\\
10.3903903903902	0.258785955575607\\
10.4254254254252	0.252836830977185\\
10.4604604604605	0.248172455519471\\
10.4954954954955	0.241951160974396\\
10.5305305305304	0.237774553433206\\
10.5655655655654	0.231629683452061\\
10.6006006006004	0.228306003680385\\
10.6356356356354	0.223306077515633\\
10.6706706706706	0.218212028595765\\
10.7057057057056	0.214832900019708\\
10.7407407407406	0.210665626660438\\
10.7757757757756	0.206003942264595\\
10.8108108108106	0.202713473234211\\
10.8458458458458	0.199621782377013\\
10.8808808808808	0.195930960361238\\
10.9159159159158	0.192546564817305\\
10.9509509509508	0.18992136587533\\
10.9859859859858	0.18724859345009\\
11.021021021021	0.18428834510136\\
11.056056056056	0.182278859284903\\
11.091091091091	0.180102215918016\\
11.126126126126	0.177601069014519\\
11.161161161161	0.175959708627235\\
11.196196196196	0.174406690842201\\
11.2312312312312	0.172764200705165\\
11.2662662662662	0.171319990927399\\
11.3013013013012	0.169855537724075\\
11.3363363363362	0.168932342191757\\
11.3713713713712	0.167870732545596\\
11.4064064064064	0.167031260434029\\
11.4414414414414	0.166330385513807\\
11.4764764764764	0.165695061576724\\
11.5115115115114	0.165158036036197\\
11.5465465465464	0.164716794224606\\
11.5815815815814	0.164409012209505\\
11.6166166166166	0.164039414058133\\
11.6516516516516	0.163668221481264\\
11.6866866866866	0.163362759521779\\
11.7217217217216	0.162833051214301\\
11.7567567567566	0.162280960410357\\
11.7917917917918	0.161881799721495\\
11.8268268268268	0.160996219517237\\
11.8618618618618	0.160307793804037\\
11.8968968968968	0.159156423985635\\
11.9319319319318	0.158050352774777\\
11.9669669669668	0.156935184888825\\
12.002002002002	0.155224974735334\\
12.037037037037	0.153353417910348\\
12.072072072072	0.151820953150201\\
12.107107107107	0.14979947988366\\
12.1421421421419	0.14763033332863\\
12.1771771771772	0.145351811408104\\
12.2122122122122	0.144038271469193\\
12.2472472472472	0.141582269786763\\
12.2822822822821	0.139357750050681\\
12.3173173173171	0.137709697863579\\
12.3523523523521	0.135869302409254\\
12.3873873873873	0.133742289067583\\
12.4224224224223	0.131798642394321\\
12.4574574574573	0.130375750863636\\
12.4924924924923	0.128382303168133\\
12.5275275275273	0.126634094923043\\
12.5625625625625	0.125283378712606\\
12.5975975975975	0.123832607781568\\
12.6326326326325	0.122442082885708\\
12.6676676676675	0.121229269248516\\
12.7027027027025	0.120118117748518\\
12.7377377377377	0.119042583788393\\
12.7727727727727	0.118066606516149\\
12.8078078078077	0.117310642006336\\
12.8428428428427	0.116466040258684\\
12.8778778778777	0.115802741792183\\
12.9129129129127	0.115419069970456\\
12.9479479479479	0.114984338955518\\
12.9829829829829	0.114640334923053\\
13.0180180180179	0.114547364188527\\
13.0530530530529	0.11443224549236\\
13.0880880880879	0.114422303697958\\
13.1231231231231	0.1145141158964\\
13.1581581581581	0.114772312227123\\
13.1931931931931	0.115059515937753\\
13.2282282282281	0.115540505780906\\
13.2632632632631	0.115997440866084\\
13.2982982982981	0.116647598106378\\
13.3333333333333	0.117294374550855\\
13.3683683683683	0.117980861592542\\
13.4034034034033	0.118881662794912\\
13.4384384384383	0.120035374672847\\
13.4734734734733	0.121043653183519\\
13.5085085085085	0.12207796048987\\
13.5435435435435	0.123128052357337\\
13.5785785785785	0.124626501808558\\
13.6136136136135	0.12593483702776\\
13.6486486486485	0.127320033962128\\
13.6836836836837	0.128839699152262\\
13.7187187187187	0.130255401696602\\
13.7537537537537	0.131567346304462\\
13.7887887887887	0.132820673344582\\
13.8238238238237	0.134045400752398\\
13.8588588588587	0.135084716989294\\
13.8938938938939	0.135962076986292\\
13.9289289289289	0.136727208542203\\
13.9639639639639	0.137219390993126\\
13.9989989989989	0.137579840505507\\
14.0340340340338	0.137685311263196\\
14.0690690690691	0.137639190662106\\
14.1041041041041	0.137508234259396\\
14.139139139139	0.137269462614852\\
14.174174174174	0.136981794934054\\
14.209209209209	0.136570379611801\\
14.244244244244	0.136203026626809\\
14.2792792792792	0.135724720167265\\
14.3143143143142	0.135229409911346\\
14.3493493493492	0.134850077845405\\
14.3843843843842	0.134391186240499\\
14.4194194194192	0.133997836586955\\
14.4544544544544	0.133639786137253\\
14.4894894894894	0.133310213002889\\
14.5245245245244	0.133008138858326\\
14.5595595595594	0.13277359668979\\
14.5945945945944	0.132638104536321\\
14.6296296296294	0.132491404567364\\
14.6646646646646	0.132446617515594\\
14.6996996996996	0.132494275816497\\
14.7347347347346	0.132583398906881\\
14.7697697697696	0.132789481157936\\
14.8048048048046	0.133031564832707\\
14.8398398398398	0.133337195081\\
14.8748748748748	0.133794767095079\\
14.9099099099098	0.134204541836777\\
14.9449449449448	0.134784965509052\\
14.9799799799798	0.135469026042056\\
15.015015015015	0.136179663440338\\
15.05005005005	0.137076864655083\\
15.085085085085	0.137894000826265\\
15.12012012012	0.138844066944849\\
15.155155155155	0.139822580915038\\
15.19019019019	0.1408979034997\\
15.2252252252252	0.14228424494463\\
15.2602602602602	0.143443617318565\\
15.2952952952952	0.144699141704731\\
15.3303303303302	0.146207936120083\\
15.3653653653652	0.147871434962624\\
15.4004004004004	0.149011416927457\\
15.4354354354354	0.150566924064227\\
15.4704704704704	0.152519568995484\\
15.5055055055054	0.154066448818085\\
15.5405405405404	0.155986518745047\\
15.5755755755754	0.157753121001115\\
15.6106106106106	0.159569492375882\\
15.6456456456456	0.161206975906193\\
15.6806806806806	0.163082035526943\\
15.7157157157156	0.16458088969737\\
15.7507507507506	0.165884183162269\\
15.7857857857858	0.167150879537\\
15.8208208208208	0.168402027969169\\
15.8558558558558	0.169260297794919\\
15.8908908908907	0.169992361279739\\
15.9259259259257	0.17056277003286\\
15.9609609609607	0.170849028263605\\
15.9959959959959	0.170930806918566\\
16.0310310310309	0.170762575921252\\
16.0660660660659	0.170404577117635\\
16.1011011011009	0.16983650016826\\
16.1361361361359	0.169267193252416\\
16.1711711711711	0.168648501641732\\
16.2062062062061	0.167795199987086\\
16.2412412412411	0.167130971948232\\
16.2762762762761	0.165955202342752\\
16.3113113113111	0.165368507212489\\
16.3463463463463	0.164661475975674\\
16.3813813813813	0.163508926131932\\
16.4164164164163	0.162885383595455\\
16.4514514514513	0.162010501493001\\
16.4864864864863	0.161240909393695\\
16.5215215215213	0.160624757773553\\
16.5565565565565	0.159917394168178\\
16.5915915915915	0.159391386399845\\
16.6266266266265	0.158882353146886\\
16.6616616616615	0.158542869094163\\
16.6966966966965	0.158142485618464\\
16.7317317317317	0.157830319198976\\
16.7667667667667	0.157686388085701\\
16.8018018018017	0.157581082932872\\
16.8368368368367	0.157553186817217\\
16.8718718718717	0.157648787889898\\
16.9069069069067	0.157752879082715\\
16.9419419419419	0.158040249502984\\
16.9769769769769	0.158387300679197\\
17.0120120120119	0.158759952435992\\
17.0470470470469	0.159301535077704\\
17.0820820820819	0.159866844298299\\
17.1171171171171	0.160617291077188\\
17.1521521521521	0.161275743395511\\
17.1871871871871	0.162180855092244\\
17.2222222222221	0.163188134162241\\
17.2572572572571	0.164031961907341\\
17.2922922922921	0.165229743853359\\
17.3273273273273	0.16643374198399\\
17.3623623623623	0.167601089756705\\
17.3973973973973	0.16892922994973\\
17.4324324324323	0.170301669458866\\
17.4674674674673	0.171900796618793\\
17.5025025025025	0.173307364406485\\
17.5375375375375	0.174740880032703\\
17.5725725725725	0.176346358784097\\
17.6076076076075	0.177878332894923\\
17.6426426426424	0.179197897280008\\
17.6776776776774	0.180625403388271\\
17.7127127127127	0.181715700391135\\
17.7477477477476	0.18277479192735\\
17.7827827827826	0.183597935620484\\
17.8178178178176	0.184159859022746\\
17.8528528528526	0.184692813035271\\
17.8878878878878	0.184987719608726\\
17.9229229229228	0.185016986963169\\
17.9579579579578	0.184837936410844\\
17.9929929929928	0.18439374886633\\
18.0280280280278	0.183732379083977\\
18.063063063063	0.183004159931652\\
18.098098098098	0.182061032263112\\
18.133133133133	0.180785322085539\\
18.168168168168	0.179804697688962\\
18.203203203203	0.178294398705943\\
18.238238238238	0.177258810760682\\
18.2732732732732	0.175872951092645\\
18.3083083083082	0.174461881018792\\
18.3433433433432	0.173293643827954\\
18.3783783783782	0.171844667532583\\
18.4134134134132	0.170670436197949\\
18.4484484484484	0.169478880657645\\
18.4834834834834	0.168400984842443\\
18.5185185185184	0.167118906785023\\
18.5535535535534	0.165950898835148\\
18.5885885885884	0.165184378958596\\
18.6236236236234	0.164252774023458\\
18.6586586586586	0.16346140150677\\
18.6936936936936	0.162731030327175\\
18.7287287287286	0.162117184938509\\
18.7637637637636	0.161497993341994\\
18.7987987987986	0.161091278234195\\
18.8338338338338	0.160767237606862\\
18.8688688688688	0.16049746007319\\
18.9039039039038	0.160329460920752\\
18.9389389389388	0.160268797191767\\
18.9739739739738	0.160289248399649\\
19.009009009009	0.160450326075119\\
19.044044044044	0.160624383485697\\
19.079079079079	0.160937096048973\\
19.114114114114	0.16138551660878\\
19.149149149149	0.161848584784196\\
19.184184184184	0.162474443470188\\
19.2192192192192	0.163167507599917\\
19.2542542542542	0.163981890152766\\
19.2892892892892	0.164703314338326\\
19.3243243243242	0.165659119649962\\
19.3593593593592	0.166920548246378\\
19.3943943943944	0.167815386079966\\
19.4294294294294	0.16904988389226\\
19.4644644644644	0.170555166343812\\
19.4994994994994	0.171525293752741\\
19.5345345345343	0.172956794807195\\
19.5695695695693	0.174394033404751\\
19.6046046046046	0.175804931661951\\
19.6396396396395	0.17701150261159\\
19.6746746746745	0.178382668453161\\
19.7097097097095	0.179253093180355\\
19.7447447447445	0.180192882621206\\
19.7797797797797	0.180976172547649\\
19.8148148148147	0.181520700284791\\
19.8498498498497	0.181937032618197\\
19.8848848848847	0.182120422183167\\
19.9199199199197	0.18213002077329\\
19.9549549549547	0.181874513138398\\
19.9899899899899	0.181424805774838\\
20.0250250250249	0.18064222594391\\
20.0600600600599	0.17988052047228\\
20.0950950950949	0.178830680682638\\
20.1301301301299	0.177703885478984\\
20.1651651651651	0.176392752595676\\
20.2002002002001	0.175213458292167\\
20.2352352352351	0.173915699381942\\
20.2702702702701	0.172406091839746\\
20.3053053053051	0.171121751058296\\
20.3403403403401	0.169697180478533\\
20.3753753753753	0.16836053495836\\
20.4104104104103	0.167211270774168\\
20.4454454454453	0.165589316827437\\
20.4804804804803	0.164616641288406\\
20.5155155155153	0.163559897612287\\
20.5505505505505	0.162470799322352\\
20.5855855855855	0.161409789347138\\
20.6206206206205	0.160586973880626\\
20.6556556556555	0.159708472620306\\
20.6906906906905	0.158972542679291\\
20.7257257257257	0.158243910740914\\
20.7607607607607	0.157712554813113\\
20.7957957957957	0.157230259588812\\
20.8308308308307	0.156874431256188\\
20.8658658658657	0.156584643746264\\
20.9009009009007	0.15640282120492\\
20.9359359359359	0.156311551863718\\
20.9709709709709	0.156320884924955\\
21.0060060060059	0.156422256516207\\
21.0410410410409	0.156628976534939\\
21.0760760760759	0.156933624829321\\
21.1111111111111	0.157310521005504\\
21.1461461461461	0.157777906320583\\
21.1811811811811	0.158343955508882\\
21.2162162162161	0.159077645338806\\
21.251251251251	0.15975121646878\\
21.286286286286	0.16060740958017\\
21.3213213213213	0.161538123004016\\
21.3563563563563	0.162551642558931\\
21.3913913913912	0.163669130207299\\
21.4264264264262	0.164712316971627\\
21.4614614614612	0.166100991629974\\
21.4964964964964	0.167511695038248\\
21.5315315315314	0.168799279151162\\
21.5665665665664	0.170228343935793\\
21.6016016016014	0.171609674633194\\
21.6366366366364	0.172957220899053\\
21.6716716716716	0.174306593483286\\
21.7067067067066	0.175320114011664\\
21.7417417417416	0.176346471430608\\
21.7767767767766	0.177191288761391\\
21.8118118118116	0.17785407129223\\
21.8468468468466	0.178296708738045\\
21.8818818818818	0.17862442222652\\
21.9169169169168	0.178729450302744\\
21.9519519519518	0.178593969616259\\
21.9869869869868	0.178254857087947\\
22.0220220220218	0.177696984092677\\
22.057057057057	0.176893443372613\\
22.092092092092	0.17590135621188\\
22.127127127127	0.174974792413997\\
22.162162162162	0.173886060811012\\
22.197197197197	0.172466564441945\\
22.232232232232	0.171323931482167\\
22.2672672672672	0.170214608309405\\
22.3023023023022	0.168786971546651\\
22.3373373373372	0.167510709825909\\
22.3723723723722	0.166203025393102\\
22.4074074074072	0.16504890995355\\
22.4424424424424	0.163891976356038\\
22.4774774774774	0.162718275591494\\
22.5125125125124	0.161839028954664\\
22.5475475475474	0.160648385123548\\
22.5825825825824	0.159567221261949\\
22.6176176176174	0.158979326936616\\
22.6526526526526	0.158124299009757\\
22.6876876876876	0.157389687564625\\
22.7227227227226	0.156863736991858\\
22.7577577577576	0.156280399652621\\
22.7927927927926	0.155866849888348\\
22.8278278278278	0.155571978268108\\
22.8628628628628	0.155338218800538\\
22.8978978978978	0.155210339811072\\
22.9329329329328	0.15516282679262\\
22.9679679679678	0.155226637924996\\
23.0030030030027	0.155358557379605\\
23.038038038038	0.155646423789359\\
23.073073073073	0.155990199320117\\
23.108108108108	0.156372581822099\\
23.1431431431429	0.156881659739446\\
23.1781781781779	0.157537845196826\\
23.2132132132132	0.158244395345591\\
23.2482482482481	0.15898752509249\\
23.2832832832831	0.159935044700562\\
23.3183183183181	0.160858613753715\\
23.3533533533531	0.161902554119087\\
23.3883883883881	0.163050432973857\\
23.4234234234233	0.164355052987939\\
23.4584584584583	0.165358755625898\\
23.4934934934933	0.166944836120225\\
23.5285285285283	0.168355026549365\\
23.5635635635633	0.169670523842025\\
23.5985985985985	0.171200966340507\\
23.6336336336335	0.172541601490765\\
23.6686686686685	0.174020737994742\\
23.7037037037035	0.174896254298666\\
23.7387387387385	0.176129575858522\\
23.7737737737737	0.177014026417575\\
23.8088088088087	0.177669504117329\\
23.8438438438437	0.17826277366258\\
23.8788788788787	0.17856787588273\\
23.9139139139137	0.178738388654542\\
23.9489489489487	0.178678156900809\\
23.9839839839839	0.178375973830748\\
24.0190190190189	0.177824960726237\\
24.0540540540539	0.177170678126295\\
24.0890890890889	0.176205534306907\\
24.1241241241239	0.175133056218836\\
24.1591591591591	0.174138321837637\\
24.1941941941941	0.172959537663551\\
24.2292292292291	0.171640576026337\\
24.2642642642641	0.170400073937743\\
24.2992992992991	0.169424808133513\\
24.3343343343343	0.167969003118369\\
24.3693693693693	0.166641998327303\\
24.4044044044043	0.165556798169144\\
24.4394394394393	0.164302530204472\\
24.4744744744743	0.163266872723189\\
24.5095095095093	0.162233727328177\\
24.5445445445445	0.161216549976702\\
24.5795795795795	0.160332739229557\\
24.6146146146145	0.159578722720787\\
24.6496496496495	0.158712870071228\\
24.6846846846845	0.158035683293881\\
24.7197197197197	0.157525162572145\\
24.7547547547547	0.156915880229093\\
24.7897897897897	0.156581975689086\\
24.8248248248247	0.156241393002657\\
24.8598598598597	0.156032588981407\\
24.8948948948946	0.155918024955028\\
24.9299299299299	0.155881073371694\\
24.9649649649649	0.155983151051231\\
24.9999999999998	0.156091650566912\\
};
\addlegendentry{No DR}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.117563821316853\\
-9.96496496496503	0.112913780211977\\
-9.92992992993004	0.106431950483461\\
-9.89489489489482	0.102944183253112\\
-9.85985985985983	0.0982426427088435\\
-9.82482482482483	0.0949464879462991\\
-9.78978978978984	0.0929373622092666\\
-9.75475475475485	0.0902244381632682\\
-9.71971971971985	0.0887408789396896\\
-9.68468468468464	0.0875080988407571\\
-9.64964964964964	0.0867946288386871\\
-9.61461461461465	0.0866444410050032\\
-9.57957957957965	0.08657520891254\\
-9.54454454454466	0.0869160853944762\\
-9.50950950950945	0.0875940699135102\\
-9.47447447447445	0.088459209082491\\
-9.43943943943946	0.0895793054301327\\
-9.40440440440446	0.0912581146670822\\
-9.36936936936947	0.0928471199224031\\
-9.33433433433447	0.0941166370933556\\
-9.29929929929926	0.0967143236887416\\
-9.26426426426426	0.0986171685449355\\
-9.22922922922927	0.100388576785177\\
-9.19419419419427	0.103004799619078\\
-9.15915915915928	0.10605499575012\\
-9.12412412412407	0.107922120362625\\
-9.08908908908907	0.111163923793271\\
-9.05405405405408	0.1138508626512\\
-9.01901901901908	0.117490642840752\\
-8.98398398398409	0.11952575680823\\
-8.94894894894888	0.123420754107794\\
-8.91391391391388	0.126291625277013\\
-8.87887887887889	0.128907727545162\\
-8.84384384384389	0.132684385425962\\
-8.8088088088089	0.13623708939188\\
-8.7737737737739	0.139682163358851\\
-8.73873873873869	0.142468314298887\\
-8.7037037037037	0.145618844667459\\
-8.6686686686687	0.15033069239533\\
-8.63363363363371	0.153838428016827\\
-8.59859859859871	0.156465295496763\\
-8.5635635635635	0.160668695734796\\
-8.5285285285285	0.164382239428671\\
-8.49349349349351	0.16770729751447\\
-8.45845845845851	0.16947536106296\\
-8.42342342342352	0.170005885043007\\
-8.38838838838852	0.169662974446716\\
-8.35335335335331	0.16855333554939\\
-8.31831831831832	0.166029580536692\\
-8.28328328328332	0.163326078978339\\
-8.24824824824833	0.159348257004544\\
-8.21321321321333	0.15545568934987\\
-8.17817817817812	0.150327403357973\\
-8.14314314314312	0.144955862237347\\
-8.10810810810813	0.139320260131156\\
-8.07307307307313	0.132028394212193\\
-8.03803803803814	0.125455332812382\\
-8.00300300300314	0.117917098137796\\
-7.96796796796793	0.112971093026997\\
-7.93293293293294	0.10690286470176\\
-7.89789789789794	0.103176287562884\\
-7.86286286286295	0.09857495580795\\
-7.82782782782795	0.0953113539412617\\
-7.79279279279274	0.0930695792536657\\
-7.75775775775775	0.0906647729892208\\
-7.72272272272275	0.0889569394984654\\
-7.68768768768776	0.0881099097487106\\
-7.65265265265276	0.0871384472567616\\
-7.61761761761755	0.0866425199992372\\
-7.58258258258255	0.0867529275807784\\
-7.54754754754756	0.087075589473154\\
-7.51251251251256	0.0875490480540679\\
-7.47747747747757	0.0884185190388606\\
-7.44244244244257	0.0895245330950123\\
-7.40740740740736	0.090962021435323\\
-7.37237237237237	0.0924677896009851\\
-7.33733733733737	0.0941164632485336\\
-7.30230230230238	0.0963533312304774\\
-7.26726726726738	0.098353829561611\\
-7.23223223223217	0.100449762108767\\
-7.19719719719718	0.103265162624734\\
-7.16216216216218	0.105591870724993\\
-7.12712712712719	0.107474727351837\\
-7.09209209209219	0.111143961643569\\
-7.0570570570572	0.113856963397767\\
-7.02202202202198	0.117303639069023\\
-6.98698698698699	0.119756891973795\\
-6.95195195195199	0.123223150203398\\
-6.916916916917	0.125951541849394\\
-6.881881881882	0.128606582514107\\
-6.84684684684679	0.132589696674693\\
-6.8118118118118	0.13578791909433\\
-6.7767767767768	0.139788914814715\\
-6.74174174174181	0.1423620158522\\
-6.70670670670681	0.145175937208946\\
-6.67167167167182	0.150071689305284\\
-6.63663663663661	0.15383554488071\\
-6.60160160160161	0.155759170558233\\
-6.56656656656662	0.160465821537663\\
-6.53153153153162	0.164541778840508\\
-6.49649649649663	0.167477268137077\\
-6.46146146146141	0.169248386124008\\
-6.42642642642642	0.170074787048056\\
-6.39139139139142	0.169737127832538\\
-6.35635635635643	0.168656575965356\\
-6.32132132132143	0.166085910854956\\
-6.28628628628622	0.163808602879655\\
-6.25125125125123	0.159279861477183\\
-6.21621621621623	0.155803596770656\\
-6.18118118118124	0.150879119940145\\
-6.14614614614624	0.145307338190314\\
-6.11111111111125	0.140104844066167\\
-6.07607607607604	0.13244312031821\\
-6.04104104104104	0.126659406922087\\
-6.00600600600605	0.118466677536626\\
-5.97097097097105	0.112958200243735\\
-5.93593593593606	0.107059969682418\\
-5.90090090090084	0.102811753989426\\
-5.86586586586585	0.0989582210901761\\
-5.83083083083085	0.0956734384014948\\
-5.79579579579586	0.0930573184607408\\
-5.76076076076086	0.0909654101827097\\
-5.72572572572587	0.088889260334423\\
-5.69069069069066	0.0879136139261391\\
-5.65565565565566	0.0870464361538413\\
-5.62062062062067	0.086644969653572\\
-5.58558558558567	0.0866400436436753\\
-5.55055055055068	0.086881620738235\\
-5.51551551551547	0.087444522262553\\
-5.48048048048047	0.0884044630502238\\
-5.44544544544548	0.0894383157827528\\
-5.41041041041048	0.0907714120132231\\
-5.37537537537549	0.0920770059112072\\
-5.34034034034027	0.0939757006754027\\
-5.30530530530528	0.0961284099738128\\
-5.27027027027028	0.0982984892061779\\
-5.23523523523529	0.10029943635206\\
-5.20020020020029	0.102972175060504\\
-5.1651651651653	0.105226698760718\\
-5.13013013013009	0.107494918120185\\
-5.09509509509509	0.110908602526726\\
-5.0600600600601	0.113745059675056\\
-5.0250250250251	0.116062974984808\\
-4.98998998999011	0.119113529296373\\
-4.9549549549549	0.122598091381962\\
-4.9199199199199	0.125674170906647\\
-4.88488488488491	0.128629494999282\\
-4.84984984984991	0.132773098069932\\
-4.81481481481492	0.135338577143357\\
-4.77977977977992	0.138829464771788\\
-4.74474474474471	0.14281508510277\\
-4.70970970970971	0.145055125068159\\
-4.67467467467472	0.14938576648409\\
-4.63963963963972	0.153483403314707\\
-4.60460460460473	0.155776523683764\\
-4.56956956956952	0.160003737706063\\
-4.53453453453452	0.164559101344072\\
-4.49949949949953	0.167329198793109\\
-4.46446446446453	0.169164062201185\\
-4.42942942942954	0.169971588964457\\
-4.39439439439454	0.169701574909277\\
-4.35935935935933	0.168796603071002\\
-4.32432432432434	0.166343353060939\\
-4.28928928928934	0.16421880575073\\
-4.25425425425435	0.159868664971354\\
-4.21921921921935	0.156413898979757\\
-4.18418418418414	0.151311616170045\\
-4.14914914914914	0.145892665995018\\
-4.11411411411415	0.139713820451607\\
-4.07907907907915	0.132547287604579\\
-4.04404404404416	0.1279078474976\\
-4.00900900900916	0.119481928182564\\
-3.97397397397395	0.113332951891661\\
-3.93893893893896	0.107038102379623\\
-3.90390390390396	0.104029274510683\\
-3.86886886886897	0.0994114838900286\\
-3.83383383383397	0.0957823838839264\\
-3.79879879879876	0.0935949329903045\\
-3.76376376376377	0.0909003221876369\\
-3.72872872872877	0.0887657483945919\\
-3.69369369369378	0.0879757248820482\\
-3.65865865865878	0.0871826857109532\\
-3.62362362362357	0.0865411110011924\\
-3.58858858858857	0.0865327995560878\\
-3.55355355355358	0.0868754040832604\\
-3.51851851851858	0.0873742119082881\\
-3.48348348348359	0.0881724636264036\\
-3.44844844844859	0.0891726042774779\\
-3.41341341341338	0.0906728662446353\\
-3.37837837837839	0.0920291648346006\\
-3.34334334334339	0.0940062091924384\\
-3.3083083083084	0.0957325636026232\\
-3.2732732732734	0.0979963190627635\\
-3.23823823823819	0.100002549748064\\
-3.2032032032032	0.102834280473276\\
-3.1681681681682	0.105059487620384\\
-3.13313313313321	0.107213135396815\\
-3.09809809809821	0.110786290097606\\
-3.06306306306322	0.113449239050286\\
-3.028028028028	0.115818665925906\\
-2.99299299299301	0.118867414288798\\
-2.95795795795801	0.12218815087225\\
-2.92292292292302	0.125597637291184\\
-2.88788788788802	0.128118702278123\\
-2.85285285285281	0.132394013107101\\
-2.81781781781782	0.135164836979583\\
-2.78278278278282	0.138284074984375\\
-2.74774774774783	0.141914561617516\\
-2.71271271271283	0.145222598694249\\
-2.67767767767784	0.149341123876098\\
-2.64264264264263	0.152734469715622\\
-2.60760760760763	0.155548466693275\\
-2.57257257257264	0.160539758571871\\
-2.53753753753764	0.16383154012121\\
-2.50250250250265	0.167199650574328\\
-2.46746746746743	0.169158770447473\\
-2.43243243243244	0.169885349758995\\
-2.39739739739744	0.169733299003389\\
-2.36236236236245	0.168901334537954\\
-2.32732732732745	0.166843380432774\\
-2.29229229229224	0.164480111432876\\
-2.25725725725725	0.160094049741642\\
-2.22222222222225	0.15707843506189\\
-2.18718718718726	0.152489704513653\\
-2.15215215215226	0.146072992262562\\
-2.11711711711727	0.140018359792958\\
-2.08208208208206	0.132830856509946\\
-2.04704704704706	0.127628213766174\\
-2.01201201201207	0.119887707433481\\
-1.97697697697707	0.113458125882592\\
-1.94194194194208	0.108001979754251\\
-1.90690690690686	0.103902580769043\\
-1.87187187187187	0.0992708206501542\\
-1.83683683683687	0.095855420719062\\
-1.80180180180188	0.0935491308628049\\
-1.76676676676688	0.0910014008214666\\
-1.73173173173189	0.0891537419695584\\
-1.69669669669668	0.0881434955279725\\
-1.66166166166168	0.0872548134929561\\
-1.62662662662669	0.0867026939973651\\
-1.59159159159169	0.0865366457679679\\
-1.5565565565567	0.0867913832950086\\
-1.52152152152149	0.0873317701342631\\
-1.48648648648649	0.0881482906967598\\
-1.4514514514515	0.0892447386843867\\
-1.4164164164165	0.0905574251835462\\
-1.38138138138151	0.0919564871867437\\
-1.34634634634651	0.0938430340405873\\
-1.3113113113113	0.0956460038495371\\
-1.2762762762763	0.0976713195225507\\
-1.24124124124131	0.0999304229821001\\
-1.20620620620631	0.102782440593666\\
-1.17117117117132	0.104901696302409\\
-1.13613613613611	0.107138281720134\\
-1.10110110110111	0.110474596682396\\
-1.06606606606612	0.113538024667033\\
-1.03103103103112	0.115516391831515\\
-0.995995995996127	0.118829701888042\\
-0.960960960960915	0.122211829682819\\
-0.92592592592592	0.125089183380545\\
-0.890890890890925	0.128051049732902\\
-0.85585585585593	0.131885559404336\\
-0.820820820820935	0.135124726575207\\
-0.78578578578594	0.138259159116553\\
-0.750750750750729	0.141917621806457\\
-0.715715715715734	0.144994960632721\\
-0.680680680680739	0.149282375297421\\
-0.645645645645744	0.152135245703796\\
-0.610610610610749	0.155213991179051\\
-0.575575575575537	0.160231440565217\\
-0.540540540540542	0.163789034368073\\
-0.505505505505547	0.167217598760326\\
-0.470470470470552	0.168980544316127\\
-0.435435435435557	0.169958000375349\\
-0.400400400400562	0.16989568604053\\
-0.36536536536535	0.16900165205123\\
-0.330330330330355	0.166520429853983\\
-0.29529529529536	0.164430702535913\\
-0.260260260260365	0.160761004965523\\
-0.22522522522537	0.157898615864692\\
-0.190190190190159	0.152710264342536\\
-0.155155155155164	0.146518334623202\\
-0.120120120120169	0.141304017118714\\
-0.0850850850851737	0.133483084149891\\
-0.0500500500501787	0.128807667689304\\
-0.0150150150151837	0.119986918058057\\
0.0200200200200281	0.11997400401199\\
0.0550550550550231	0.124016592115832\\
0.090090090090018	0.129477759267109\\
0.125125125125013	0.136496046895505\\
0.160160160160008	0.141902152214154\\
0.19519519519522	0.150203475379491\\
0.230230230230215	0.158044733362095\\
0.26526526526521	0.166923967091279\\
0.300300300300205	0.176758761919284\\
0.3353353353352	0.185718942756043\\
0.370370370370411	0.19550209630215\\
0.405405405405406	0.206115073160044\\
0.440440440440401	0.218462203386693\\
0.475475475475396	0.228153882790041\\
0.510510510510391	0.237974915531391\\
0.545545545545386	0.250470130650274\\
0.580580580580598	0.262808747355872\\
0.615615615615593	0.271457704241645\\
0.650650650650588	0.287341090713073\\
0.685685685685583	0.299791308745721\\
0.720720720720578	0.307038694451405\\
0.75575575575579	0.321460124551115\\
0.790790790790785	0.33585507234407\\
0.82582582582578	0.343261475094847\\
0.860860860860775	0.358298439929721\\
0.89589589589577	0.371847806983708\\
0.930930930930765	0.382087717936614\\
0.965965965965977	0.391195529414876\\
1.00100100100097	0.399886570812647\\
1.03603603603597	0.407079291924974\\
1.07107107107096	0.413974322139478\\
1.10610610610596	0.419723439869553\\
1.14114114114117	0.424250515998153\\
1.17617617617616	0.428735290736107\\
1.21121121121116	0.432615042545261\\
1.24624624624615	0.435575723959554\\
1.28128128128115	0.437686118288626\\
1.31631631631614	0.439980105538906\\
1.35135135135135	0.441637879041264\\
1.38638638638635	0.442447279144837\\
1.42142142142134	0.443093347739167\\
1.45645645645634	0.443388307391485\\
1.49149149149133	0.443491639771537\\
1.52652652652655	0.442911389031472\\
1.56156156156154	0.442283824331142\\
1.59659659659654	0.441389828547716\\
1.63163163163153	0.440308251796865\\
1.66666666666653	0.438547638072705\\
1.70170170170174	0.43702141002796\\
1.73673673673673	0.435396707896949\\
1.77177177177173	0.432898076790876\\
1.80680680680672	0.430565992377648\\
1.84184184184172	0.428555849402452\\
1.87687687687671	0.425830182216832\\
1.91191191191192	0.422681525098068\\
1.94694694694692	0.420304249197326\\
1.98198198198191	0.417008875285505\\
2.01701701701691	0.415048976111339\\
2.0520520520519	0.414074151469705\\
2.08708708708712	0.41422474167195\\
2.12212212212211	0.41504365834203\\
2.15715715715711	0.41667271875258\\
2.1921921921921	0.419219143059217\\
2.2272272272271	0.42167121165795\\
2.26226226226209	0.425997312407049\\
2.2972972972973	0.430368635467801\\
2.3323323323323	0.434934444617032\\
2.36736736736729	0.440982017091634\\
2.40240240240229	0.446939970860865\\
2.43743743743728	0.454221810688242\\
2.4724724724725	0.459057198443413\\
2.50750750750749	0.467101868424437\\
2.54254254254248	0.474894029186425\\
2.57757757757748	0.48106257495595\\
2.61261261261247	0.488263492896672\\
2.64764764764747	0.493364047554022\\
2.68268268268268	0.498491510301731\\
2.71771771771768	0.502158927808884\\
2.75275275275267	0.50508774180243\\
2.78778778778767	0.507439048208111\\
2.82282282282266	0.508881008944142\\
2.85785785785787	0.510033683965107\\
2.89289289289287	0.510552206834151\\
2.92792792792786	0.510591684273157\\
2.96296296296286	0.510305825943748\\
2.99799799799785	0.5094612848353\\
3.03303303303307	0.508503048436092\\
3.06806806806806	0.507223164540771\\
3.10310310310305	0.50532569542283\\
3.13813813813805	0.503373101878385\\
3.17317317317305	0.501012359771348\\
3.20820820820804	0.498686244925083\\
3.24324324324325	0.495977960462067\\
3.27827827827825	0.493331766765063\\
3.31331331331324	0.490263281985805\\
3.34834834834824	0.486563469081286\\
3.38338338338323	0.483664754433277\\
3.41841841841844	0.480167172402687\\
3.45345345345344	0.476316641163942\\
3.48848848848843	0.472292620647178\\
3.52352352352343	0.468882659439087\\
3.55855855855842	0.464620647015521\\
3.59359359359342	0.460374572380024\\
3.62862862862863	0.455810241111702\\
3.66366366366363	0.452114263321986\\
3.69869869869862	0.447692328450354\\
3.73373373373362	0.443467418862382\\
3.76876876876861	0.438589783466347\\
3.80380380380382	0.434462148773176\\
3.83883883883882	0.4294310986411\\
3.87387387387381	0.424535556063385\\
3.90890890890881	0.420467776965795\\
3.9439439439438	0.415110463605829\\
3.9789789789788	0.410589978840085\\
4.01401401401401	0.406773506044435\\
4.049049049049	0.403933333921097\\
4.084084084084	0.402309315008959\\
4.11911911911899	0.401578984484338\\
4.15415415415399	0.401797067712379\\
4.1891891891892	0.402667945849622\\
4.2242242242242	0.404783753616846\\
4.25925925925919	0.407310550871881\\
4.29429429429419	0.410062010658699\\
4.32932932932918	0.414113477028203\\
4.36436436436439	0.418646155017255\\
4.39939939939939	0.422633421504587\\
4.43443443443438	0.42924079762434\\
4.46946946946938	0.435443792439368\\
4.50450450450437	0.441646080105306\\
4.53953953953937	0.447945387274259\\
4.57457457457458	0.45455482093092\\
4.60960960960957	0.460755102053683\\
4.64464464464457	0.467311132305327\\
4.67967967967956	0.473145041318753\\
4.71471471471456	0.477911941761107\\
4.74974974974977	0.482277715296372\\
4.78478478478477	0.48513208278982\\
4.81981981981976	0.487523167900683\\
4.85485485485476	0.488959585210745\\
4.88988988988975	0.489727152557191\\
4.92492492492475	0.490242019029241\\
4.95995995995996	0.490233704133524\\
4.99499499499495	0.489708086860226\\
5.03003003002995	0.488763339124923\\
5.06506506506494	0.487632873683341\\
5.10010010009994	0.486021928854387\\
5.13513513513515	0.483858544899733\\
5.17017017017014	0.481640588939541\\
5.20520520520514	0.479465531882457\\
5.24024024024013	0.4764453745142\\
5.27527527527513	0.473730951319298\\
5.31031031031012	0.470924408918808\\
5.34534534534534	0.467174219488514\\
5.38038038038033	0.463670272545026\\
5.41541541541533	0.459961792397939\\
5.45045045045032	0.4563835636903\\
5.48548548548531	0.45199557367822\\
5.52052052052053	0.448558827246549\\
5.55555555555552	0.444020232545593\\
5.59059059059052	0.440229308650241\\
5.62562562562551	0.435565807896965\\
5.66066066066051	0.431494053386067\\
5.69569569569572	0.426378123465584\\
5.73073073073071	0.422227251965781\\
5.76576576576571	0.417318889317185\\
5.8008008008007	0.412790863233046\\
5.8358358358357	0.408388849958449\\
5.87087087087069	0.402652053187829\\
5.90590590590591	0.398323983208363\\
5.9409409409409	0.393442953436294\\
5.9759759759759	0.388346018004335\\
6.01101101101089	0.384881765631234\\
6.04604604604588	0.381267130439889\\
6.0810810810811	0.37958193521005\\
6.11611611611609	0.378818336803203\\
6.15115115115109	0.379108234698961\\
6.18618618618608	0.379870317804737\\
6.22122122122108	0.381213755899574\\
6.25625625625607	0.384031160601624\\
6.29129129129128	0.387083356615343\\
6.32632632632628	0.390462328029436\\
6.36136136136127	0.393967103447708\\
6.39639639639627	0.399141596230927\\
6.43143143143126	0.404644808662605\\
6.46646646646648	0.410142873332658\\
6.50150150150147	0.41569727809819\\
6.53653653653646	0.422596373441429\\
6.57157157157146	0.429811563734669\\
6.60660660660646	0.436445572161255\\
6.64164164164145	0.443241324374468\\
6.67667667667666	0.449592964156847\\
6.71171171171166	0.455916552933118\\
6.74674674674665	0.4621350289896\\
6.78178178178165	0.4665699592277\\
6.81681681681664	0.470072628816878\\
6.85185185185185	0.472627831813035\\
6.88688688688685	0.474346346595608\\
6.92192192192184	0.475696113130609\\
6.95695695695684	0.47629068843001\\
6.99199199199183	0.476543048926565\\
7.02702702702705	0.476178738618856\\
7.06206206206204	0.475533538669709\\
7.09709709709704	0.474413628835437\\
7.13213213213203	0.473079929632776\\
7.16716716716703	0.471124894979068\\
7.20220220220202	0.469252969258817\\
7.23723723723723	0.46682762571279\\
7.27227227227223	0.464190115137508\\
7.30730730730722	0.461085943277946\\
7.34234234234222	0.45842904961499\\
7.37737737737721	0.455556979068141\\
7.41241241241242	0.451634893544406\\
7.44744744744742	0.448305186152804\\
7.48248248248241	0.444640180366345\\
7.51751751751741	0.440722666977967\\
7.5525525525524	0.436467004698199\\
7.5875875875874	0.432511109611186\\
7.62262262262261	0.428347253073397\\
7.65765765765761	0.424105297032034\\
7.6926926926926	0.419501834782226\\
7.7277277277276	0.415425558961378\\
7.76276276276259	0.41085516028408\\
7.7977977977978	0.405731672280225\\
7.8328328328328	0.401422924039878\\
7.86786786786779	0.396467229345775\\
7.90290290290279	0.39163628189891\\
7.93793793793778	0.386726936499311\\
7.97297297297278	0.382456890625231\\
8.00800800800799	0.37825615300352\\
8.04304304304298	0.360666075785015\\
8.07807807807798	0.346904681937182\\
8.11311311311297	0.339548235589588\\
8.14814814814797	0.329221467947195\\
8.18318318318318	0.321135242608859\\
8.21821821821818	0.311416601589036\\
8.25325325325317	0.302628091403487\\
8.28828828828817	0.295710778545489\\
8.32332332332316	0.289021808390438\\
8.35835835835837	0.282580144778942\\
8.39339339339337	0.276611114289204\\
8.42842842842836	0.270937000217588\\
8.46346346346336	0.266582822779647\\
8.49849849849835	0.262083968095001\\
8.53353353353335	0.257288515957069\\
8.56856856856856	0.254043313670529\\
8.60360360360355	0.250898555202684\\
8.63863863863855	0.247743141647804\\
8.67367367367354	0.245390829408533\\
8.70870870870854	0.243302753049685\\
8.74374374374375	0.241120003083273\\
8.77877877877875	0.239486442581541\\
8.81381381381374	0.237918765266052\\
8.84884884884874	0.236777949223946\\
8.88388388388373	0.235857439463057\\
8.91891891891873	0.235108312005286\\
8.95395395395394	0.234560365221381\\
8.98898898898893	0.234276808893516\\
9.02402402402393	0.234021864316608\\
9.05905905905892	0.234021824625898\\
9.09409409409392	0.234308306127121\\
9.12912912912913	0.23446385951174\\
9.16416416416412	0.235330875665589\\
9.19919919919912	0.236335292707375\\
9.23423423423411	0.237067562020237\\
9.26926926926911	0.23819208880765\\
9.3043043043041	0.238294452143149\\
9.33933933933932	0.238603676260171\\
9.37437437437431	0.237374958585613\\
9.4094094094093	0.234785690803284\\
9.4444444444443	0.230940327544732\\
9.47947947947929	0.226782152642818\\
9.51451451451451	0.221266076129551\\
9.5495495495495	0.214893561278361\\
9.5845845845845	0.209279904569056\\
9.61961961961949	0.202260954867587\\
9.65465465465449	0.194293968431085\\
9.6896896896897	0.18685311617685\\
9.72472472472469	0.179095883086254\\
9.75975975975969	0.168867350363361\\
9.79479479479468	0.161578350010435\\
9.82982982982968	0.152035445981998\\
9.86486486486467	0.141071148440774\\
9.89989989989989	0.131665797116013\\
9.93493493493488	0.121315107176926\\
9.96996996996988	0.110957503540836\\
10.0050050050049	0.102327316412669\\
10.0400400400399	0.0904216139286844\\
10.0750750750751	0.0806967529065412\\
10.1101101101101	0.0797388025888784\\
10.1451451451451	0.0721687991548396\\
10.1801801801801	0.0662192080146657\\
10.2152152152151	0.0627176623475826\\
10.2502502502501	0.0581296198469679\\
10.2852852852853	0.0548726081604296\\
10.3203203203203	0.0525538237046402\\
10.3553553553553	0.0496009549417176\\
10.3903903903902	0.047851218288429\\
10.4254254254252	0.0461053130287007\\
10.4604604604605	0.0451457945621051\\
10.4954954954955	0.0444352674839252\\
10.5305305305304	0.0439721387687655\\
10.5655655655654	0.0439954973042371\\
10.6006006006004	0.044136608637325\\
10.6356356356354	0.0444929750259647\\
10.6706706706706	0.0454881121476998\\
10.7057057057056	0.046276199833356\\
10.7407407407406	0.0472183439367389\\
10.7757757757756	0.0488580020941334\\
10.8108108108106	0.0502541769896016\\
10.8458458458458	0.0517350245148247\\
10.8808808808808	0.0536210300973139\\
10.9159159159158	0.0557442020561617\\
10.9509509509508	0.0577987626179524\\
10.9859859859858	0.0598995815541073\\
11.021021021021	0.0625087536160424\\
11.056056056056	0.0645554865703618\\
11.091091091091	0.0670841018449773\\
11.126126126126	0.0703396471792675\\
11.161161161161	0.0727689126719787\\
11.196196196196	0.0752132621906101\\
11.2312312312312	0.0781595018701496\\
11.2662662662662	0.0810033726547146\\
11.3013013013012	0.0844972694129466\\
11.3363363363362	0.0871590245964887\\
11.3713713713712	0.0905041885960112\\
11.4064064064064	0.0935053396916337\\
11.4414414414414	0.0968183941812425\\
11.4764764764764	0.100461930661147\\
11.5115115115114	0.103708142179567\\
11.5465465465464	0.106964082671934\\
11.5815815815814	0.110643145305023\\
11.6166166166166	0.113467305140308\\
11.6516516516516	0.115649707788285\\
11.6866866866866	0.116660387667013\\
11.7217217217216	0.117365255942159\\
11.7567567567566	0.117166106112574\\
11.7917917917918	0.115792584208152\\
11.8268268268268	0.113594873229484\\
11.8618618618618	0.110602459442475\\
11.8968968968968	0.106969112262993\\
11.9319319319318	0.102588048821851\\
11.9669669669668	0.0977134377933143\\
12.002002002002	0.0918921136523258\\
12.037037037037	0.0875325941175479\\
12.072072072072	0.0843785740807798\\
12.107107107107	0.0812286091455366\\
12.1421421421419	0.0786963144677428\\
12.1771771771772	0.0765173119100345\\
12.2122122122122	0.0755865266653344\\
12.2472472472472	0.0742855424552344\\
12.2822822822821	0.0734752252324689\\
12.3173173173171	0.0734170518711973\\
12.3523523523521	0.0734395220233753\\
12.3873873873873	0.073884265102528\\
12.4224224224223	0.0745962705844841\\
12.4574574574573	0.0754505398865661\\
12.4924924924923	0.0766851038106705\\
12.5275275275273	0.0783193739990617\\
12.5625625625625	0.0799156316737206\\
12.5975975975975	0.0816099397941098\\
12.6326326326325	0.0835575302272027\\
12.6676676676675	0.0858517450705589\\
12.7027027027025	0.0880885054714797\\
12.7377377377377	0.0904267065153969\\
12.7727727727727	0.0932185095329256\\
12.8078078078077	0.0956641274924251\\
12.8428428428427	0.0987221866799513\\
12.8778778778777	0.101572499217308\\
12.9129129129127	0.104394321729316\\
12.9479479479479	0.107397349491887\\
12.9829829829829	0.111073124285495\\
13.0180180180179	0.113990779720186\\
13.0530530530529	0.117169173600091\\
13.0880880880879	0.120352142086777\\
13.1231231231231	0.12375281096234\\
13.1581581581581	0.12752211943434\\
13.1931931931931	0.130552731787395\\
13.2282282282281	0.134469999401677\\
13.2632632632631	0.13793499432217\\
13.2982982982981	0.141386700647451\\
13.3333333333333	0.145156318986615\\
13.3683683683683	0.148555243350397\\
13.4034034034033	0.152319895981569\\
13.4384384384383	0.156736980603711\\
13.4734734734733	0.160385254462232\\
13.5085085085085	0.162575191826665\\
13.5435435435435	0.163922489716403\\
13.5785785785785	0.164431480849643\\
13.6136136136135	0.164445843301276\\
13.6486486486485	0.163444466280734\\
13.6836836836837	0.161602610226865\\
13.7187187187187	0.158899180026717\\
13.7537537537537	0.155656375676849\\
13.7887887887887	0.151705628722195\\
13.8238238238237	0.146760345927459\\
13.8588588588587	0.141557951101707\\
13.8938938938939	0.135864968671054\\
13.9289289289289	0.12926881901509\\
13.9639639639639	0.122827780289621\\
13.9989989989989	0.115659100104118\\
14.0340340340338	0.109710657675073\\
14.0690690690691	0.105633861996946\\
14.1041041041041	0.101258844469402\\
14.139139139139	0.0974933802144864\\
14.174174174174	0.0946871544995798\\
14.209209209209	0.0919562108146738\\
14.244244244244	0.0901661687606257\\
14.2792792792792	0.0885433675229767\\
14.3143143143142	0.0874477097280336\\
14.3493493493492	0.0870069506352453\\
14.3843843843842	0.0868131581966682\\
14.4194194194192	0.086917089066316\\
14.4544544544544	0.087317368435373\\
14.4894894894894	0.0880540617114665\\
14.5245245245244	0.0891494717655275\\
14.5595595595594	0.0905049908064342\\
14.5945945945944	0.0920025449100971\\
14.6296296296294	0.093837276011838\\
14.6646646646646	0.0957067500501933\\
14.6996996996996	0.0976043639838148\\
14.7347347347346	0.0998446594484172\\
14.7697697697696	0.102552307557954\\
14.8048048048046	0.10487657934619\\
14.8398398398398	0.107344407532964\\
14.8748748748748	0.11046578587356\\
14.9099099099098	0.112874838767883\\
14.9449449449448	0.11589643028574\\
14.9799799799798	0.11914290368449\\
15.015015015015	0.122221302455646\\
15.05005005005	0.125803849081481\\
15.085085085085	0.128805466987844\\
15.12012012012	0.132117540062886\\
15.155155155155	0.135362952051283\\
15.19019019019	0.138734768283721\\
15.2252252252252	0.142831557202927\\
15.2602602602602	0.146084661446546\\
15.2952952952952	0.149497758331218\\
15.3303303303302	0.15342265089976\\
15.3653653653652	0.157576448379546\\
15.4004004004004	0.160309609806609\\
15.4354354354354	0.163973793726852\\
15.4704704704704	0.168396045377506\\
15.5055055055054	0.171143539161626\\
15.5405405405404	0.172475700841078\\
15.5755755755754	0.173102233998489\\
15.6106106106106	0.172629615871605\\
15.6456456456456	0.171609055858046\\
15.6806806806806	0.168872925620444\\
15.7157157157156	0.165891822917121\\
15.7507507507506	0.162636107385393\\
15.7857857857858	0.158638359800376\\
15.8208208208208	0.15287895096516\\
15.8558558558558	0.147775127348557\\
15.8908908908907	0.141912722634379\\
15.9259259259257	0.134789084120845\\
15.9609609609607	0.128319729156924\\
15.9959959959959	0.120363235282295\\
16.0310310310309	0.114969992019373\\
16.0660660660659	0.110078889475158\\
16.1011011011009	0.104721745789531\\
16.1361361361359	0.101015379637497\\
16.1711711711711	0.0983052240508815\\
16.2062062062061	0.0953366562883985\\
16.2412412412411	0.0933519089707403\\
16.2762762762761	0.0911719839824915\\
16.3113113113111	0.0906993174951004\\
16.3463463463463	0.0898044658337721\\
16.3813813813813	0.0895138626895038\\
16.4164164164163	0.0895410548535259\\
16.4514514514513	0.089944396022106\\
16.4864864864863	0.090641843318755\\
16.5215215215213	0.091603513622667\\
16.5565565565565	0.0928836948210315\\
16.5915915915915	0.0941834050955143\\
16.6266266266265	0.0959143599595081\\
16.6616616616615	0.0973659087160531\\
16.6966966966965	0.0996218470919608\\
16.7317317317317	0.102294470362385\\
16.7667667667667	0.10423850517034\\
16.8018018018017	0.106537560205244\\
16.8368368368367	0.109216235896077\\
16.8718718718717	0.112101897007287\\
16.9069069069067	0.114479571648044\\
16.9419419419419	0.117863393533057\\
16.9769769769769	0.1208684027389\\
17.0120120120119	0.123788852559309\\
17.0470470470469	0.127082098230775\\
17.0820820820819	0.130239541241484\\
17.1171171171171	0.133845307664106\\
17.1521521521521	0.136840397588294\\
17.1871871871871	0.140489346220562\\
17.2222222222221	0.144218150622579\\
17.2572572572571	0.14719032386564\\
17.2922922922921	0.151157029847662\\
17.3273273273273	0.154890882931902\\
17.3623623623623	0.158316321369763\\
17.3973973973973	0.16206609843633\\
17.4324324324323	0.165749447528007\\
17.4674674674673	0.169811772656554\\
17.5025025025025	0.172614346706974\\
17.5375375375375	0.174076441433283\\
17.5725725725725	0.174669780308423\\
17.6076076076075	0.174123227673275\\
17.6426426426424	0.172835398127442\\
17.6776776776774	0.170222429524804\\
17.7127127127127	0.167680532630209\\
17.7477477477476	0.163621983319575\\
17.7827827827826	0.159389812698172\\
17.8178178178176	0.154849191306155\\
17.8528528528526	0.149429608145793\\
17.8878878878878	0.142022829029503\\
17.9229229229228	0.136112769283848\\
17.9579579579578	0.129376192079422\\
17.9929929929928	0.121378392275882\\
18.0280280280278	0.115310714846458\\
18.063063063063	0.110731867481625\\
18.098098098098	0.106454568517223\\
18.133133133133	0.101846317737517\\
18.168168168168	0.0992047066736711\\
18.203203203203	0.0957841430314284\\
18.238238238238	0.0938707000847113\\
18.2732732732732	0.0922894885171732\\
18.3083083083082	0.0909623084147332\\
18.3433433433432	0.0901537941257001\\
18.3783783783782	0.0896855762014834\\
18.4134134134132	0.0897513259297096\\
18.4484484484484	0.0900203080405441\\
18.4834834834834	0.090567842436424\\
18.5185185185184	0.0915878035499264\\
18.5535535535534	0.09300034703312\\
18.5885885885884	0.0940863553928494\\
18.6236236236234	0.0957354444625539\\
18.6586586586586	0.0975349641490259\\
18.6936936936936	0.0995666135798767\\
18.7287287287286	0.101603064357688\\
18.7637637637636	0.104309692733875\\
18.7987987987986	0.106559930194195\\
18.8338338338338	0.108916143319518\\
18.8688688688688	0.111773113378506\\
18.9039039039038	0.114527573412169\\
18.9389389389388	0.117263692208723\\
18.9739739739738	0.120586985282336\\
19.009009009009	0.124004183481858\\
19.044044044044	0.126593151200959\\
19.079079079079	0.129914713241632\\
19.114114114114	0.13347287339957\\
19.149149149149	0.136466550478566\\
19.184184184184	0.14018602401088\\
19.2192192192192	0.143817186192257\\
19.2542542542542	0.147396909856124\\
19.2892892892892	0.150405027995524\\
19.3243243243242	0.154109241867025\\
19.3593593593592	0.15858122597793\\
19.3943943943944	0.161537221054701\\
19.4294294294294	0.16547353284812\\
19.4644644644644	0.169849778436809\\
19.4994994994994	0.172161273888429\\
19.5345345345343	0.173847261928842\\
19.5695695695693	0.174429297490882\\
19.6046046046046	0.173879203691888\\
19.6396396396395	0.172810547721717\\
19.6746746746745	0.170056446633803\\
19.7097097097095	0.167703150328801\\
19.7447447447445	0.163926627712951\\
19.7797797797797	0.159461483356279\\
19.8148148148147	0.154888825298167\\
19.8498498498497	0.149076789905616\\
19.8848848848847	0.142771963501745\\
19.9199199199197	0.137741569999549\\
19.9549549549547	0.129486475496741\\
19.9899899899899	0.122513188301649\\
20.0250250250249	0.115416615483963\\
20.0600600600599	0.111025648843999\\
20.0950950950949	0.106093906412277\\
20.1301301301299	0.102088721976472\\
20.1651651651651	0.0987071228672859\\
20.2002002002001	0.0961355846766831\\
20.2352352352351	0.0939217089760667\\
20.2702702702701	0.0919076590950809\\
20.3053053053051	0.0909413932236094\\
20.3403403403401	0.0901512194203714\\
20.3753753753753	0.08960640898556\\
20.4104104104103	0.0895933695975268\\
20.4454454454453	0.0901206614998435\\
20.4804804804803	0.090598971613718\\
20.5155155155153	0.0914016843230272\\
20.5505505505505	0.0926292582241096\\
20.5855855855855	0.0940774368353778\\
20.6206206206205	0.0954671996895848\\
20.6556556556555	0.0973891538170881\\
20.6906906906905	0.099273318582314\\
20.7257257257257	0.101631283839466\\
20.7607607607607	0.103827048799986\\
20.7957957957957	0.1063828722043\\
20.8308308308307	0.108795798845287\\
20.8658658658657	0.111536764550205\\
20.9009009009007	0.114390343734008\\
20.9359359359359	0.117352571154982\\
20.9709709709709	0.120204462900146\\
21.0060060060059	0.123279995855868\\
21.0410410410409	0.126473755576598\\
21.0760760760759	0.129805954565678\\
21.1111111111111	0.133063567083357\\
21.1461461461461	0.136257749437759\\
21.1811811811811	0.139657308850788\\
21.2162162162161	0.143513898067503\\
21.251251251251	0.146659588402647\\
21.286286286286	0.150277637326277\\
21.3213213213213	0.153928451141906\\
21.3563563563563	0.157609835152882\\
21.3913913913912	0.161345030958003\\
21.4264264264262	0.16467958787138\\
21.4614614614612	0.168908389680134\\
21.4964964964964	0.171968198791854\\
21.5315315315314	0.173604534879457\\
21.5665665665664	0.17411755738594\\
21.6016016016014	0.17402563568078\\
21.6366366366364	0.1728945410996\\
21.6716716716716	0.170561100778056\\
21.7067067067066	0.168009090130833\\
21.7417417417416	0.164342714924095\\
21.7767767767766	0.159964610503997\\
21.8118118118116	0.155042521452873\\
21.8468468468466	0.150475954773659\\
21.8818818818818	0.144124553457209\\
21.9169169169168	0.136118916797361\\
21.9519519519518	0.130647067462619\\
21.9869869869868	0.123411016330225\\
22.0220220220218	0.116987296192693\\
22.057057057057	0.111358365680945\\
22.092092092092	0.106556655371906\\
22.127127127127	0.102781200054129\\
22.162162162162	0.0996801243695721\\
22.197197197197	0.0962208031590698\\
22.232232232232	0.0939577502754048\\
22.2672672672672	0.0926245598141846\\
22.3023023023022	0.0910527410853977\\
22.3373373373372	0.0901861053397001\\
22.3723723723722	0.0897761206435762\\
22.4074074074072	0.0897073650976473\\
22.4424424424424	0.0899557308703177\\
22.4774774774774	0.0905487457417648\\
22.5125125125124	0.0913030908217111\\
22.5475475475474	0.0925855930176728\\
22.5825825825824	0.0942081952843247\\
22.6176176176174	0.095358260832248\\
22.6526526526526	0.0972069348196382\\
22.6876876876876	0.099249959009972\\
22.7227227227226	0.101276651897619\\
22.7577577577576	0.103822195013209\\
22.7927927927926	0.106223823413862\\
22.8278278278278	0.10864510568775\\
22.8628628628628	0.111391074169054\\
22.8978978978978	0.113942746698779\\
22.9329329329328	0.117293091258874\\
22.9679679679678	0.120072695204175\\
23.0030030030027	0.122849073869546\\
23.038038038038	0.126552007481483\\
23.073073073073	0.129770603364243\\
23.108108108108	0.132648346774377\\
23.1431431431429	0.135943326412088\\
23.1781781781779	0.139623586011732\\
23.2132132132132	0.143045135684508\\
23.2482482482481	0.146365095090592\\
23.2832832832831	0.150276877774646\\
23.3183183183181	0.153721040497126\\
23.3533533533531	0.157322502126315\\
23.3883883883881	0.161115128747938\\
23.4234234234233	0.165133671212161\\
23.4584584584583	0.168070317926509\\
23.4934934934933	0.171808660756028\\
23.5285285285283	0.173521872336631\\
23.5635635635633	0.174484560830495\\
23.5985985985985	0.174145854055048\\
23.6336336336335	0.172853586101554\\
23.6686686686685	0.170595391399905\\
23.7037037037035	0.168561027560641\\
23.7387387387385	0.164465018823581\\
23.7737737737737	0.160460299795124\\
23.8088088088087	0.156177704207898\\
23.8438438438437	0.149819952709351\\
23.8788788788787	0.145228092962568\\
23.9139139139137	0.137702255848522\\
23.9489489489487	0.131349304767334\\
23.9839839839839	0.123896050353808\\
24.0190190190189	0.11693324635503\\
24.0540540540539	0.112057491299976\\
24.0890890890889	0.106868834991221\\
24.1241241241239	0.102627369031086\\
24.1591591591591	0.0996785427343354\\
24.1941941941941	0.096541883346833\\
24.2292292292291	0.0941264279874187\\
24.2642642642641	0.0924078403669474\\
24.2992992992991	0.0911148115711825\\
24.3343343343343	0.0900952772137842\\
24.3693693693693	0.0897478254095181\\
24.4044044044043	0.0896436947952475\\
24.4394394394393	0.0898100933629598\\
24.4744744744743	0.0904724096688344\\
24.5095095095093	0.091301235138529\\
24.5445445445445	0.0924135024295651\\
24.5795795795795	0.0938240105852704\\
24.6146146146145	0.0950801023362413\\
24.6496496496495	0.0971593125117539\\
24.6846846846845	0.099090363840324\\
24.7197197197197	0.100882370072109\\
24.7547547547547	0.103698473848504\\
24.7897897897897	0.105745070516997\\
24.8248248248247	0.108539584565342\\
24.8598598598597	0.111122096362289\\
24.8948948948946	0.113617535004951\\
24.9299299299299	0.116901044673531\\
24.9649649649649	0.120541315186446\\
24.9999999999998	0.122520693580042\\
};
\addlegendentry{DOB}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.122893023034373\\
-9.96496496496503	0.117998366569661\\
-9.92992992993004	0.111320859212983\\
-9.89489489489482	0.107816928550474\\
-9.85985985985983	0.103002899627047\\
-9.82482482482483	0.0997615951823844\\
-9.78978978978984	0.0975716745573392\\
-9.75475475475485	0.0949652776982755\\
-9.71971971971985	0.0932789455183747\\
-9.68468468468464	0.0921255211692715\\
-9.64964964964964	0.0914403673092769\\
-9.61461461461465	0.0910256831969928\\
-9.57957957957965	0.0909382606496508\\
-9.54454454454466	0.0912226566562171\\
-9.50950950950945	0.0917557170272412\\
-9.47447447447445	0.092551630029184\\
-9.43943943943946	0.0936020920458294\\
-9.40440440440446	0.0951509483669526\\
-9.36936936936947	0.0966404659349474\\
-9.33433433433447	0.0978655029975921\\
-9.29929929929926	0.100279987507451\\
-9.26426426426426	0.102080846178938\\
-9.22922922922927	0.103713135259666\\
-9.19419419419427	0.106245746143885\\
-9.15915915915928	0.109084376071203\\
-9.12412412412407	0.110846742181101\\
-9.08908908908907	0.113914654892333\\
-9.05405405405408	0.116530127616429\\
-9.01901901901908	0.119992882158967\\
-8.98398398398409	0.121914698822945\\
-8.94894894894888	0.125585856355055\\
-8.91391391391388	0.128328130144417\\
-8.87887887887889	0.130848432997561\\
-8.84384384384389	0.134396137468307\\
-8.8088088088089	0.137797439085111\\
-8.7737737737739	0.141036543938432\\
-8.73873873873869	0.143712376901796\\
-8.7037037037037	0.14671457812578\\
-8.6686686686687	0.151149658718927\\
-8.63363363363371	0.154526338892424\\
-8.59859859859871	0.157000403014931\\
-8.5635635635635	0.160972721690625\\
-8.5285285285285	0.164538554098627\\
-8.49349349349351	0.167721525247465\\
-8.45845845845851	0.17007551389542\\
-8.42342342342352	0.170974330561975\\
-8.38838838838852	0.170995441375257\\
-8.35335335335331	0.170064033279218\\
-8.31831831831832	0.167951005644473\\
-8.28328328328332	0.165572330710522\\
-8.24824824824833	0.161949478551984\\
-8.21321321321333	0.158468358547595\\
-8.17817817817812	0.153504145926448\\
-8.14314314314312	0.148614310491691\\
-8.10810810810813	0.143384012908432\\
-8.07307307307313	0.136607054713137\\
-8.03803803803814	0.130285808790032\\
-8.00300300300314	0.123187891206154\\
-7.96796796796793	0.118010791495292\\
-7.93293293293294	0.111747817395273\\
-7.89789789789794	0.10805996929022\\
-7.86286286286295	0.103381192730358\\
-7.82782782782795	0.099960930234555\\
-7.79279279279274	0.0977335855338412\\
-7.75775775775775	0.0954501373504291\\
-7.72272272272275	0.0935640076514484\\
-7.68768768768776	0.0926157699201718\\
-7.65265265265276	0.0916882541435438\\
-7.61761761761755	0.091138293851629\\
-7.58258258258255	0.0910337255611035\\
-7.54754754754756	0.0913062611690816\\
-7.51251251251256	0.0917702980838105\\
-7.47747747747757	0.0925359254785101\\
-7.44244244244257	0.0935583722961427\\
-7.40740740740736	0.0948453621073254\\
-7.37237237237237	0.0962744892586127\\
-7.33733733733737	0.0978493262189517\\
-7.30230230230238	0.0998598916711952\\
-7.26726726726738	0.101799896963491\\
-7.23223223223217	0.10381529446515\\
-7.19719719719718	0.106443767786352\\
-7.16216216216218	0.10857992189701\\
-7.12712712712719	0.110400287161182\\
-7.09209209209219	0.113884417326726\\
-7.0570570570572	0.116503518482367\\
-7.02202202202198	0.119816222924571\\
-6.98698698698699	0.122064669735511\\
-6.95195195195199	0.125394439924005\\
-6.916916916917	0.127987958872016\\
-6.881881881882	0.130528833611145\\
-6.84684684684679	0.134287507372183\\
-6.8118118118118	0.137341425369846\\
-6.7767767767768	0.14114777170545\\
-6.74174174174181	0.143590333692572\\
-6.70670670670681	0.146256679284859\\
-6.67167167167182	0.150905230467612\\
-6.63663663663661	0.154489504186841\\
-6.60160160160161	0.156310411559637\\
-6.56656656656662	0.160771793885575\\
-6.53153153153162	0.164645937463957\\
-6.49649649649663	0.167523212989148\\
-6.46146146146141	0.169883501477528\\
-6.42642642642642	0.170958888588182\\
-6.39139139139142	0.171008931036612\\
-6.35635635635643	0.170183585508493\\
-6.32132132132143	0.168006349140842\\
-6.28628628628622	0.16602121636635\\
-6.25125125125123	0.161972900595603\\
-6.21621621621623	0.158739316437589\\
-6.18118118118124	0.154211318215435\\
-6.14614614614624	0.149018504487919\\
-6.11111111111125	0.144118770028102\\
-6.07607607607604	0.13684892237586\\
-6.04104104104104	0.131440395877249\\
-6.00600600600605	0.123680124034089\\
-5.97097097097105	0.117989103994492\\
-5.93593593593606	0.111942955444847\\
-5.90090090090084	0.10767046842296\\
-5.86586586586585	0.103783347683986\\
-5.83083083083085	0.100443091404395\\
-5.79579579579586	0.0977573464451897\\
-5.76076076076086	0.0956593434003919\\
-5.72572572572587	0.0935809011227247\\
-5.69069069069066	0.0925583372753788\\
-5.65565565565566	0.0914991139771557\\
-5.62062062062067	0.0910581868072578\\
-5.58558558558567	0.0909404785930528\\
-5.55055055055068	0.0911644379234753\\
-5.51551551551547	0.0916495995592138\\
-5.48048048048047	0.0924554857589865\\
-5.44544544544548	0.0934470156706123\\
-5.41041041041048	0.0946883592833982\\
-5.37537537537549	0.0959233528994447\\
-5.34034034034027	0.0977245175885199\\
-5.30530530530528	0.0997400286735655\\
-5.27027027027028	0.101738370287765\\
-5.23523523523529	0.103646779950148\\
-5.20020020020029	0.106211320838107\\
-5.1651651651653	0.108265720989673\\
-5.13013013013009	0.110428134323405\\
-5.09509509509509	0.113695904906809\\
-5.0600600600601	0.116353918556816\\
-5.0250250250251	0.118576470179304\\
-4.98998998999011	0.121530835467905\\
-4.9549549549549	0.124816679632469\\
-4.9199199199199	0.127720925134737\\
-4.88488488488491	0.130517781249126\\
-4.84984984984991	0.134468210740831\\
-4.81481481481492	0.13690264944519\\
-4.77977977977992	0.140250822293677\\
-4.74474474474471	0.144010660397793\\
-4.70970970970971	0.146146892369025\\
-4.67467467467472	0.150246910389887\\
-4.63963963963972	0.154176194503263\\
-4.60460460460473	0.156327675754879\\
-4.56956956956952	0.160344936026551\\
-4.53453453453452	0.164685049511735\\
-4.49949949949953	0.167335081284186\\
-4.46446446446453	0.169751331931603\\
-4.42942942942954	0.170882836656719\\
-4.39439439439454	0.171089879856019\\
-4.35935935935933	0.170377167732823\\
-4.32432432432434	0.168406914554809\\
-4.28928928928934	0.166413953293229\\
-4.25425425425435	0.162452998888845\\
-4.21921921921935	0.159380468207331\\
-4.18418418418414	0.154617929512978\\
-4.14914914914914	0.149481602556045\\
-4.11411411411415	0.143820708426351\\
-4.07907907907915	0.137058517653301\\
-4.04404404404416	0.132489239513106\\
-4.00900900900916	0.124716172252931\\
-3.97397397397395	0.118395478616939\\
-3.93893893893896	0.111967757220702\\
-3.90390390390396	0.108890731318675\\
-3.86886886886897	0.104196096136133\\
-3.83383383383397	0.10051894887053\\
-3.79879879879876	0.0982529602782098\\
-3.76376376376377	0.0956431851295183\\
-3.72872872872877	0.0934059278784677\\
-3.69369369369378	0.0925914119141022\\
-3.65865865865878	0.0916165243427066\\
-3.62362362362357	0.0910352194021342\\
-3.58858858858857	0.0909390228846844\\
-3.55355355355358	0.0911316612657927\\
-3.51851851851858	0.0915818608452484\\
-3.48348348348359	0.092337717145007\\
-3.44844844844859	0.0932706835389874\\
-3.41341341341338	0.0946084975236004\\
-3.37837837837839	0.0958535236030425\\
-3.34334334334339	0.0977186631590168\\
-3.3083083083084	0.0993646608394318\\
-3.2732732732734	0.101326069101965\\
-3.23823823823819	0.103393285819731\\
-3.2032032032032	0.10606820052699\\
-3.1681681681682	0.108181250708634\\
-3.13313313313321	0.1102289601794\\
-3.09809809809821	0.113613297171898\\
-3.06306306306322	0.116093789022815\\
-3.028028028028	0.11841761641219\\
-2.99299299299301	0.121264232290128\\
-2.95795795795801	0.124442941530162\\
-2.92292292292302	0.127645338882607\\
-2.88788788788802	0.130054428429746\\
-2.85285285285281	0.134107698387221\\
-2.81781781781782	0.136758483213791\\
-2.78278278278282	0.139760721841917\\
-2.74774774774783	0.143185617062894\\
-2.71271271271283	0.146309470110766\\
-2.67767767767784	0.150268048665665\\
-2.64264264264263	0.153475697472477\\
-2.60760760760763	0.15612519484525\\
-2.57257257257264	0.160880035919284\\
-2.53753753753764	0.164020690863712\\
-2.50250250250265	0.167208542964573\\
-2.46746746746743	0.169658784542042\\
-2.43243243243244	0.170841342688864\\
-2.39739739739744	0.171053476775508\\
-2.36236236236245	0.170425477431185\\
-2.32732732732745	0.168605875010209\\
-2.29229229229224	0.166692043634292\\
-2.25725725725725	0.16269210477917\\
-2.22222222222225	0.159833840440511\\
-2.18718718718726	0.155434186987327\\
-2.15215215215226	0.149573989017191\\
-2.11711711711727	0.144053237627116\\
-2.08208208208206	0.137250505059688\\
-2.04704704704706	0.132283676831654\\
-2.01201201201207	0.125059218845776\\
-1.97697697697707	0.118495912733927\\
-1.94194194194208	0.112888082030295\\
-1.90690690690686	0.108723922644791\\
-1.87187187187187	0.104022497415365\\
-1.83683683683687	0.10074051145256\\
-1.80180180180188	0.0982396542452562\\
-1.76676676676688	0.0955878547002471\\
-1.73173173173189	0.0938822015773301\\
-1.69669669669668	0.0926951955088289\\
-1.66166166166168	0.0916883273181294\\
-1.62662662662669	0.0910557653961401\\
-1.59159159159169	0.0909195378679748\\
-1.5565565565567	0.0910843540880467\\
-1.52152152152149	0.0915133774852397\\
-1.48648648648649	0.0922535013092186\\
-1.4514514514515	0.0932749934591159\\
-1.4164164164165	0.0944696468724978\\
-1.38138138138151	0.0957695066511084\\
-1.34634634634651	0.0975307130185617\\
-1.3113113113113	0.0992308155142067\\
-1.2762762762763	0.10107289381691\\
-1.24124124124131	0.103249460059855\\
-1.20620620620631	0.105977683595471\\
-1.17117117117132	0.107928649742218\\
-1.13613613613611	0.110056812979785\\
-1.10110110110111	0.113292924729466\\
-1.06606606606612	0.116153944811319\\
-1.03103103103112	0.118002876868791\\
-0.995995995996127	0.121234542526648\\
-0.960960960960915	0.12438763264571\\
-0.92592592592592	0.127189472618494\\
-0.890890890890925	0.129954303182667\\
-0.85585585585593	0.133572308943241\\
-0.820820820820935	0.13666753490894\\
-0.78578578578594	0.139676673443803\\
-0.750750750750729	0.143159226035448\\
-0.715715715715734	0.146038802691568\\
-0.680680680680739	0.150141798417568\\
-0.645645645645744	0.152882711530884\\
-0.610610610610749	0.155752974683503\\
-0.575575575575537	0.160512971211804\\
-0.540540540540542	0.163959071310679\\
-0.505505505505547	0.16717865612365\\
-0.470470470470552	0.169494474162624\\
-0.435435435435557	0.170807145450703\\
-0.400400400400562	0.171078342470086\\
-0.36536536536535	0.170484935310336\\
-0.330330330330355	0.168534720487826\\
-0.29529529529536	0.166683724474549\\
-0.260260260260365	0.163156011573377\\
-0.22522522522537	0.160578080358814\\
-0.190190190190159	0.155874624568365\\
-0.155155155155164	0.150099966532785\\
-0.120120120120169	0.145179256094745\\
-0.0850850850851737	0.137834048654272\\
-0.0500500500501787	0.133499748466683\\
-0.0150150150151837	0.125218726200799\\
0.0200200200200281	0.11907695705672\\
0.0550550550550231	0.1148422415713\\
0.090090090090018	0.111065381424997\\
0.125125125125013	0.108472890030465\\
0.160160160160008	0.107328697966384\\
0.19519519519522	0.106851329736653\\
0.230230230230215	0.107262268084877\\
0.26526526526521	0.108539495908729\\
0.300300300300205	0.110801106472396\\
0.3353353353352	0.113448395712507\\
0.370370370370411	0.116885591696108\\
0.405405405405406	0.121079474281172\\
0.440440440440401	0.126534445604652\\
0.475475475475396	0.131269695275509\\
0.510510510510391	0.136337524444772\\
0.545545545545386	0.143168515546259\\
0.580580580580598	0.150394056291604\\
0.615615615615593	0.155510928439592\\
0.650650650650588	0.165485676444047\\
0.685685685685583	0.173679616121115\\
0.720720720720578	0.178574462663895\\
0.75575575575579	0.188523931432072\\
0.790790790790785	0.198843651856053\\
0.82582582582578	0.204334119585214\\
0.860860860860775	0.215530183685492\\
0.89589589589577	0.225970504417199\\
0.930930930930765	0.235054151984593\\
0.965965965965977	0.244551974356948\\
1.00100100100097	0.255492824475644\\
1.03603603603597	0.265086326011468\\
1.07107107107096	0.275392834853687\\
1.10610610610596	0.286062829057065\\
1.14114114114117	0.295541872394684\\
1.17617617617616	0.305320946835824\\
1.21121121121116	0.313925136026554\\
1.24624624624615	0.320884510218478\\
1.28128128128115	0.32672998618236\\
1.31631631631614	0.333344896783947\\
1.35135135135135	0.338069435975987\\
1.38638638638635	0.34221924984415\\
1.42142142142134	0.346194452857349\\
1.45645645645634	0.349801277844881\\
1.49149149149133	0.352424680409496\\
1.52652652652655	0.355130051951692\\
1.56156156156154	0.357040964683859\\
1.59659659659654	0.358979272481818\\
1.63163163163153	0.360330053156679\\
1.66666666666653	0.361387051274384\\
1.70170170170174	0.362235502590147\\
1.73673673673673	0.362831385432702\\
1.77177177177173	0.362991904786473\\
1.80680680680672	0.363149167758188\\
1.84184184184172	0.363059809575164\\
1.87687687687671	0.362681157036805\\
1.91191191191192	0.36211406927694\\
1.94694694694692	0.361663368366542\\
1.98198198198191	0.360826703902105\\
2.01701701701691	0.360367731854809\\
2.0520520520519	0.361186059275525\\
2.08708708708712	0.362919905124012\\
2.12212212212211	0.36554908319753\\
2.15715715715711	0.368973649816933\\
2.1921921921921	0.37293425472912\\
2.2272272272271	0.377071033867931\\
2.26226226226209	0.383549794408518\\
2.2972972972973	0.389267777474413\\
2.3323323323323	0.395281615772999\\
2.36736736736729	0.40325078980527\\
2.40240240240229	0.410930524914325\\
2.43743743743728	0.419809425258105\\
2.4724724724725	0.425432454895593\\
2.50750750750749	0.435308459310679\\
2.54254254254248	0.445054727058205\\
2.57757757757748	0.453486691317343\\
2.61261261261247	0.463202334381635\\
2.64764764764747	0.470438328456755\\
2.68268268268268	0.478469823878675\\
2.71771771771768	0.485144145727387\\
2.75275275275267	0.491175549162795\\
2.78778778778767	0.496813758432749\\
2.82282282282266	0.500912649201134\\
2.85785785785787	0.505302066416529\\
2.89289289289287	0.508583206610537\\
2.92792792792786	0.51128613066617\\
2.96296296296286	0.513607155574663\\
2.99799799799785	0.515812743847778\\
3.03303303303307	0.517156142512251\\
3.06806806806806	0.518245178138841\\
3.10310310310305	0.519191805591342\\
3.13813813813805	0.519764733954191\\
3.17317317317305	0.519797873417227\\
3.20820820820804	0.519797188592229\\
3.24324324324325	0.519476756378269\\
3.27827827827825	0.518947562298587\\
3.31331331331324	0.518148752335461\\
3.34834834834824	0.517058500224451\\
3.38338338338323	0.516044876755355\\
3.41841841841844	0.514686308431753\\
3.45345345345344	0.513136319885376\\
3.48848848848843	0.511405568516351\\
3.52352352352343	0.509770856668893\\
3.55855855855842	0.507727655831613\\
3.59359359359342	0.505638087888314\\
3.62862862862863	0.503234992565518\\
3.66366366366363	0.501257474510905\\
3.69869869869862	0.49887376443528\\
3.73373373373362	0.496490520546516\\
3.76876876876861	0.493659294991848\\
3.80380380380382	0.491305652333071\\
3.83883883883882	0.488358720333078\\
3.87387387387381	0.485332121654109\\
3.90890890890881	0.482904961050045\\
3.9439439439438	0.47959134642289\\
3.9789789789788	0.476775210613511\\
4.01401401401401	0.474189154596824\\
4.049049049049	0.472592822202957\\
4.084084084084	0.472250053693682\\
4.11911911911899	0.472808722454717\\
4.15415415415399	0.474216267201532\\
4.1891891891892	0.476387459984233\\
4.2242242242242	0.479469169214194\\
4.25925925925919	0.483176396158319\\
4.29429429429419	0.486720795088799\\
4.32932932932918	0.491960405358402\\
4.36436436436439	0.49738470445052\\
4.39939939939939	0.501668808222818\\
4.43443443443438	0.508111401858052\\
4.46946946946938	0.513470640887379\\
4.50450450450437	0.518308595050344\\
4.53953953953937	0.52278065937131\\
4.57457457457458	0.527130358417326\\
4.60960960960957	0.530680875920437\\
4.64464464464457	0.533938897670259\\
4.67967967967956	0.536434773717361\\
4.71471471471456	0.538234893740465\\
4.74974974974977	0.539782520101519\\
4.78478478478477	0.5407138111229\\
4.81981981981976	0.541430734943598\\
4.85485485485476	0.541581099376296\\
4.88988988988975	0.541464906236364\\
4.92492492492475	0.541041830625165\\
4.95995995995996	0.540191080358538\\
4.99499499499495	0.539059377671235\\
5.03003003002995	0.537655548378311\\
5.06506506506494	0.536240489954968\\
5.10010010009994	0.534417044203927\\
5.13513513513515	0.532175557396616\\
5.17017017017014	0.529959081395528\\
5.20520520520514	0.527839067886521\\
5.24024024024013	0.52500718532838\\
5.27527527527513	0.52250011062172\\
5.31031031031012	0.519935245015412\\
5.34534534534534	0.516585500450872\\
5.38038038038033	0.513483946479654\\
5.41541541541533	0.510247988281595\\
5.45045045045032	0.507115894373143\\
5.48548548548531	0.503304203751581\\
5.52052052052053	0.500326490276887\\
5.55555555555552	0.49644538850544\\
5.59059059059052	0.493198507766129\\
5.62562562562551	0.489172824532743\\
5.66066066066051	0.485687821174702\\
5.69569569569572	0.481348901241378\\
5.73073073073071	0.477801608289196\\
5.76576576576571	0.473600697789571\\
5.8008008008007	0.469757840741774\\
5.8358358358357	0.466013092138606\\
5.87087087087069	0.461139132755293\\
5.90590590590591	0.457415493231823\\
5.9409409409409	0.453270537587296\\
5.9759759759759	0.448927781477954\\
6.01101101101089	0.445996821556375\\
6.04604604604588	0.442488192171178\\
6.0810810810811	0.440901974049317\\
6.11611611611609	0.440750215728941\\
6.15115115115109	0.440852320804163\\
6.18618618618608	0.441968501593018\\
6.22122122122108	0.44356003134447\\
6.25625625625607	0.446470447482012\\
6.29129129129128	0.449592848124662\\
6.32632632632628	0.453129091209952\\
6.36136136136127	0.456685169857575\\
6.39639639639627	0.461716364639729\\
6.43143143143126	0.467225475853634\\
6.46646646646648	0.472170525251291\\
6.50150150150147	0.476961768276413\\
6.53653653653646	0.482117934803616\\
6.57157157157146	0.487231404544764\\
6.60660660660646	0.491622690273753\\
6.64164164164145	0.495653878642936\\
6.67667667667666	0.499270578312591\\
6.71171171171166	0.502578129373965\\
6.74674674674665	0.505425611413521\\
6.78178178178165	0.507380363235898\\
6.81681681681664	0.508757704338308\\
6.85185185185185	0.50972949058628\\
6.88688688688685	0.510153801525999\\
6.92192192192184	0.510239365205266\\
6.95695695695684	0.509868621949128\\
6.99199199199183	0.50908652371721\\
7.02702702702705	0.50801153963145\\
7.06206206206204	0.50669222563945\\
7.09709709709704	0.505001866526364\\
7.13213213213203	0.50305660166521\\
7.16716716716703	0.5008328553738\\
7.20220220220202	0.498532295150133\\
7.23723723723723	0.495942551883369\\
7.27227227227223	0.493087431299666\\
7.30730730730722	0.48976030929894\\
7.34234234234222	0.487138469119429\\
7.37737737737721	0.484081379726177\\
7.41241241241242	0.480232991709049\\
7.44744744744742	0.476915724541493\\
7.48248248248241	0.473365893209779\\
7.51751751751741	0.469551396028208\\
7.5525525525524	0.465463374686263\\
7.5875875875874	0.461692489432384\\
7.62262262262261	0.457700506941714\\
7.65765765765761	0.453694535788685\\
7.6926926926926	0.449379154207293\\
7.7277277277276	0.445464408085612\\
7.76276276276259	0.441180949805331\\
7.7977977977978	0.436392606844926\\
7.8328328328328	0.432396195967485\\
7.86786786786779	0.42772952781166\\
7.90290290290279	0.423204545710725\\
7.93793793793778	0.418655782297259\\
7.97297297297278	0.414685771914589\\
8.00800800800799	0.410771463391859\\
8.04304304304298	0.405653709962397\\
8.07807807807798	0.402109042965949\\
8.11311311311297	0.400818936121761\\
8.14814814814797	0.398609368858279\\
8.18318318318318	0.397125974603732\\
8.21821821821818	0.395767344102152\\
8.25325325325317	0.394833825465447\\
8.28828828828817	0.394335718174448\\
8.32332332332316	0.393945656557447\\
8.35835835835837	0.393925085221054\\
8.39339339339337	0.394086427597774\\
8.42842842842836	0.394503300007185\\
8.46346346346336	0.395005970360918\\
8.49849849849835	0.395742204052499\\
8.53353353353335	0.396694406412871\\
8.56856856856856	0.397437293569272\\
8.60360360360355	0.398179628133807\\
8.63863863863855	0.39884048460468\\
8.67367367367354	0.399728282124098\\
8.70870870870854	0.400065128793232\\
8.74374374374375	0.400224221377726\\
8.77877877877875	0.399746438738876\\
8.81381381381374	0.398962201840925\\
8.84884884884874	0.397961871313163\\
8.88388388388373	0.396224165442828\\
8.91891891891873	0.394078619884876\\
8.95395395395394	0.390914651405628\\
8.98898898898893	0.388089624797243\\
9.02402402402393	0.383473583122692\\
9.05905905905892	0.377486146239252\\
9.09409409409392	0.372869729511209\\
9.12912912912913	0.366342150767927\\
9.16416416416412	0.358951613337171\\
9.19919919919912	0.35108729871033\\
9.23423423423411	0.344496563827318\\
9.26926926926911	0.33457436789921\\
9.3043043043041	0.325995381565384\\
9.33933933933932	0.317128557595776\\
9.37437437437431	0.308235680557763\\
9.4094094094093	0.297167475231665\\
9.4444444444443	0.286607416259056\\
9.47947947947929	0.27692046173988\\
9.51451451451451	0.265494739889396\\
9.5495495495495	0.25335121872078\\
9.5845845845845	0.243392612885316\\
9.61961961961949	0.231732600297449\\
9.65465465465449	0.219140948872914\\
9.6896896896897	0.207957977171443\\
9.72472472472469	0.196588859955546\\
9.75975975975969	0.182290574443476\\
9.79479479479468	0.172207514359804\\
9.82982982982968	0.159402700724063\\
9.86486486486467	0.145065135329906\\
9.89989989989989	0.132944627157203\\
9.93493493493488	0.119818547921972\\
9.96996996996988	0.106870474666545\\
10.0050050050049	0.0961097241447596\\
10.0400400400399	0.079872136249517\\
10.0750750750751	0.0661441606574249\\
10.1101101101101	0.0652799254721301\\
10.1451451451451	0.0538404952807472\\
10.1801801801801	0.0450475872577018\\
10.2152152152151	0.0405303567241164\\
10.2502502502501	0.0340305096117295\\
10.2852852852853	0.0297255932579599\\
10.3203203203203	0.0267506932759446\\
10.3553553553553	0.0228827047493683\\
10.3903903903902	0.0202604700350921\\
10.4254254254252	0.0182083977515975\\
10.4604604604605	0.0169167500369017\\
10.4954954954955	0.0153350140878031\\
10.5305305305304	0.0142840525614798\\
10.5655655655654	0.0133468970512887\\
10.6006006006004	0.0126871216497636\\
10.6356356356354	0.0118286272342627\\
10.6706706706706	0.0113251903684505\\
10.7057057057056	0.0109812716487269\\
10.7407407407406	0.0103885242626828\\
10.7757757757756	0.00998690444539835\\
10.8108108108106	0.00977742291179208\\
10.8458458458458	0.0095178883494823\\
10.8808808808808	0.00926432747328674\\
10.9159159159158	0.00908930931110298\\
10.9509509509508	0.0090225744354178\\
10.9859859859858	0.00891773792154194\\
11.021021021021	0.00886554892908364\\
11.056056056056	0.00885409669002511\\
11.091091091091	0.00887208369308763\\
11.126126126126	0.00892003331479735\\
11.161161161161	0.00896729411736386\\
11.196196196196	0.00906727833357363\\
11.2312312312312	0.00919156397600672\\
11.2662662662662	0.00936212846762408\\
11.3013013013012	0.00956015531288932\\
11.3363363363362	0.00969109134249528\\
11.3713713713712	0.00992349452640091\\
11.4064064064064	0.0101871068311297\\
11.4414414414414	0.0104578046000751\\
11.4764764764764	0.0108014705153447\\
11.5115115115114	0.0111196238730864\\
11.5465465465464	0.0114870749952125\\
11.5815815815814	0.0118935047829746\\
11.6166166166166	0.0123729299616416\\
11.6516516516516	0.012917647170005\\
11.6866866866866	0.0135161785953289\\
11.7217217217216	0.0142531607731754\\
11.7567567567566	0.0150266950237002\\
11.7917917917918	0.0158041810452385\\
11.8268268268268	0.0169563347060362\\
11.8618618618618	0.0176295475591896\\
11.8968968968968	0.0186443168368086\\
11.9319319319318	0.019731220734583\\
11.9669669669668	0.0203985519788246\\
12.002002002002	0.0199137610851896\\
12.037037037037	0.0198375412922721\\
12.072072072072	0.0206428528967982\\
12.107107107107	0.0215398869705596\\
12.1421421421419	0.0218967789061052\\
12.1771771771772	0.0228361565242532\\
12.2122122122122	0.0241169823750531\\
12.2472472472472	0.0255056417749461\\
12.2822822822821	0.0265442224543091\\
12.3173173173171	0.028133493814027\\
12.3523523523521	0.0295123116478289\\
12.3873873873873	0.0313354049672293\\
12.4224224224223	0.033079326429667\\
12.4574574574573	0.034656251073073\\
12.4924924924923	0.0366514650639969\\
12.5275275275273	0.0388435803743407\\
12.5625625625625	0.0407775398939172\\
12.5975975975975	0.0427307537260429\\
12.6326326326325	0.0448275884465183\\
12.6676676676675	0.0471880515380296\\
12.7027027027025	0.0493642528714707\\
12.7377377377377	0.0515824077698832\\
12.7727727727727	0.0541464395772421\\
12.8078078078077	0.0563366870733456\\
12.8428428428427	0.0590110503598429\\
12.8778778778777	0.0614800814440046\\
12.9129129129127	0.0638550381591195\\
12.9479479479479	0.066397332507599\\
12.9829829829829	0.0694516434151678\\
13.0180180180179	0.0718414931418478\\
13.0530530530529	0.0744545076554192\\
13.0880880880879	0.0770525618791013\\
13.1231231231231	0.0797988759544162\\
13.1581581581581	0.0828209689606845\\
13.1931931931931	0.0852736803392856\\
13.2282282282281	0.088425876952035\\
13.2632632632631	0.0911706701539675\\
13.2982982982981	0.0939263837149826\\
13.3333333333333	0.096942161932728\\
13.3683683683683	0.0996503535704999\\
13.4034034034033	0.102654150009667\\
13.4384384384383	0.10617136695166\\
13.4734734734733	0.109074832282183\\
13.5085085085085	0.111900270186591\\
13.5435435435435	0.114605049707809\\
13.5785785785785	0.117899378230377\\
13.6136136136135	0.120359366912919\\
13.6486486486485	0.122232615164029\\
13.6836836836837	0.123555523830736\\
13.7187187187187	0.123776977500387\\
13.7537537537537	0.123117015030377\\
13.7887887887887	0.121546854990564\\
13.8238238238237	0.118953430672425\\
13.8588588588587	0.115781813017972\\
13.8938938938939	0.112005272668138\\
13.9289289289289	0.1071977149673\\
13.9639639639639	0.102079109540644\\
13.9989989989989	0.0964798299557067\\
14.0340340340338	0.0911393240762607\\
14.0690690690691	0.0876479240258328\\
14.1041041041041	0.0838171079313462\\
14.139139139139	0.080629929941265\\
14.174174174174	0.0782291023459615\\
14.209209209209	0.0759750516796837\\
14.244244244244	0.0744369399267491\\
14.2792792792792	0.0731145985410643\\
14.3143143143142	0.0723141835131734\\
14.3493493493492	0.071907003001134\\
14.3843843843842	0.0718065265322452\\
14.4194194194192	0.0719896913780715\\
14.4544544544544	0.0724109973261276\\
14.4894894894894	0.0731157762498285\\
14.5245245245244	0.0740952322822451\\
14.5595595595594	0.0753362492362021\\
14.5945945945944	0.0765839734575992\\
14.6296296296294	0.0783228219605318\\
14.6646646646646	0.0800183194189781\\
14.6996996996996	0.0816517503020241\\
14.7347347347346	0.083692017115919\\
14.7697697697696	0.0860977082004151\\
14.8048048048046	0.0881500137321701\\
14.8398398398398	0.0903460787514063\\
14.8748748748748	0.0931794234033442\\
14.9099099099098	0.0953276257694509\\
14.9449449449448	0.0979967990777519\\
14.9799799799798	0.100869042512492\\
15.015015015015	0.103644740522174\\
15.05005005005	0.106873802393579\\
15.085085085085	0.109509999975856\\
15.12012012012	0.112472656345506\\
15.155155155155	0.115405176218063\\
15.19019019019	0.11840999097828\\
15.2252252252252	0.122045621108269\\
15.2602602602602	0.124985895312142\\
15.2952952952952	0.128042452070388\\
15.3303303303302	0.131563533850151\\
15.3653653653652	0.135300212409083\\
15.4004004004004	0.13778005405572\\
15.4354354354354	0.141044030913048\\
15.4704704704704	0.145030744157588\\
15.5055055055054	0.14808585861228\\
15.5405405405404	0.151574882274946\\
15.5755755755754	0.153902718126547\\
15.6106106106106	0.155200943084571\\
15.6456456456456	0.155449697647533\\
15.6806806806806	0.154518056057518\\
15.7157157157156	0.152877656488897\\
15.7507507507506	0.150708046898711\\
15.7857857857858	0.147717564588816\\
15.8208208208208	0.143350497995131\\
15.8558558558558	0.1392262974305\\
15.8908908908907	0.134350418549178\\
15.9259259259257	0.128255664780985\\
15.9609609609607	0.122673626195807\\
15.9959959959959	0.115642897376501\\
16.0310310310309	0.110396975671788\\
16.0660660660659	0.105529774352799\\
16.1011011011009	0.100576986736133\\
16.1361361361359	0.0971745850766509\\
16.1711711711711	0.0945533518432738\\
16.2062062062061	0.0917581785242235\\
16.2412412412411	0.090067175226217\\
16.2762762762761	0.088054143392342\\
16.3113113113111	0.087435907220998\\
16.3463463463463	0.086826813657407\\
16.3813813813813	0.086434697460697\\
16.4164164164163	0.0865021674206976\\
16.4514514514513	0.0869196736738855\\
16.4864864864863	0.0876195215349437\\
16.5215215215213	0.0883868068500232\\
16.5565565565565	0.0897322133007373\\
16.5915915915915	0.0910318824238436\\
16.6266266266265	0.0926749511407404\\
16.6616616616615	0.0940689241785645\\
16.6966966966965	0.0961955448407108\\
16.7317317317317	0.0987532219654297\\
16.7667667667667	0.100615650196306\\
16.8018018018017	0.102719898538797\\
16.8368368368367	0.105244282495523\\
16.8718718718717	0.108033560360392\\
16.9069069069067	0.11018940912159\\
16.9419419419419	0.113411159810605\\
16.9769769769769	0.116301166453124\\
17.0120120120119	0.118992481579472\\
17.0470470470469	0.122141091980296\\
17.0820820820819	0.125108501642269\\
17.1171171171171	0.128530568890588\\
17.1521521521521	0.13132274207168\\
17.1871871871871	0.134781368030152\\
17.2222222222221	0.13830823224276\\
17.2572572572571	0.141110513549715\\
17.2922922922921	0.144838615865871\\
17.3273273273273	0.148347428568865\\
17.3623623623623	0.151580765039607\\
17.3973973973973	0.155102439649112\\
17.4324324324323	0.158563534482376\\
17.4674674674673	0.162416728909\\
17.5025025025025	0.165674796042062\\
17.5375375375375	0.168080257054044\\
17.5725725725725	0.169492501307156\\
17.6076076076075	0.169799938804207\\
17.6426426426424	0.169139489546988\\
17.6776776776774	0.167423907104975\\
17.7127127127127	0.165255380687252\\
17.7477477477476	0.161976579231367\\
17.7827827827826	0.158291808670422\\
17.8178178178176	0.154492709468651\\
17.8528528528526	0.149458705912635\\
17.8878878878878	0.142897514191176\\
17.9229229229228	0.137472958166208\\
17.9579579579578	0.131325683127275\\
17.9929929929928	0.123901569280176\\
18.0280280280278	0.117865632836462\\
18.063063063063	0.113269637685654\\
18.098098098098	0.108941387291265\\
18.133133133133	0.10439539363319\\
18.168168168168	0.10168516236823\\
18.203203203203	0.0984171624772714\\
18.238238238238	0.0966523413360347\\
18.2732732732732	0.0949179017599603\\
18.3083083083082	0.0936159703277134\\
18.3433433433432	0.0929041297235252\\
18.3783783783782	0.0924426085271086\\
18.4134134134132	0.0923927879864199\\
18.4484484484484	0.0926803828051535\\
18.4834834834834	0.0931945531211045\\
18.5185185185184	0.0941540087016101\\
18.5535535535534	0.0953934258716654\\
18.5885885885884	0.0964627500402232\\
18.6236236236234	0.0980853242941308\\
18.6586586586586	0.0997588047895949\\
18.6936936936936	0.10163816384041\\
18.7287287287286	0.10368149914505\\
18.7637637637636	0.106144864480302\\
18.7987987987986	0.108371858226113\\
18.8338338338338	0.110629979916772\\
18.8688688688688	0.113370412186554\\
18.9039039039038	0.115909267999927\\
18.9389389389388	0.118593892712951\\
18.9739739739738	0.121708922297533\\
19.009009009009	0.125014563533816\\
19.044044044044	0.12744672238509\\
19.079079079079	0.130593652584627\\
19.114114114114	0.134007503249038\\
19.149149149149	0.136917623408518\\
19.184184184184	0.140418176711926\\
19.2192192192192	0.143825787069618\\
19.2542542542542	0.147293298485319\\
19.2892892892892	0.150157637113615\\
19.3243243243242	0.153681309141029\\
19.3593593593592	0.157937773720904\\
19.3943943943944	0.160757694647059\\
19.4294294294294	0.164463270979083\\
19.4644644644644	0.168666522074375\\
19.4994994994994	0.171153829759741\\
19.5345345345343	0.173377001102184\\
19.5695695695693	0.174330737188576\\
19.6046046046046	0.174342089758743\\
19.6396396396395	0.173410614201425\\
19.6746746746745	0.171286138499062\\
19.7097097097095	0.169139623863039\\
19.7447447447445	0.165848978333717\\
19.7797797797797	0.161754021060184\\
19.8148148148147	0.157504258108186\\
19.8498498498497	0.152152569231267\\
19.8848848848847	0.146318921990163\\
19.9199199199197	0.141444234701189\\
19.9549549549547	0.134090619895506\\
19.9899899899899	0.127305103500622\\
20.0250250250249	0.120283188931256\\
20.0600600600599	0.115590687076524\\
20.0950950950949	0.110769842811748\\
20.1301301301299	0.10680378889111\\
20.1651651651651	0.103188266499935\\
20.2002002002001	0.100653685639374\\
20.2352352352351	0.0984197499267773\\
20.2702702702701	0.0965053538826889\\
20.3053053053051	0.0953132637368289\\
20.3403403403401	0.0944328811568495\\
20.3753753753753	0.0940019904709321\\
20.4104104104103	0.0938964363340013\\
20.4454454454453	0.0942486223348476\\
20.4804804804803	0.0947162960005412\\
20.5155155155153	0.0954733374323379\\
20.5505505505505	0.096557064978695\\
20.5855855855855	0.0979190506895701\\
20.6206206206205	0.0992665484195188\\
20.6556556556555	0.101051049895886\\
20.6906906906905	0.102883452939591\\
20.7257257257257	0.105121199428097\\
20.7607607607607	0.10720804098474\\
20.7957957957957	0.109612835020774\\
20.8308308308307	0.111903766551477\\
20.8658658658657	0.114561425659436\\
20.9009009009007	0.117248588881297\\
20.9359359359359	0.120058258866773\\
20.9709709709709	0.122817346635691\\
21.0060060060059	0.125759408886727\\
21.0410410410409	0.128803221161752\\
21.0760760760759	0.131974475736763\\
21.1111111111111	0.13502653543062\\
21.1461461461461	0.138136209750548\\
21.1811811811811	0.141375190324082\\
21.2162162162161	0.14502572605734\\
21.251251251251	0.148031242672467\\
21.286286286286	0.151514092141578\\
21.3213213213213	0.154973682019643\\
21.3563563563563	0.1584738822904\\
21.3913913913912	0.162058455683371\\
21.4264264264262	0.165221534544517\\
21.4614614614612	0.169198133968697\\
21.4964964964964	0.172495776899909\\
21.5315315315314	0.174482062337125\\
21.5665665665664	0.17547813672977\\
21.6016016016014	0.175557097588881\\
21.6366366366364	0.174614139642896\\
21.6716716716716	0.172645068270267\\
21.7067067067066	0.170322543801631\\
21.7417417417416	0.167005646097321\\
21.7767767767766	0.163049893767104\\
21.8118118118116	0.158567258088888\\
21.8468468468466	0.153990053802645\\
21.8818818818818	0.14815995145153\\
21.9169169169168	0.140938040601607\\
21.9519519519518	0.135525884541733\\
21.9869869869868	0.128673409615671\\
22.0220220220218	0.122238756354173\\
22.057057057057	0.11648409904218\\
22.092092092092	0.111499746480012\\
22.127127127127	0.107925099428128\\
22.162162162162	0.104517479846344\\
22.197197197197	0.101110660976669\\
22.232232232232	0.099030799588773\\
22.2672672672672	0.0974294137622174\\
22.3023023023022	0.0959201174211058\\
22.3373373373372	0.0950327982496143\\
22.3723723723722	0.0945237748171623\\
22.4074074074072	0.0943724152938744\\
22.4424424424424	0.094594516456871\\
22.4774774774774	0.0950886166852044\\
22.5125125125124	0.0957254592779997\\
22.5475475475474	0.096917582679584\\
22.5825825825824	0.0984224410235365\\
22.6176176176174	0.0994526345118643\\
22.6526526526526	0.101273768090403\\
22.6876876876876	0.103259240615799\\
22.7227227227226	0.10503618736877\\
22.7577577577576	0.107505447614598\\
22.7927927927926	0.109827846431382\\
22.8278278278278	0.112081641624894\\
22.8628628628628	0.114701789833157\\
22.8978978978978	0.117163577304496\\
22.9329329329328	0.120372485801621\\
22.9679679679678	0.122975428766465\\
23.0030030030027	0.125639291816487\\
23.038038038038	0.129169732870668\\
23.073073073073	0.132196232253109\\
23.108108108108	0.134984792546181\\
23.1431431431429	0.138132493044292\\
23.1781781781779	0.141611782482907\\
23.2132132132132	0.144935099397116\\
23.2482482482481	0.148087959304855\\
23.2832832832831	0.151762030295272\\
23.3183183183181	0.155050394602833\\
23.3533533533531	0.158536300073633\\
23.3883883883881	0.162116754274978\\
23.4234234234233	0.165932156573072\\
23.4584584584583	0.168720977609523\\
23.4934934934933	0.172573978466536\\
23.5285285285283	0.174680130416113\\
23.5635635635633	0.175640008457909\\
23.5985985985985	0.175807782251972\\
23.6336336336335	0.174975741717783\\
23.6686686686685	0.172944777437824\\
23.7037037037035	0.171099935601364\\
23.7387387387385	0.167400392707674\\
23.7737737737737	0.163521489289047\\
23.8088088088087	0.15942267133088\\
23.8438438438437	0.154005382884675\\
23.8788788788787	0.149246818118975\\
23.9139139139137	0.142146999516188\\
23.9489489489487	0.136322610464694\\
23.9839839839839	0.129305359709451\\
24.0190190190189	0.122343549305177\\
24.0540540540539	0.117280345413213\\
24.0890890890889	0.112040807378994\\
24.1241241241239	0.107719608451841\\
24.1591591591591	0.10455529405845\\
24.1941941941941	0.101581403661821\\
24.2292292292291	0.099016883136937\\
24.2642642642641	0.0972175399811887\\
24.2992992992991	0.0961261205085298\\
24.3343343343343	0.0950077995968471\\
24.3693693693693	0.094451187448581\\
24.4044044044043	0.0942933333720238\\
24.4394394394393	0.094516640000019\\
24.4744744744743	0.0949551606980511\\
24.5095095095093	0.0957181403861342\\
24.5445445445445	0.09678455912292\\
24.5795795795795	0.0979864803403535\\
24.6146146146145	0.0992608108483214\\
24.6496496496495	0.101142865658394\\
24.6846846846845	0.103014734772077\\
24.7197197197197	0.104738988953378\\
24.7547547547547	0.107389980641348\\
24.7897897897897	0.109307973530706\\
24.8248248248247	0.111943175492321\\
24.8598598598597	0.114448813166613\\
24.8948948948946	0.116845304579138\\
24.9299299299299	0.119924658682458\\
24.9649649649649	0.123407214683284\\
24.9999999999998	0.125264214918822\\
};
\addlegendentry{UIO}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.122224541461109\\
-9.96496496496503	0.117604837316315\\
-9.92992992993004	0.111106160247887\\
-9.89489489489482	0.107664831344767\\
-9.85985985985983	0.102886768603077\\
-9.82482482482483	0.0995459379785839\\
-9.78978978978984	0.0974875377445178\\
-9.75475475475485	0.0948796478760673\\
-9.71971971971985	0.0932052356832842\\
-9.68468468468464	0.0919799714160186\\
-9.64964964964964	0.0913670199065281\\
-9.61461461461465	0.0909588483341287\\
-9.57957957957965	0.0908761842963866\\
-9.54454454454466	0.0911564237342182\\
-9.50950950950945	0.0916990608611663\\
-9.47447447447445	0.0924901842608079\\
-9.43943943943946	0.0935556404422185\\
-9.40440440440446	0.0951116595426046\\
-9.36936936936947	0.0966090599649718\\
-9.33433433433447	0.0978097432682618\\
-9.29929929929926	0.100234328496942\\
-9.26426426426426	0.102078731106558\\
-9.22922922922927	0.103689416757468\\
-9.19419419419427	0.106205572198737\\
-9.15915915915928	0.109083776305172\\
-9.12412412412407	0.110826926252025\\
-9.08908908908907	0.113898841641227\\
-9.05405405405408	0.116523480638865\\
-9.01901901901908	0.119982515337882\\
-8.98398398398409	0.121906800806376\\
-8.94894894894888	0.125574035745032\\
-8.91391391391388	0.128326708144266\\
-8.87887887887889	0.130848813622468\\
-8.84384384384389	0.134402450396564\\
-8.8088088088089	0.137779314271563\\
-8.7737737737739	0.1410193928926\\
-8.73873873873869	0.143707935076686\\
-8.7037037037037	0.146709989070055\\
-8.6686686686687	0.151155277504639\\
-8.63363363363371	0.154519578183155\\
-8.59859859859871	0.156996282764318\\
-8.5635635635635	0.160977089918965\\
-8.5285285285285	0.164532854583362\\
-8.49349349349351	0.167691040004778\\
-8.45845845845851	0.16969750452339\\
-8.42342342342352	0.170523896616704\\
-8.38838838838852	0.170414048521714\\
-8.35335335335331	0.169546171400949\\
-8.31831831831832	0.167387123543064\\
-8.28328328328332	0.164975804155838\\
-8.24824824824833	0.161337051916787\\
-8.21321321321333	0.157894906118549\\
-8.17817817817812	0.15279110114149\\
-8.14314314314312	0.148067006805648\\
-8.10810810810813	0.142688059755433\\
-8.07307307307313	0.135929564645084\\
-8.03803803803814	0.129739744123992\\
-8.00300300300314	0.122540905091032\\
-7.96796796796793	0.117630222681906\\
-7.93293293293294	0.111532918528802\\
-7.89789789789794	0.107865393194555\\
-7.86286286286295	0.103267052747527\\
-7.82782782782795	0.099881725487802\\
-7.79279279279274	0.0976778308585726\\
-7.75775775775775	0.0953052959833098\\
-7.72272272272275	0.0934640975743007\\
-7.68768768768776	0.0925767233050519\\
-7.65265265265276	0.0915481111592476\\
-7.61761761761755	0.0910694900925467\\
-7.58258258258255	0.0909914414025359\\
-7.54754754754756	0.0912656275645809\\
-7.51251251251256	0.0917138602291461\\
-7.47747747747757	0.092497065372542\\
-7.44244244244257	0.0934927921344614\\
-7.40740740740736	0.0948213203322316\\
-7.37237237237237	0.0962159543020622\\
-7.33733733733737	0.0978230270819848\\
-7.30230230230238	0.099858198777068\\
-7.26726726726738	0.101759820439433\\
-7.23223223223217	0.103787548004762\\
-7.19719719719718	0.10641006465508\\
-7.16216216216218	0.108584430485734\\
-7.12712712712719	0.110411652001721\\
-7.09209209209219	0.113861492444331\\
-7.0570570570572	0.116492502922082\\
-7.02202202202198	0.119800390975741\\
-6.98698698698699	0.122069577855078\\
-6.95195195195199	0.125388045551833\\
-6.916916916917	0.127995018881559\\
-6.881881881882	0.130534984981134\\
-6.84684684684679	0.134299978185595\\
-6.8118118118118	0.137350567590219\\
-6.7767767767768	0.14116132302972\\
-6.74174174174181	0.143593606350839\\
-6.70670670670681	0.14626400907645\\
-6.67167167167182	0.150917413566721\\
-6.63663663663661	0.154495284603397\\
-6.60160160160161	0.156322500964876\\
-6.56656656656662	0.160783666991475\\
-6.53153153153162	0.164655984439557\\
-6.49649649649663	0.167466643828612\\
-6.46146146146141	0.169495994894319\\
-6.42642642642642	0.170511352129951\\
-6.39139139139142	0.170484243330264\\
-6.35635635635643	0.169623303421012\\
-6.32132132132143	0.167422002826814\\
-6.28628628628622	0.165451788839842\\
-6.25125125125123	0.161367079961441\\
-6.21621621621623	0.158089210359427\\
-6.18118118118124	0.153539865528674\\
-6.14614614614624	0.148382801502552\\
-6.11111111111125	0.143497362860429\\
-6.07607607607604	0.136203113049873\\
-6.04104104104104	0.130755558422212\\
-6.00600600600605	0.123046086996134\\
-5.97097097097105	0.117610420551382\\
-5.93593593593606	0.111735964006011\\
-5.90090090090084	0.10752029435776\\
-5.86586586586585	0.103617441475376\\
-5.83083083083085	0.100265453866474\\
-5.79579579579586	0.0976652269006512\\
-5.76076076076086	0.0955616549006523\\
-5.72572572572587	0.0934881406349716\\
-5.69069069069066	0.0924795637478702\\
-5.65565565565566	0.0914230532577751\\
-5.62062062062067	0.0910031422437474\\
-5.58558558558567	0.0908995679190479\\
-5.55055055055068	0.0911030592131357\\
-5.51551551551547	0.0915926153869203\\
-5.48048048048047	0.0924297406832109\\
-5.44544544544548	0.0934211622071055\\
-5.41041041041048	0.0946524789761957\\
-5.37537537537549	0.0958828823093828\\
-5.34034034034027	0.0976935972115546\\
-5.30530530530528	0.0996733949506846\\
-5.27027027027028	0.101697012563849\\
-5.23523523523529	0.103625082054886\\
-5.20020020020029	0.106181117160322\\
-5.1651651651653	0.108260362211154\\
-5.13013013013009	0.110449822158464\\
-5.09509509509509	0.113674935412465\\
-5.0600600600601	0.116349456547505\\
-5.0250250250251	0.118596762080629\\
-4.98998998999011	0.121520083677034\\
-4.9549549549549	0.124796757513101\\
-4.9199199199199	0.127719517102153\\
-4.88488488488491	0.130516010985263\\
-4.84984984984991	0.134477868762656\\
-4.81481481481492	0.136913579238586\\
-4.77977977977992	0.140230492057987\\
-4.74474474474471	0.144015866279292\\
-4.70970970970971	0.146155137576446\\
-4.67467467467472	0.150251320657348\\
-4.63963963963972	0.154180051756959\\
-4.60460460460473	0.156340020621914\\
-4.56956956956952	0.160356825227872\\
-4.53453453453452	0.164693082825294\\
-4.49949949949953	0.167326603164323\\
-4.46446446446453	0.169394555132552\\
-4.42942942942954	0.170415675681455\\
-4.39439439439454	0.170510581977251\\
-4.35935935935933	0.169811703728324\\
-4.32432432432434	0.167823736311447\\
-4.28928928928934	0.165770042447666\\
-4.25425425425435	0.161860127056332\\
-4.21921921921935	0.158716415399123\\
-4.18418418418414	0.154058360475512\\
-4.14914914914914	0.148908211599104\\
-4.11411411411415	0.143066588106874\\
-4.07907907907915	0.13638317551429\\
-4.04404404404416	0.131853711626534\\
-4.00900900900916	0.124026282925639\\
-3.97397397397395	0.118002009720571\\
-3.93893893893896	0.111710912392981\\
-3.90390390390396	0.108700665651814\\
-3.86886886886897	0.104088886329189\\
-3.83383383383397	0.100403164510787\\
-3.79879879879876	0.0981292683219765\\
-3.76376376376377	0.0955186739679183\\
-3.72872872872877	0.093318738400679\\
-3.69369369369378	0.0925543642971062\\
-3.65865865865878	0.0915009468075759\\
-3.62362362362357	0.0909503805830476\\
-3.58858858858857	0.0908846184011396\\
-3.55355355355358	0.0910631141951958\\
-3.51851851851858	0.0915253947683588\\
-3.48348348348359	0.092265926329266\\
-3.44844844844859	0.0932125730992449\\
-3.41341341341338	0.0945451366717884\\
-3.37837837837839	0.095812986576244\\
-3.34334334334339	0.0976817048370193\\
-3.3083083083084	0.0993163742675141\\
-3.2732732732734	0.10131959502478\\
-3.23823823823819	0.103375380081487\\
-3.2032032032032	0.106034874625333\\
-3.1681681681682	0.108157428188594\\
-3.13313313313321	0.110214919116428\\
-3.09809809809821	0.113617770616648\\
-3.06306306306322	0.116090786856242\\
-3.028028028028	0.118407957829382\\
-2.99299299299301	0.121255862125013\\
-2.95795795795801	0.124431410076493\\
-2.92292292292302	0.127642929109766\\
-2.88788788788802	0.130062023418168\\
-2.85285285285281	0.134099041809239\\
-2.81781781781782	0.136760363557442\\
-2.78278278278282	0.139742653590783\\
-2.74774774774783	0.143192838575723\\
-2.71271271271283	0.146312843856233\\
-2.67767767767784	0.150249522927266\\
-2.64264264264263	0.15346373025491\\
-2.60760760760763	0.156129329105724\\
-2.57257257257264	0.160883187898059\\
-2.53753753753764	0.164016877291748\\
-2.50250250250265	0.167207642445202\\
-2.46746746746743	0.16933043563931\\
-2.43243243243244	0.170400139552013\\
-2.39739739739744	0.170532040133418\\
-2.36236236236245	0.169868728609874\\
-2.32732732732745	0.168051381977237\\
-2.29229229229224	0.166150354492842\\
-2.25725725725725	0.162130777315817\\
-2.22222222222225	0.159225285088314\\
-2.18718718718726	0.154820666786103\\
-2.15215215215226	0.149029235240926\\
-2.11711711711727	0.143417333302855\\
-2.08208208208206	0.136648508060493\\
-2.04704704704706	0.131599571787561\\
-2.01201201201207	0.124426980883027\\
-1.97697697697707	0.118110600920332\\
-1.94194194194208	0.112684020193676\\
-1.90690690690686	0.10854959765253\\
-1.87187187187187	0.103937527644469\\
-1.83683683683687	0.100642619246574\\
-1.80180180180188	0.0981251599368147\\
-1.76676676676688	0.0955201976855179\\
-1.73173173173189	0.0938570782865793\\
-1.69669669669668	0.0926136464333531\\
-1.66166166166168	0.0916450355186778\\
-1.62662662662669	0.0910120387467727\\
-1.59159159159169	0.0908927954316458\\
-1.5565565565567	0.0910373658576329\\
-1.52152152152149	0.091488293466838\\
-1.48648648648649	0.0922310499404848\\
-1.4514514514515	0.0932570715315933\\
-1.4164164164165	0.0944545575603579\\
-1.38138138138151	0.0957774329103524\\
-1.34634634634651	0.0975212141166921\\
-1.3113113113113	0.0992270295631903\\
-1.2762762762763	0.101083447928015\\
-1.24124124124131	0.103262654696715\\
-1.20620620620631	0.10596898153277\\
-1.17117117117132	0.107956064629926\\
-1.13613613613611	0.110083084379375\\
-1.10110110110111	0.113314510349568\\
-1.06606606606612	0.116195946084487\\
-1.03103103103112	0.11804310427167\\
-0.995995995996127	0.121262800961538\\
-0.960960960960915	0.124426700118247\\
-0.92592592592592	0.12720441105369\\
-0.890890890890925	0.12999656878018\\
-0.85585585585593	0.133605963235424\\
-0.820820820820935	0.136711152961555\\
-0.78578578578594	0.139706958088927\\
-0.750750750750729	0.143204094197449\\
-0.715715715715734	0.146083516343192\\
-0.680680680680739	0.150174822474028\\
-0.645645645645744	0.152911322755105\\
-0.610610610610749	0.155797203987407\\
-0.575575575575537	0.160551285167852\\
-0.540540540540542	0.163990665063984\\
-0.505505505505547	0.167216322517147\\
-0.470470470470552	0.169241305693773\\
-0.435435435435557	0.17036786019064\\
-0.400400400400562	0.170589737091288\\
-0.36536536536535	0.169942948474745\\
-0.330330330330355	0.167866165495443\\
-0.29529529529536	0.166097998429415\\
-0.260260260260365	0.162580744333061\\
-0.22522522522537	0.159913700500312\\
-0.190190190190159	0.155270586604018\\
-0.155155155155164	0.149498082951527\\
-0.120120120120169	0.144545495004389\\
-0.0850850850851737	0.13727129052308\\
-0.0500500500501787	0.132793719530932\\
-0.0150150150151837	0.124511225125342\\
0.0200200200200281	0.124655882580751\\
0.0550550550550231	0.12868131226068\\
0.090090090090018	0.134111553071564\\
0.125125125125013	0.141046331543355\\
0.160160160160008	0.146462682670531\\
0.19519519519522	0.154698117498963\\
0.230230230230215	0.16236356509724\\
0.26526526526521	0.171035893711748\\
0.300300300300205	0.180777183397031\\
0.3353353353352	0.189564630824777\\
0.370370370370411	0.199214571696219\\
0.405405405405406	0.20962224333799\\
0.440440440440401	0.221650475543663\\
0.475475475475396	0.231230690900884\\
0.510510510510391	0.240830236604018\\
0.545545545545386	0.253040406408234\\
0.580580580580598	0.265197496195802\\
0.615615615615593	0.273544751375929\\
0.650650650650588	0.289018610435365\\
0.685685685685583	0.30118475555536\\
0.720720720720578	0.308236196712571\\
0.75575575575579	0.322231140224566\\
0.790790790790785	0.336248304608931\\
0.82582582582578	0.343528349933065\\
0.860860860860775	0.358079220370326\\
0.89589589589577	0.370859992221555\\
0.930930930930765	0.380407118898608\\
0.965965965965977	0.389556523423301\\
1.00100100100097	0.398731087731442\\
1.03603603603597	0.405805574459296\\
1.07107107107096	0.412639887624888\\
1.10610610610596	0.418593394957619\\
1.14114114114117	0.423218165057839\\
1.17617617617616	0.428013466424413\\
1.21121121121116	0.431883120708599\\
1.24624624624615	0.434940399765352\\
1.28128128128115	0.437294869027664\\
1.31631631631614	0.439796265309756\\
1.35135135135135	0.441341566554619\\
1.38638638638635	0.44245121725102\\
1.42142142142134	0.443349918955451\\
1.45645645645634	0.443849103148759\\
1.49149149149133	0.444041475117668\\
1.52652652652655	0.44380515252768\\
1.56156156156154	0.4433132182075\\
1.59659659659654	0.442621000214237\\
1.63163163163153	0.441727521233298\\
1.66666666666653	0.440291631163945\\
1.70170170170174	0.43890710504359\\
1.73673673673673	0.437449004311008\\
1.77177177177173	0.435321866425007\\
1.80680680680672	0.433139503833853\\
1.84184184184172	0.431323177405595\\
1.87687687687671	0.428901330592342\\
1.91191191191192	0.426023202445576\\
1.94694694694692	0.423761993293092\\
1.98198198198191	0.4207152698213\\
2.01701701701691	0.419030267675904\\
2.0520520520519	0.417775665800027\\
2.08708708708712	0.417649357540663\\
2.12212212212211	0.418241099497126\\
2.15715715715711	0.419767318084468\\
2.1921921921921	0.421961122042975\\
2.2272272272271	0.42430676004596\\
2.26226226226209	0.428407426530122\\
2.2972972972973	0.43250574122428\\
2.3323323323323	0.4365942073321\\
2.36736736736729	0.442443725527902\\
2.40240240240229	0.448179427535065\\
2.43743743743728	0.454941278131261\\
2.4724724724725	0.459212195183811\\
2.50750750750749	0.46679301170859\\
2.54254254254248	0.473854483038249\\
2.57757757757748	0.479377341580239\\
2.61261261261247	0.48580253914676\\
2.64764764764747	0.490242923543055\\
2.68268268268268	0.494832825412134\\
2.71771771771768	0.498352375371011\\
2.75275275275267	0.501452110165518\\
2.78778778778767	0.504061541158676\\
2.82282282282266	0.505652349094489\\
2.85785785785787	0.507142090379903\\
2.89289289289287	0.507941443786029\\
2.92792792792786	0.508179751463584\\
2.96296296296286	0.508124570044461\\
2.99799799799785	0.507602842215596\\
3.03303303303307	0.506827140041372\\
3.06806806806806	0.505816059350319\\
3.10310310310305	0.504233750090578\\
3.13813813813805	0.502490704938075\\
3.17317317317305	0.500501623193778\\
3.20820820820804	0.498445329770278\\
3.24324324324325	0.496008256615369\\
3.27827827827825	0.493616908978441\\
3.31331331331324	0.490887639200645\\
3.34834834834824	0.487505288400007\\
3.38338338338323	0.484834297162135\\
3.41841841841844	0.481653401723566\\
3.45345345345344	0.47812293976309\\
3.48848848848843	0.47438208476872\\
3.52352352352343	0.47127400708727\\
3.55855855855842	0.467342551586086\\
3.59359359359342	0.463381522644908\\
3.62862862862863	0.459198563084931\\
3.66366366366363	0.455756132792162\\
3.69869869869862	0.451637516841018\\
3.73373373373362	0.447720051731776\\
3.76876876876861	0.44323883821768\\
3.80380380380382	0.439343124377961\\
3.83883883883882	0.434623248217003\\
3.87387387387381	0.430136818352008\\
3.90890890890881	0.426314386252221\\
3.9439439439438	0.421319952042867\\
3.9789789789788	0.417064562289821\\
4.01401401401401	0.41330686467726\\
4.049049049049	0.410514850728911\\
4.084084084084	0.408758914533678\\
4.11911911911899	0.407950204313177\\
4.15415415415399	0.408027650079044\\
4.1891891891892	0.408817028455456\\
4.2242242242242	0.410548541381239\\
4.25925925925919	0.412981150580261\\
4.29429429429419	0.415410607545532\\
4.32932932932918	0.419198474649843\\
4.36436436436439	0.423541220610743\\
4.39939939939939	0.427323679013871\\
4.43443443443438	0.433352113086577\\
4.46946946946938	0.438977550534863\\
4.50450450450437	0.444607675333207\\
4.53953953953937	0.450147685927843\\
4.57457457457458	0.455916947383586\\
4.60960960960957	0.461174969736416\\
4.64464464464457	0.466718764532884\\
4.67967967967956	0.471736139837896\\
4.71471471471456	0.475806817548564\\
4.74974974974977	0.47974757823048\\
4.78478478478477	0.482576844955556\\
4.81981981981976	0.485290843981284\\
4.85485485485476	0.486985448374557\\
4.88988988988975	0.488010628750012\\
4.92492492492475	0.488795067027125\\
4.95995995995996	0.489124151859624\\
4.99499499499495	0.489045550547841\\
5.03003003002995	0.48850493408146\\
5.06506506506494	0.487564108255041\\
5.10010010009994	0.486236253290528\\
5.13513513513515	0.48456852675252\\
5.17017017017014	0.482649304790987\\
5.20520520520514	0.480700818126441\\
5.24024024024013	0.478132240461547\\
5.27527527527513	0.475672393895788\\
5.31031031031012	0.473133287661119\\
5.34534534534534	0.469777895421657\\
5.38038038038033	0.466625108958628\\
5.41541541541533	0.463313944978773\\
5.45045045045032	0.460013352951466\\
5.48548548548531	0.456007430105591\\
5.52052052052053	0.452821374112718\\
5.55555555555552	0.448724581290468\\
5.59059059059052	0.445221286224438\\
5.62562562562551	0.440857742143961\\
5.66066066066051	0.437117227821045\\
5.69569569569572	0.432416957055092\\
5.73073073073071	0.428543366358036\\
5.76576576576571	0.423989478573818\\
5.8008008008007	0.419799801802101\\
5.8358358358357	0.415705664434412\\
5.87087087087069	0.410424794346982\\
5.90590590590591	0.406334272598496\\
5.9409409409409	0.401825649796979\\
5.9759759759759	0.397083009770981\\
6.01101101101089	0.393907401476571\\
6.04604604604588	0.390186140672817\\
6.0810810810811	0.388240776354917\\
6.11611611611609	0.387882934801194\\
6.15115115115109	0.387575143898245\\
6.18618618618608	0.388310141985127\\
6.22122122122108	0.389500537531939\\
6.25625625625607	0.392107416318053\\
6.29129129129128	0.394880527483279\\
6.32632632632628	0.398047609409488\\
6.36136136136127	0.401281649134163\\
6.39639639639627	0.406103304964059\\
6.43143143143126	0.411529355713911\\
6.46646646646648	0.416731987638496\\
6.50150150150147	0.421835277530128\\
6.53653653653646	0.427985742095511\\
6.57157157157146	0.43443123747316\\
6.60660660660646	0.439909205993725\\
6.64164164164145	0.445477904600129\\
6.67667667667666	0.450711609940559\\
6.71171171171166	0.455893404544971\\
6.74674674674665	0.461176775712994\\
6.78178178178165	0.465224339013252\\
6.81681681681664	0.468622882002206\\
6.85185185185185	0.471486728956639\\
6.88688688688685	0.473478909186027\\
6.92192192192184	0.475167668570944\\
6.95695695695684	0.475989764479184\\
6.99199199199183	0.476528071245115\\
7.02702702702705	0.476533784040034\\
7.06206206206204	0.476106333018734\\
7.09709709709704	0.475349475311867\\
7.13213213213203	0.474169689909511\\
7.16716716716703	0.472632281356318\\
7.20220220220202	0.470990928535654\\
7.23723723723723	0.468933252494457\\
7.27227227227223	0.466542493980346\\
7.30730730730722	0.463785535302308\\
7.34234234234222	0.461472034045746\\
7.37737737737721	0.458738743642171\\
7.41241241241242	0.455255057807399\\
7.44744744744742	0.452198968696437\\
7.48248248248241	0.448816007270341\\
7.51751751751741	0.445230246824736\\
7.5525525525524	0.441374592456369\\
7.5875875875874	0.437688615379262\\
7.62262262262261	0.43383902110818\\
7.65765765765761	0.429893219246824\\
7.6926926926926	0.425663717207536\\
7.7277277277276	0.421832756520147\\
7.76276276276259	0.417591468631505\\
7.7977977977978	0.412829920332957\\
7.8328328328328	0.408877419384756\\
7.86786786786779	0.404197666141623\\
7.90290290290279	0.399681594159076\\
7.93793793793778	0.395138734248986\\
7.97297297297278	0.391134315926446\\
8.00800800800799	0.38720760059479\\
8.04304304304298	0.369454340750013\\
8.07807807807798	0.355316769021666\\
8.11311311311297	0.348629760857921\\
8.14814814814797	0.33785736966082\\
8.18318318318318	0.329495052201385\\
8.21821821821818	0.319785457949287\\
8.25325325325317	0.310975611135385\\
8.28828828828817	0.304079533703083\\
8.32332332332316	0.296962282204076\\
8.35835835835837	0.290589466491291\\
8.39339339339337	0.284386699733423\\
8.42842842842836	0.278606248185112\\
8.46346346346336	0.274220314634945\\
8.49849849849835	0.26945303684576\\
8.53353353353335	0.264507294840383\\
8.56856856856856	0.26112506340194\\
8.60360360360355	0.257821485215119\\
8.63863863863855	0.254570057125121\\
8.67367367367354	0.251994148388146\\
8.70870870870854	0.249709649149311\\
8.74374374374375	0.247354471322937\\
8.77877877877875	0.245673118393295\\
8.81381381381374	0.243943686558033\\
8.84884884884874	0.24252439531885\\
8.88388388388373	0.241472757022625\\
8.91891891891873	0.240524455297843\\
8.95395395395394	0.239768288351978\\
8.98898898898893	0.239350945505448\\
9.02402402402393	0.238903288232293\\
9.05905905905892	0.238566052601778\\
9.09409409409392	0.238528055622842\\
9.12912912912913	0.238337099104588\\
9.16416416416412	0.238299164991477\\
9.19919919919912	0.238285035048608\\
9.23423423423411	0.237474064328583\\
9.26926926926911	0.236680051344707\\
9.3043043043041	0.235223553914517\\
9.33933933933932	0.234392199016726\\
9.37437437437431	0.23210393406205\\
9.4094094094093	0.229425248822774\\
9.4444444444443	0.226563402937266\\
9.47947947947929	0.222982264884892\\
9.51451451451451	0.218183580466474\\
9.5495495495495	0.212555915944807\\
9.5845845845845	0.207390867709278\\
9.61961961961949	0.201175421288359\\
9.65465465465449	0.193924997642956\\
9.6896896896897	0.186912858404987\\
9.72472472472469	0.179773650285117\\
9.75975975975969	0.17052120675097\\
9.79479479479468	0.16360458724556\\
9.82982982982968	0.154651409529117\\
9.86486486486467	0.144627717578579\\
9.89989989989989	0.135693140753908\\
9.93493493493488	0.126064320804786\\
9.96996996996988	0.116376021074972\\
10.0050050050049	0.108174979262383\\
10.0400400400399	0.0965701783486\\
10.0750750750751	0.0870052528684549\\
10.1101101101101	0.0862799001216143\\
10.1451451451451	0.0786875977008209\\
10.1801801801801	0.0729087563458958\\
10.2152152152151	0.0696060354500147\\
10.2502502502501	0.0652289507946904\\
10.2852852852853	0.0620238072320025\\
10.3203203203203	0.0596647136784955\\
10.3553553553553	0.0568907773697828\\
10.3903903903902	0.0550708961070613\\
10.4254254254252	0.0535849653973522\\
10.4604604604605	0.0526531450744704\\
10.4954954954955	0.0518313734193981\\
10.5305305305304	0.0514926800431883\\
10.5655655655654	0.0514507272211713\\
10.6006006006004	0.0516166810430348\\
10.6356356356354	0.0520024574462428\\
10.6706706706706	0.0528550139924852\\
10.7057057057056	0.053625806556535\\
10.7407407407406	0.0546120304058198\\
10.7757757757756	0.0561862389341417\\
10.8108108108106	0.0575361592500659\\
10.8458458458458	0.0589187135634998\\
10.8808808808808	0.0608200762008843\\
10.9159159159158	0.0628572161707037\\
10.9509509509508	0.0647743203623511\\
10.9859859859858	0.0667895753919153\\
11.021021021021	0.0693246101772338\\
11.056056056056	0.0713241693799887\\
11.091091091091	0.0736718716237892\\
11.126126126126	0.0767696681042464\\
11.161161161161	0.0791138927373094\\
11.196196196196	0.0814478874184127\\
11.2312312312312	0.0842667574137629\\
11.2662662662662	0.0870436718620366\\
11.3013013013012	0.0903895006752314\\
11.3363363363362	0.092904108119011\\
11.3713713713712	0.0960829574991002\\
11.4064064064064	0.0989861562834843\\
11.4414414414414	0.102115113336956\\
11.4764764764764	0.105555942832149\\
11.5115115115114	0.108653811498659\\
11.5465465465464	0.111773910091093\\
11.5815815815814	0.115234863811316\\
11.6166166166166	0.118114258175907\\
11.6516516516516	0.121039598554463\\
11.6866866866866	0.122497871169665\\
11.7217217217216	0.123028843103468\\
11.7567567567566	0.122598175841196\\
11.7917917917918	0.121518006887326\\
11.8268268268268	0.119180092777257\\
11.8618618618618	0.116364665170779\\
11.8968968968968	0.112643953764385\\
11.9319319319318	0.108503849875855\\
11.9669669669668	0.103983993339909\\
12.002002002002	0.098246472956832\\
12.037037037037	0.0936854820035881\\
12.072072072072	0.0902959929359068\\
12.107107107107	0.086836277698255\\
12.1421421421419	0.0842990714086847\\
12.1771771771772	0.0820119423081313\\
12.2122122122122	0.0806941587120473\\
12.2472472472472	0.0792162466869806\\
12.2822822822821	0.078457151172837\\
12.3173173173171	0.0780222328428982\\
12.3523523523521	0.0779071341894961\\
12.3873873873873	0.0781455911549973\\
12.4224224224223	0.0786891293124306\\
12.4574574574573	0.0793445416245131\\
12.4924924924923	0.0804247523553384\\
12.5275275275273	0.0818235732431699\\
12.5625625625625	0.0831950801989531\\
12.5975975975975	0.0847681384596476\\
12.6326326326325	0.0865532253992824\\
12.6676676676675	0.0886440572408353\\
12.7027027027025	0.0906787808937395\\
12.7377377377377	0.0928684138680699\\
12.7727727727727	0.0954409105149553\\
12.8078078078077	0.0977065396737027\\
12.8428428428427	0.100557805941847\\
12.8778778778777	0.103256975461496\\
12.9129129129127	0.105824725651919\\
12.9479479479479	0.108663898052614\\
12.9829829829829	0.112108106070687\\
13.0180180180179	0.114797649987381\\
13.0530530530529	0.117804309964373\\
13.0880880880879	0.120812942171159\\
13.1231231231231	0.124016563636403\\
13.1581581581581	0.127537130729161\\
13.1931931931931	0.13039630799718\\
13.2282282282281	0.134078868114195\\
13.2632632632631	0.137339952336674\\
13.2982982982981	0.140546954385236\\
13.3333333333333	0.144142142289773\\
13.3683683683683	0.147359022815731\\
13.4034034034033	0.150894407936301\\
13.4384384384383	0.155037833342466\\
13.4734734734733	0.158471739196087\\
13.5085085085085	0.161630056195954\\
13.5435435435435	0.163807360322091\\
13.5785785785785	0.164956811168428\\
13.6136136136135	0.165312154619108\\
13.6486486486485	0.164657761029355\\
13.6836836836837	0.163005816189773\\
13.7187187187187	0.160697516068192\\
13.7537537537537	0.157770042921218\\
13.7887887887887	0.154174301139561\\
13.8238238238237	0.149637654419001\\
13.8588588588587	0.144759064594535\\
13.8938938938939	0.13961234060313\\
13.9289289289289	0.133366305900672\\
13.9639639639639	0.126971244408181\\
13.9989989989989	0.120410397577327\\
14.0340340340338	0.114464168963041\\
14.0690690690691	0.110390059809109\\
14.1041041041041	0.105974030234211\\
14.139139139139	0.102108421631452\\
14.174174174174	0.0993324109315272\\
14.209209209209	0.0965750292767626\\
14.244244244244	0.0946146509751431\\
14.2792792792792	0.0929884118236884\\
14.3143143143142	0.0918938467609631\\
14.3493493493492	0.0913218523860299\\
14.3843843843842	0.0909989191014377\\
14.4194194194192	0.0910779100585882\\
14.4544544544544	0.0913712443108804\\
14.4894894894894	0.0920211115494337\\
14.5245245245244	0.0929818751482506\\
14.5595595595594	0.0942134149303389\\
14.5945945945944	0.095525311093695\\
14.6296296296294	0.0972654319445294\\
14.6646646646646	0.0990526395348104\\
14.6996996996996	0.100768244916708\\
14.7347347347346	0.102901056386822\\
14.7697697697696	0.105401246498373\\
14.8048048048046	0.107599220463158\\
14.8398398398398	0.109919412007192\\
14.8748748748748	0.112907034344186\\
14.9099099099098	0.115166043501554\\
14.9449449449448	0.11798314280113\\
14.9799799799798	0.121052056339177\\
15.015015015015	0.123968668494056\\
15.05005005005	0.127367724557269\\
15.085085085085	0.130182740899716\\
15.12012012012	0.133316442428125\\
15.155155155155	0.136415290119014\\
15.19019019019	0.139587481567827\\
15.2252252252252	0.143434904579549\\
15.2602602602602	0.146529158330678\\
15.2952952952952	0.149761671211674\\
15.3303303303302	0.153473936642157\\
15.3653653653652	0.157403880323318\\
15.4004004004004	0.160014747837523\\
15.4354354354354	0.163455602836571\\
15.4704704704704	0.167644059109182\\
15.5055055055054	0.170544836732458\\
15.5405405405404	0.172284359462019\\
15.5755755755754	0.173003693379501\\
15.6106106106106	0.172821296733151\\
15.6456456456456	0.171922834544684\\
15.6806806806806	0.169698081962244\\
15.7157157157156	0.167012875681175\\
15.7507507507506	0.164045915688141\\
15.7857857857858	0.160319037850829\\
15.8208208208208	0.155104446522368\\
15.8558558558558	0.150254291211037\\
15.8908908908907	0.144769359155769\\
15.9259259259257	0.138049154647798\\
15.9609609609607	0.132029710198755\\
15.9959959959959	0.124516333222476\\
16.0310310310309	0.119235985330766\\
16.0660660660659	0.114146173304306\\
16.1011011011009	0.108861803522393\\
16.1361361361359	0.105287869022102\\
16.1711711711711	0.102355058982317\\
16.2062062062061	0.0993682429961417\\
16.2412412412411	0.0975647409276654\\
16.2762762762761	0.0953228861474945\\
16.3113113113111	0.0945508055341285\\
16.3463463463463	0.0938823464167486\\
16.3813813813813	0.0933712790237246\\
16.4164164164163	0.0933346613897604\\
16.4514514514513	0.0936162551639859\\
16.4864864864863	0.0942664264648519\\
16.5215215215213	0.0950078231412338\\
16.5565565565565	0.096298248366986\\
16.5915915915915	0.0975367986233175\\
16.6266266266265	0.0991572341095675\\
16.6616616616615	0.100544429206362\\
16.6966966966965	0.102638928016098\\
16.7317317317317	0.105167336663356\\
16.7667667667667	0.107003155335281\\
16.8018018018017	0.109166798775708\\
16.8368368368367	0.111673113063066\\
16.8718718718717	0.114457014270361\\
16.9069069069067	0.116679909505195\\
16.9419419419419	0.11986341760998\\
16.9769769769769	0.122758017094945\\
17.0120120120119	0.125513290048796\\
17.0470470470469	0.12866544673052\\
17.0820820820819	0.13163459841654\\
17.1171171171171	0.135086808771035\\
17.1521521521521	0.137923050997137\\
17.1871871871871	0.14138860724674\\
17.2222222222221	0.144943270887408\\
17.2572572572571	0.147764038062281\\
17.2922922922921	0.151523051755081\\
17.3273273273273	0.155068192379247\\
17.3623623623623	0.15834032499306\\
17.3973973973973	0.161871857936185\\
17.4324324324323	0.16536987864913\\
17.4674674674673	0.169244610084693\\
17.5025025025025	0.172089931637764\\
17.5375375375375	0.173738982910931\\
17.5725725725725	0.174557637968114\\
17.6076076076075	0.174393719475993\\
17.6426426426424	0.173401192169276\\
17.6776776776774	0.171261550102569\\
17.7127127127127	0.16878876812799\\
17.7477477477476	0.165239171738077\\
17.7827827827826	0.161316565037263\\
17.8178178178176	0.157182001258243\\
17.8528528528526	0.151982210824502\\
17.8878878878878	0.145172637891209\\
17.9229229229228	0.139638953717478\\
17.9579579579578	0.133306779007911\\
17.9929929929928	0.125726651727546\\
18.0280280280278	0.119891335539988\\
18.063063063063	0.115272434899927\\
18.098098098098	0.110928612936522\\
18.133133133133	0.106308211874257\\
18.168168168168	0.103535175945516\\
18.203203203203	0.100210323475926\\
18.238238238238	0.0983602832393924\\
18.2732732732732	0.0965543428800212\\
18.3083083083082	0.0952321254826759\\
18.3433433433432	0.0944237825130502\\
18.3783783783782	0.0939286233488763\\
18.4134134134132	0.0938604951406332\\
18.4484484484484	0.0941311747673884\\
18.4834834834834	0.094558237053727\\
18.5185185185184	0.0954732334983025\\
18.5535535535534	0.0967206766834681\\
18.5885885885884	0.0977623859987872\\
18.6236236236234	0.0993334203521861\\
18.6586586586586	0.101017687010145\\
18.6936936936936	0.10291023816067\\
18.7287287287286	0.104909080229096\\
18.7637637637636	0.107348873155168\\
18.7987987987986	0.109562843300071\\
18.8338338338338	0.111818790797504\\
18.8688688688688	0.114540720441586\\
18.9039039039038	0.117076819156547\\
18.9389389389388	0.119745625607025\\
18.9739739739738	0.12285414228216\\
19.009009009009	0.126126196947163\\
19.044044044044	0.12856673044249\\
19.079079079079	0.131723597016464\\
19.114114114114	0.135106549959718\\
19.149149149149	0.138003265454741\\
19.184184184184	0.141508989112772\\
19.2192192192192	0.144923545236201\\
19.2542542542542	0.148369997614201\\
19.2892892892892	0.15121307201993\\
19.3243243243242	0.154743283863409\\
19.3593593593592	0.159002882202279\\
19.3943943943944	0.161805038038955\\
19.4294294294294	0.165506138648288\\
19.4644644644644	0.169699007417863\\
19.4994994994994	0.171911381433384\\
19.5345345345343	0.17384228798923\\
19.5695695695693	0.174598071085447\\
19.6046046046046	0.174570197544838\\
19.6396396396395	0.173636653603101\\
19.6746746746745	0.171376788556707\\
19.7097097097095	0.16913940885661\\
19.7447447447445	0.165804361395335\\
19.7797797797797	0.161658227728759\\
19.8148148148147	0.157392349525619\\
19.8498498498497	0.152004897390761\\
19.8848848848847	0.146122173683732\\
19.9199199199197	0.141226268089312\\
19.9549549549547	0.133776961677808\\
19.9899899899899	0.127004316911797\\
20.0250250250249	0.120211798286561\\
20.0600600600599	0.115616155583583\\
20.0950950950949	0.110891606743703\\
20.1301301301299	0.10689132371974\\
20.1651651651651	0.103264854413461\\
20.2002002002001	0.100739958405034\\
20.2352352352351	0.0985015078731774\\
20.2702702702701	0.0965613559378247\\
20.3053053053051	0.0954293298215809\\
20.3403403403401	0.0944767193816032\\
20.3753753753753	0.094023083132457\\
20.4104104104103	0.093935177685868\\
20.4454454454453	0.0942888949469521\\
20.4804804804803	0.0947381021327088\\
20.5155155155153	0.0955065759745143\\
20.5505505505505	0.0965580258110531\\
20.5855855855855	0.0979163805322497\\
20.6206206206205	0.0992685659781862\\
20.6556556556555	0.101016983379885\\
20.6906906906905	0.102862319888254\\
20.7257257257257	0.105093193510784\\
20.7607607607607	0.107152033656923\\
20.7957957957957	0.109545898651101\\
20.8308308308307	0.111845125388508\\
20.8658658658657	0.114488118202265\\
20.9009009009007	0.11716072850667\\
20.9359359359359	0.11996679839151\\
20.9709709709709	0.122720998422422\\
21.0060060060059	0.12565500675941\\
21.0410410410409	0.128675952045987\\
21.0760760760759	0.131856223066001\\
21.1111111111111	0.134895444142518\\
21.1461461461461	0.137980832871905\\
21.1811811811811	0.141221784864699\\
21.2162162162161	0.144857115614393\\
21.251251251251	0.147848879618882\\
21.286286286286	0.151322855134026\\
21.3213213213213	0.154771536437884\\
21.3563563563563	0.158270403908106\\
21.3913913913912	0.161820286144674\\
21.4264264264262	0.16498515049901\\
21.4614614614612	0.168963087789175\\
21.4964964964964	0.172128417978447\\
21.5315315315314	0.173854707408648\\
21.5665665665664	0.174841549836928\\
21.6016016016014	0.174798907177297\\
21.6366366366364	0.173891089924803\\
21.6716716716716	0.171933260384419\\
21.7067067067066	0.169553485666468\\
21.7417417417416	0.166235699910684\\
21.7767767767766	0.162230503101927\\
21.8118118118116	0.157767772195482\\
21.8468468468466	0.153231481542186\\
21.8818818818818	0.147336928871994\\
21.9169169169168	0.140089237236979\\
21.9519519519518	0.134723713900724\\
21.9869869869868	0.127827275547275\\
22.0220220220218	0.121585179393836\\
22.057057057057	0.116053633327291\\
22.092092092092	0.111149144776234\\
22.127127127127	0.107543624740447\\
22.162162162162	0.104242084228574\\
22.197197197197	0.100796250951645\\
22.232232232232	0.0986330747935077\\
22.2672672672672	0.0971501547684526\\
22.3023023023022	0.0956106362692681\\
22.3373373373372	0.0946042716803387\\
22.3723723723722	0.0941684071171181\\
22.4074074074072	0.0940404919705345\\
22.4424424424424	0.0942269721085952\\
22.4774774774774	0.0947515565622755\\
22.5125125125124	0.0953643291170274\\
22.5475475475474	0.0965471939300105\\
22.5825825825824	0.0980982232948664\\
22.6176176176174	0.0990958795299358\\
22.6526526526526	0.100891539976505\\
22.6876876876876	0.102863741630609\\
22.7227227227226	0.104664571216896\\
22.7577577577576	0.107124273816078\\
22.7927927927926	0.10943606371817\\
22.8278278278278	0.11167449907334\\
22.8628628628628	0.114299534687634\\
22.8978978978978	0.116756868115433\\
22.9329329329328	0.119943115750433\\
22.9679679679678	0.122547236934708\\
23.0030030030027	0.125200032120722\\
23.038038038038	0.12872398376289\\
23.073073073073	0.131731725632517\\
23.108108108108	0.134521327989716\\
23.1431431431429	0.137650379065254\\
23.1781781781779	0.141122711569006\\
23.2132132132132	0.144440704468577\\
23.2482482482481	0.147563493890613\\
23.2832832832831	0.151260669168373\\
23.3183183183181	0.154522926850247\\
23.3533533533531	0.157980614498361\\
23.3883883883881	0.161571882022188\\
23.4234234234233	0.165374729114771\\
23.4584584584583	0.168147701792569\\
23.4934934934933	0.171955254251447\\
23.5285285285283	0.173823215034043\\
23.5635635635633	0.174823555509219\\
23.5985985985985	0.174837219451579\\
23.6336336336335	0.173974155005575\\
23.6686686686685	0.17203715230881\\
23.7037037037035	0.170163894026648\\
23.7387387387385	0.166520849680925\\
23.7737737737737	0.162641271730261\\
23.8088088088087	0.158548270577797\\
23.8438438438437	0.153072906829621\\
23.8788788788787	0.148390839158877\\
23.9139139139137	0.141337798904317\\
23.9489489489487	0.13542857327286\\
23.9839839839839	0.128462938253127\\
24.0190190190189	0.121730238275012\\
24.0540540540539	0.116835033807635\\
24.0890890890889	0.111737038094414\\
24.1241241241239	0.107421128408017\\
24.1591591591591	0.104237130702615\\
24.1941941941941	0.101242971404966\\
24.2292292292291	0.0987629136885923\\
24.2642642642641	0.0969707895419353\\
24.2992992992991	0.095840223816592\\
24.3343343343343	0.0946987088259053\\
24.3693693693693	0.09418618734741\\
24.4044044044043	0.0940351261016302\\
24.4394394394393	0.0942311168676406\\
24.4744744744743	0.094713363182299\\
24.5095095095093	0.0954525174683637\\
24.5445445445445	0.096481638272733\\
24.5795795795795	0.0977323913022321\\
24.6146146146145	0.098994093929475\\
24.6496496496495	0.100879858356197\\
24.6846846846845	0.102739265281616\\
24.7197197197197	0.104457882559029\\
24.7547547547547	0.107078453597963\\
24.7897897897897	0.109038906216288\\
24.8248248248247	0.111648057421501\\
24.8598598598597	0.114137953453768\\
24.8948948948946	0.116542249137765\\
24.9299299299299	0.119611060065837\\
24.9649649649649	0.123087798847435\\
24.9999999999998	0.124943391523028\\
};
\addlegendentry{LEC}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10	0.175103909881708\\
-9.96496496496503	0.174642148932533\\
-9.92992992993004	0.173904185777656\\
-9.89489489489482	0.172785493380741\\
-9.85985985985983	0.172785493380741\\
-9.82482482482483	0.171555852509248\\
-9.78978978978984	0.170256735054582\\
-9.75475475475485	0.168910029186152\\
-9.71971971971985	0.168679697499148\\
-9.68468468468464	0.167401542185931\\
-9.64964964964964	0.166218288167443\\
-9.61461461461465	0.165383037112881\\
-9.57957957957965	0.163796327790855\\
-9.54454454454466	0.16273867753793\\
-9.50950950950945	0.160836251692448\\
-9.47447447447445	0.159926228996544\\
-9.43943943943946	0.158643296106004\\
-9.40440440440446	0.157098431052143\\
-9.36936936936947	0.1568174465438\\
-9.33433433433447	0.155757757046597\\
-9.29929929929926	0.154633966126574\\
-9.26426426426426	0.154633966126574\\
-9.22922922922927	0.153736287810373\\
-9.19419419419427	0.153071090040938\\
-9.15915915915928	0.152642419608912\\
-9.12412412412407	0.152642419608912\\
-9.08908908908907	0.152452384072171\\
-9.05405405405408	0.152447155723912\\
-9.01901901901908	0.152615582106341\\
-8.98398398398409	0.152788861959419\\
-8.94894894894888	0.153159336249882\\
-8.91391391391388	0.153661334834398\\
-8.87887887887889	0.153857637960804\\
-8.84384384384389	0.15478599292122\\
-8.8088088088089	0.155940146324147\\
-8.7737737737739	0.1566003685773\\
-8.73873873873869	0.157549613329883\\
-8.7037037037037	0.158539642941058\\
-8.6686686686687	0.160178921071129\\
-8.63363363363371	0.160870431460419\\
-8.59859859859871	0.162126639401616\\
-8.5635635635635	0.164019655840765\\
-8.5285285285285	0.164888929530642\\
-8.49349349349351	0.167177399179814\\
-8.45845845845851	0.168614912859247\\
-8.42342342342352	0.16936945741806\\
-8.38838838838852	0.170277009091848\\
-8.35335335335331	0.171802733093491\\
-8.31831831831832	0.172593625506983\\
-8.28328328328332	0.173312686679914\\
-8.24824824824833	0.174142965331504\\
-8.21321321321333	0.174604984424169\\
-8.17817817817812	0.175186838532153\\
-8.14314314314312	0.175564901615824\\
-8.10810810810813	0.175564901615824\\
-8.07307307307313	0.175635921400049\\
-8.03803803803814	0.175373523457328\\
-8.00300300300314	0.175110904102716\\
-7.96796796796793	0.174712955090018\\
-7.93293293293294	0.174035860619418\\
-7.89789789789794	0.173728534957574\\
-7.86286286286295	0.172615397047356\\
-7.82782782782795	0.171366903374493\\
-7.79279279279274	0.170030483374932\\
-7.75775775775775	0.169872694427753\\
-7.72272272272275	0.168650604842914\\
-7.68768768768776	0.167263189775849\\
-7.65265265265276	0.166205577439912\\
-7.61761761761755	0.165304184429225\\
-7.58258258258255	0.164061382783057\\
-7.54754754754756	0.162033446707185\\
-7.51251251251256	0.161447461113768\\
-7.47747747747757	0.160091799079844\\
-7.44244244244257	0.158967438928123\\
-7.40740740740736	0.157499021854463\\
-7.37237237237237	0.156104055271149\\
-7.33733733733737	0.156104055271149\\
-7.30230230230238	0.154923490657542\\
-7.26726726726738	0.15396730426361\\
-7.23223223223217	0.15396730426361\\
-7.19719719719718	0.153242477976633\\
-7.16216216216218	0.152753567847751\\
-7.12712712712719	0.152753567847751\\
-7.09209209209219	0.152503111548421\\
-7.0570570570572	0.152491929338786\\
-7.02202202202198	0.152719382324271\\
-6.98698698698699	0.152719382324271\\
-6.95195195195199	0.153183608801248\\
-6.916916916917	0.153881736144921\\
-6.881881881882	0.153881736144921\\
-6.84684684684679	0.154810064657737\\
-6.8118118118118	0.155964288661596\\
-6.7767767767768	0.156624549253591\\
-6.74174174174181	0.157573861091061\\
-6.70670670670681	0.158563974052836\\
-6.67167167167182	0.15963659505207\\
-6.63663663663661	0.161205973301603\\
-6.60160160160161	0.162100659045677\\
-6.56656656656662	0.164013640673845\\
-6.53153153153162	0.165006994083676\\
-6.49649649649663	0.167174633771225\\
-6.46146146146141	0.167971314671967\\
-6.42642642642642	0.169410384227773\\
-6.39139139139142	0.170590022119369\\
-6.35635635635643	0.171421779435836\\
-6.32132132132143	0.172754076946734\\
-6.28628628628622	0.172754076946734\\
-6.25125125125123	0.174081765159353\\
-6.21621621621623	0.174596413305758\\
-6.18118118118124	0.17516804937521\\
-6.14614614614624	0.175387436771981\\
-6.11111111111125	0.175734344985166\\
-6.07607607607604	0.175753932185942\\
-6.04104104104104	0.175753932185942\\
-6.00600600600605	0.1752767097\\
-5.97097097097105	0.174911065076985\\
-5.93593593593606	0.17421396563683\\
-5.90090090090084	0.173202926522274\\
-5.86586586586585	0.17226363882229\\
-5.83083083083085	0.171636398079642\\
-5.79579579579586	0.170724325373206\\
-5.76076076076086	0.169880429567957\\
-5.72572572572587	0.168585168013788\\
-5.69069069069066	0.167594865182014\\
-5.65565565565566	0.166369784539289\\
-5.62062062062067	0.165224908036221\\
-5.58558558558567	0.164163493795619\\
-5.55055055055068	0.162491646620499\\
-5.51551551551547	0.161643751956415\\
-5.48048048048047	0.160117897133388\\
-5.44544544544548	0.158838754436878\\
-5.41041041041048	0.157928643705761\\
-5.37537537537549	0.156820635061038\\
-5.34034034034027	0.156146563827814\\
-5.30530530530528	0.154960143855017\\
-5.27027027027028	0.153997579805936\\
-5.23523523523529	0.153997579805936\\
-5.20020020020029	0.153266209973092\\
-5.1651651651653	0.152770740515111\\
-5.13013013013009	0.152770740515111\\
-5.09509509509509	0.15251372427893\\
-5.0600600600601	0.152495981728551\\
-5.0250250250251	0.152716897391708\\
-4.98998998999011	0.152716897391708\\
-4.9549549549549	0.153174644390478\\
-4.9199199199199	0.153469992593313\\
-4.88488488488491	0.154213492161699\\
-4.84984984984991	0.154506151311607\\
-4.81481481481492	0.155591068968058\\
-4.77977977977992	0.156481994587492\\
-4.74474474474471	0.157633992396287\\
-4.70970970970971	0.158423174896844\\
-4.67467467467472	0.160123567289674\\
-4.63963963963972	0.160233595487253\\
-4.60460460460473	0.161962100877481\\
-4.56956956956952	0.163148454011706\\
-4.53453453453452	0.16498616327474\\
-4.49949949949953	0.1670124894636\\
-4.46446446446453	0.168278583407868\\
-4.42942942942954	0.169328676081827\\
-4.39439439439454	0.17026542860519\\
-4.35935935935933	0.171343904724691\\
-4.32432432432434	0.172061068870308\\
-4.28928928928934	0.173150018529812\\
-4.25425425425435	0.174237847322166\\
-4.21921921921935	0.174610379736293\\
-4.18418418418414	0.175358437478238\\
-4.14914914914914	0.175827398845729\\
-4.11411411411415	0.175827398845729\\
-4.07907907907915	0.175991599645861\\
-4.04404404404416	0.175880466081489\\
-4.00900900900916	0.175642152266529\\
-3.97397397397395	0.17514682793768\\
-3.93893893893896	0.174189564269646\\
-3.90390390390396	0.173361556244067\\
-3.86886886886897	0.173315639277348\\
-3.83383383383397	0.172102105420572\\
-3.79879879879876	0.170894394286825\\
-3.76376376376377	0.170095285182996\\
-3.72872872872877	0.168702658815575\\
-3.69369369369378	0.1677711509086\\
-3.65865865865878	0.166540329570289\\
-3.62362362362357	0.16533922666214\\
-3.58858858858857	0.164392960742584\\
-3.55355355355358	0.162352592142043\\
-3.51851851851858	0.161710010522021\\
-3.48348348348359	0.160454596221472\\
-3.44844844844859	0.159495924806283\\
-3.41341341341338	0.15824878415229\\
-3.37837837837839	0.156827709280535\\
-3.34334334334339	0.156158699462758\\
-3.3083083083084	0.154982661380756\\
-3.2732732732734	0.154030346471138\\
-3.23823823823819	0.154030346471138\\
-3.2032032032032	0.153309049253169\\
-3.1681681681682	0.152823542328295\\
-3.13313313313321	0.152823542328295\\
-3.09809809809821	0.152576383461852\\
-3.06306306306322	0.152568351252838\\
-3.028028028028	0.152568351252838\\
-2.99299299299301	0.152798787166052\\
-2.95795795795801	0.153265837157647\\
-2.92292292292302	0.153966644281238\\
-2.88788788788802	0.153966644281238\\
-2.85285285285281	0.154897521293677\\
-2.81781781781782	0.15544793565926\\
-2.78278278278282	0.156281765415693\\
-2.74774774774783	0.157431578256605\\
-2.71271271271283	0.158201432217351\\
-2.67767767767784	0.159056997575633\\
-2.64264264264263	0.160739942349286\\
-2.60760760760763	0.161805397937325\\
-2.57257257257264	0.163633984584759\\
-2.53753753753764	0.164670122669931\\
-2.50250250250265	0.166962179655726\\
-2.46746746746743	0.168220251495809\\
-2.43243243243244	0.169307297863665\\
-2.39739739739744	0.17040728573418\\
-2.36236236236245	0.171277008103745\\
-2.32732732732745	0.172618778494004\\
-2.29229229229224	0.173263564879823\\
-2.25725725725725	0.173993037781384\\
-2.22222222222225	0.174705210030243\\
-2.18718718718726	0.175545677743733\\
-2.15215215215226	0.175545677743733\\
-2.11711711711727	0.175876550056948\\
-2.08208208208206	0.175880551646579\\
-2.04704704704706	0.175880551646579\\
-2.01201201201207	0.17554002176533\\
-1.97697697697707	0.175031854896474\\
-1.94194194194208	0.174366274912843\\
-1.90690690690686	0.173858685978174\\
-1.87187187187187	0.172725687140929\\
-1.83683683683687	0.171464690698015\\
-1.80180180180188	0.171106629925652\\
-1.76676676676688	0.170121201205034\\
-1.73173173173189	0.168738435504651\\
-1.69669669669668	0.16775251776718\\
-1.66166166166168	0.167203120703411\\
-1.62662662662669	0.165127767947542\\
-1.59159159159169	0.164595028205117\\
-1.5565565565567	0.162764230339309\\
-1.52152152152149	0.161802571736847\\
-1.48648648648649	0.16039350372803\\
-1.4514514514515	0.159078916753036\\
-1.4164164164165	0.158024697187547\\
-1.38138138138151	0.157121043572449\\
-1.34634634634651	0.155783106807806\\
-1.3113113113113	0.155613804622243\\
-1.2762762762763	0.154662133471772\\
-1.24124124124131	0.153767320219621\\
-1.20620620620631	0.153105010860806\\
-1.17117117117132	0.153105010860806\\
-1.13613613613611	0.152679233532839\\
-1.10110110110111	0.152492079999029\\
-1.06606606606612	0.152488284002976\\
-1.03103103103112	0.152544161612814\\
-0.995995995996127	0.152834235636091\\
-0.960960960960915	0.153067927608349\\
-0.92592592592592	0.153528312606177\\
-0.890890890890925	0.153907833372122\\
-0.85585585585593	0.154838866267679\\
-0.820820820820935	0.155389332546377\\
-0.78578578578594	0.156326493172162\\
-0.750750750750729	0.157373193537521\\
-0.715715715715734	0.158143121311987\\
-0.680680680680739	0.159144568579889\\
-0.645645645645744	0.160502325132701\\
-0.610610610610749	0.161747366154194\\
-0.575575575575537	0.163853947001129\\
-0.540540540540542	0.164604705425819\\
-0.505505505505547	0.166968236537421\\
-0.470470470470552	0.168121791333418\\
-0.435435435435557	0.169161024333434\\
-0.400400400400562	0.170318770883318\\
-0.36536536536535	0.171406209339353\\
-0.330330330330355	0.172275687641591\\
-0.29529529529536	0.173089334885101\\
-0.260260260260365	0.174144276843634\\
-0.22522522522537	0.174586758424593\\
-0.190190190190159	0.175332047569564\\
-0.155155155155164	0.175781925132164\\
-0.120120120120169	0.175781925132164\\
-0.0850850850851737	0.175912835414826\\
-0.0500500500501787	0.175705184912214\\
-0.0150150150151837	0.175598626119054\\
0.0200200200200281	0.175138222030383\\
0.0550550550550231	0.17467645449473\\
0.090090090090018	0.173803188038037\\
0.125125125125013	0.172850273229413\\
0.160160160160008	0.172600201670644\\
0.19519519519522	0.171888713458665\\
0.230230230230215	0.170975924127107\\
0.26526526526521	0.17048428727401\\
0.300300300300205	0.169992401941621\\
0.3353353353352	0.169612797520019\\
0.370370370370411	0.169048107931301\\
0.405405405405406	0.168311947412288\\
0.440440440440401	0.167582868931811\\
0.475475475475396	0.167457545532062\\
0.510510510510391	0.167262995584212\\
0.545545545545386	0.16719403954538\\
0.580580580580598	0.167544244273759\\
0.615615615615593	0.167792064992646\\
0.650650650650588	0.168490795351831\\
0.685685685685583	0.169344276318655\\
0.720720720720578	0.170587766426052\\
0.75575575575579	0.172254829683328\\
0.790790790790785	0.173329718780357\\
0.82582582582578	0.174074132397286\\
0.860860860860775	0.176816148847911\\
0.89589589589577	0.180020377182002\\
0.930930930930765	0.18132358481492\\
0.965965965965977	0.183855180252802\\
1.00100100100097	0.187393719582813\\
1.03603603603597	0.189478146174422\\
1.07107107107096	0.192088430511289\\
1.10610610610596	0.196183709608513\\
1.14114114114117	0.199904823801738\\
1.17617617617616	0.204523566537889\\
1.21121121121116	0.205403401499584\\
1.24624624624615	0.210819001922459\\
1.28128128128115	0.215233721396023\\
1.31631631631614	0.219928618798408\\
1.35135135135135	0.222176797801331\\
1.38638638638635	0.227770313513385\\
1.42142142142134	0.232352835627084\\
1.45645645645634	0.236183251861593\\
1.49149149149133	0.239465203351172\\
1.52652652652655	0.245352254167103\\
1.56156156156154	0.248516287728392\\
1.59659659659654	0.254086640931664\\
1.63163163163153	0.256945252810503\\
1.66666666666653	0.2605081548848\\
1.70170170170174	0.266285283656726\\
1.73673673673673	0.27187443323124\\
1.77177177177173	0.27187443323124\\
1.80680680680672	0.277252211197627\\
1.84184184184172	0.282401058296833\\
1.87687687687671	0.284883331032038\\
1.91191191191192	0.2873022123189\\
1.94694694694692	0.291945426277793\\
1.98198198198191	0.296322742315197\\
2.01701701701691	0.297905428049393\\
2.0520520520519	0.300995364465339\\
2.08708708708712	0.303463966478666\\
2.12212212212211	0.305921728033259\\
2.15715715715711	0.307085265748172\\
2.1921921921921	0.310985353152876\\
2.2272272272271	0.313290820529567\\
2.26226226226209	0.316587778954445\\
2.2972972972973	0.31827243688592\\
2.3323323323323	0.320567892191653\\
2.36736736736729	0.323297559421833\\
2.40240240240229	0.325317754242701\\
2.43743743743728	0.32909523046025\\
2.4724724724725	0.330515139694003\\
2.50750750750749	0.334456282808052\\
2.54254254254248	0.338653807693282\\
2.57757757757748	0.338653807693282\\
2.61261261261247	0.343126091111521\\
2.64764764764747	0.348177809740439\\
2.68268268268268	0.350607342238859\\
2.71771771771768	0.35370147387839\\
2.75275275275267	0.356312956418826\\
2.78778778778767	0.361875016573893\\
2.82282282282266	0.364845936123502\\
2.85785785785787	0.370845118735103\\
2.89289289289287	0.375984556489586\\
2.92792792792786	0.379836207243588\\
2.96296296296286	0.384364019090777\\
2.99799799799785	0.387574212946411\\
3.03303303303307	0.393172328056657\\
3.06806806806806	0.398485234351978\\
3.10310310310305	0.402966104667445\\
3.13813813813805	0.407002835982977\\
3.17317317317305	0.41011585722495\\
3.20820820820804	0.416166352028293\\
3.24324324324325	0.418522571643031\\
3.27827827827825	0.424326973893817\\
3.31331331331324	0.424717228546305\\
3.34834834834824	0.430019615233394\\
3.38338338338323	0.434975344898471\\
3.41841841841844	0.438386757174732\\
3.45345345345344	0.439564750902117\\
3.48848848848843	0.443773984832817\\
3.52352352352343	0.446581518395184\\
3.55855855855842	0.447592424147048\\
3.59359359359342	0.451013306205897\\
3.62862862862863	0.454033710081682\\
3.66366366366363	0.454033710081682\\
3.69869869869862	0.456653796278942\\
3.73373373373362	0.458786534348801\\
3.76876876876861	0.459443919179706\\
3.80380380380382	0.46036537785669\\
3.83883883883882	0.460658757991417\\
3.87387387387381	0.46091628143519\\
3.90890890890881	0.460882755687719\\
3.9439439439438	0.46041978662503\\
3.9789789789788	0.46041978662503\\
4.01401401401401	0.459853919916591\\
4.049049049049	0.458708169773369\\
4.084084084084	0.457764860021608\\
4.11911911911899	0.457106969796141\\
4.15415415415399	0.455789555769019\\
4.1891891891892	0.455141557389491\\
4.2242242242242	0.454519269894029\\
4.25925925925919	0.453393994654457\\
4.29429429429419	0.45249500147862\\
4.32932932932918	0.45249500147862\\
4.36436436436439	0.451874191837498\\
4.39939939939939	0.451580251925061\\
4.43443443443438	0.451566212473973\\
4.46946946946938	0.451728148406892\\
4.50450450450437	0.451963031188415\\
4.53953953953937	0.45301791566389\\
4.57457457457458	0.45301791566389\\
4.60960960960957	0.454358180392034\\
4.64464464464457	0.455535468037295\\
4.67967967967956	0.456742946469265\\
4.71471471471456	0.458506532473956\\
4.74974974974977	0.46082826182478\\
4.78478478478477	0.461976412940216\\
4.81981981981976	0.463478796434718\\
4.85485485485476	0.465473940045246\\
4.88988988988975	0.466580634004179\\
4.92492492492475	0.468376301211891\\
4.95995995995996	0.469244185762855\\
4.99499499499495	0.471353756214135\\
5.03003003002995	0.473257689805225\\
5.06506506506494	0.474123695793082\\
5.10010010009994	0.474924980938141\\
5.13513513513515	0.476314931856665\\
5.17017017017014	0.477407244791727\\
5.20520520520514	0.477407244791727\\
5.24024024024013	0.478107287116226\\
5.27527527527513	0.478507063559066\\
5.31031031031012	0.478695752116539\\
5.34534534534534	0.478751225667692\\
5.38038038038033	0.478672045898768\\
5.41541541541533	0.478263157003697\\
5.45045045045032	0.477505041770706\\
5.48548548548531	0.477260816581726\\
5.52052052052053	0.47685366263841\\
5.55555555555552	0.475529296641247\\
5.59059059059052	0.473860385577443\\
5.62562562562551	0.473860385577443\\
5.66066066066051	0.471851444762552\\
5.69569569569572	0.469508226403539\\
5.73073073073071	0.468213268284096\\
5.76576576576571	0.466119290858125\\
5.8008008008007	0.46462364192329\\
5.8358358358357	0.461397632349105\\
5.87087087087069	0.457865547995654\\
5.90590590590591	0.457865547995654\\
5.9409409409409	0.454035926420919\\
5.9759759759759	0.449917560443417\\
6.01101101101089	0.448961554630991\\
6.04604604604588	0.44454001981157\\
6.0810810810811	0.441827118163963\\
6.11611611611609	0.439741223923144\\
6.15115115115109	0.435361170966753\\
6.18618618618608	0.431141151945175\\
6.22122122122108	0.431141151945175\\
6.25625625625607	0.427164266513975\\
6.29129129129128	0.423504287141408\\
6.32632632632628	0.421811283719572\\
6.36136136136127	0.420217813565525\\
6.39639639639627	0.417356969904228\\
6.43143143143126	0.416100096037595\\
6.46646646646648	0.414442115643113\\
6.50150150150147	0.412671764122284\\
6.53653653653646	0.412671764122284\\
6.57157157157146	0.41142262859755\\
6.60660660660646	0.410708695809074\\
6.64164164164145	0.410538380236874\\
6.67667667667666	0.410538380236874\\
6.71171171171166	0.410838804684698\\
6.74674674674665	0.411490101616578\\
6.78178178178165	0.412247786878663\\
6.81681681681664	0.413590735899712\\
6.85185185185185	0.414612183075385\\
6.88688688688685	0.415450514300766\\
6.92192192192184	0.417256472936107\\
6.95695695695684	0.419145758330837\\
6.99199199199183	0.421056214736908\\
7.02702702702705	0.421532980708534\\
7.06206206206204	0.422938057439205\\
7.09709709709704	0.424885358843741\\
7.13213213213203	0.425533540729776\\
7.16716716716703	0.426906153899415\\
7.20220220220202	0.428147320929913\\
7.23723723723723	0.42904975274217\\
7.27227227227223	0.42981622451801\\
7.30730730730722	0.430478090304296\\
7.34234234234222	0.431468496549396\\
7.37737737737721	0.431468496549396\\
7.41241241241242	0.431928432796464\\
7.44744744744742	0.432063268295822\\
7.48248248248241	0.432063268295822\\
7.51751751751741	0.431863478218232\\
7.5525525525524	0.431323324829365\\
7.5875875875874	0.43044008085416\\
7.62262262262261	0.43044008085416\\
7.65765765765761	0.429213361674303\\
7.6926926926926	0.428070240550371\\
7.7277277277276	0.427571207806723\\
7.76276276276259	0.42569848669775\\
7.7977977977978	0.423507075326903\\
7.8328328328328	0.421002117330428\\
7.86786786786779	0.421002117330428\\
7.90290290290279	0.418189646148637\\
7.93793793793778	0.415076374135485\\
7.97297297297278	0.415076374135485\\
8.00800800800799	0.411866289755391\\
8.04304304304298	0.408084982116002\\
8.07807807807798	0.404195933822561\\
8.11311311311297	0.404195933822561\\
8.14814814814797	0.400271424298405\\
8.18318318318318	0.397695539232542\\
8.21821821821818	0.394563064064461\\
8.25325325325317	0.392694396460291\\
8.28828828828817	0.390853963319892\\
8.32332332332316	0.387180559197508\\
8.35835835835837	0.384960390130111\\
8.39339339339337	0.381769139599769\\
8.42842842842836	0.380746467582746\\
8.46346346346336	0.377627202481955\\
8.49849849849835	0.374752567753237\\
8.53353353353335	0.374752567753237\\
8.56856856856856	0.372138906945897\\
8.60360360360355	0.36979926082436\\
8.63863863863855	0.368734891661985\\
8.67367367367354	0.366603661398897\\
8.70870870870854	0.366603661398897\\
8.74374374374375	0.36502033134778\\
8.77877877877875	0.363732014409965\\
8.81381381381374	0.363732014409965\\
8.84884884884874	0.362738574896264\\
8.88388388388373	0.362038256747592\\
8.91891891891873	0.361861915207275\\
8.95395395395394	0.361520513442687\\
8.98898898898893	0.3613727203076\\
9.02402402402393	0.361172616947916\\
9.05905905905892	0.360931986622\\
9.09409409409392	0.360478213737873\\
9.12912912912913	0.360180091905307\\
9.16416416416412	0.359713392487521\\
9.19919919919912	0.359159765319069\\
9.23423423423411	0.357979348272972\\
9.26926926926911	0.356437378853896\\
9.3043043043041	0.355992048761038\\
9.33933933933932	0.354628014128925\\
9.37437437437431	0.353205115925675\\
9.4094094094093	0.349972914920072\\
9.4444444444443	0.348583313641227\\
9.47947947947929	0.347089207229242\\
9.51451451451451	0.343949896171715\\
9.5495495495495	0.341046959136551\\
9.5845845845845	0.337890461460146\\
9.61961961961949	0.334778681451701\\
9.65465465465449	0.329409702332956\\
9.6896896896897	0.329409702332956\\
9.72472472472469	0.322786494893501\\
9.75975975975969	0.315932062006578\\
9.79479479479468	0.315932062006578\\
9.82982982982968	0.310545353317122\\
9.86486486486467	0.304857057458033\\
9.89989989989989	0.297212861875691\\
9.93493493493488	0.289122678939968\\
9.96996996996988	0.289122678939968\\
10.0050050050049	0.281562168610765\\
10.0400400400399	0.272575903921505\\
10.0750750750751	0.263413261204945\\
10.1101101101101	0.263413261204945\\
10.1451451451451	0.254181248987416\\
10.1801801801801	0.247141170093898\\
10.2152152152151	0.238020375928985\\
10.2502502502501	0.238020375928985\\
10.2852852852853	0.229059740928137\\
10.3203203203203	0.22031793014468\\
10.3553553553553	0.22031793014468\\
10.3903903903902	0.211783978010247\\
10.4254254254252	0.205544735623814\\
10.4604604604605	0.203503455480549\\
10.4954954954955	0.19385563451917\\
10.5305305305304	0.190282940056369\\
10.5655655655654	0.182939249647574\\
10.6006006006004	0.17598530633613\\
10.6356356356354	0.17598530633613\\
10.6706706706706	0.169434191447685\\
10.7057057057056	0.16403951323468\\
10.7407407407406	0.160382435823465\\
10.7757757757756	0.156889642595804\\
10.8108108108106	0.153561442551955\\
10.8458458458458	0.148578244327606\\
10.8808808808808	0.148404827182111\\
10.9159159159158	0.144013981801959\\
10.9509509509508	0.139864438303481\\
10.9859859859858	0.136123569375749\\
11.021021021021	0.135687708339969\\
11.056056056056	0.132784076913951\\
11.091091091091	0.131262141879631\\
11.126126126126	0.12850827729061\\
11.161161161161	0.126132965362419\\
11.196196196196	0.125597128215342\\
11.2312312312312	0.124126115476498\\
11.2662662662662	0.123680724274907\\
11.3013013013012	0.12211936426856\\
11.3363363363362	0.120791798231132\\
11.3713713713712	0.119556216352315\\
11.4064064064064	0.119556216352315\\
11.4414414414414	0.118647251392346\\
11.4764764764764	0.118053588638861\\
11.5115115115114	0.118053588638861\\
11.5465465465464	0.117763987270419\\
11.5815815815814	0.117767311162141\\
11.6166166166166	0.117875400125195\\
11.6516516516516	0.118087319201884\\
11.6866866866866	0.118499594114787\\
11.7217217217216	0.118945391449001\\
11.7567567567566	0.119275247011932\\
11.7917917917918	0.119658873437982\\
11.8268268268268	0.120084143699852\\
11.8618618618618	0.120297835010166\\
11.8968968968968	0.120297835010166\\
11.9319319319318	0.120235064445934\\
11.9669669669668	0.120073889794813\\
12.002002002002	0.119631280372351\\
12.037037037037	0.118824166753082\\
12.072072072072	0.11788541534464\\
12.107107107107	0.116823240556719\\
12.1421421421419	0.116823240556719\\
12.1771771771772	0.115672947104765\\
12.2122122122122	0.114195703987845\\
12.2472472472472	0.112679236581239\\
12.2822822822821	0.111916214091552\\
12.3173173173171	0.111159673099643\\
12.3523523523521	0.109991092374439\\
12.3873873873873	0.109152720075888\\
12.4224224224223	0.107804931856756\\
12.4574574574573	0.106580575484702\\
12.4924924924923	0.106580575484702\\
12.5275275275273	0.105501698361199\\
12.5625625625625	0.104587200437069\\
12.5975975975975	0.104587200437069\\
12.6326326326325	0.10385127835007\\
12.6676676676675	0.103306079359297\\
12.7027027027025	0.103306079359297\\
12.7377377377377	0.10296090636121\\
12.7727727727727	0.102832423679797\\
12.8078078078077	0.102833854361339\\
12.8428428428427	0.102868468534127\\
12.8778778778777	0.103118291859964\\
12.9129129129127	0.103580457837051\\
12.9479479479479	0.103580457837051\\
12.9829829829829	0.104254510703538\\
13.0180180180179	0.104371303585552\\
13.0530530530529	0.104850158770978\\
13.0880880880879	0.105533827492107\\
13.1231231231231	0.105533827492107\\
13.1581581581581	0.106108277837919\\
13.1931931931931	0.106680140844353\\
13.2282282282281	0.107392100015829\\
13.2632632632631	0.107534176125244\\
13.2982982982981	0.108509521550759\\
13.3333333333333	0.109101687173194\\
13.3683683683683	0.110349825758592\\
13.4034034034033	0.111076121867206\\
13.4384384384383	0.111821480502716\\
13.4734734734733	0.112619599177317\\
13.5085085085085	0.114485301029788\\
13.5435435435435	0.115767852665774\\
13.5785785785785	0.117583261025774\\
13.6136136136135	0.118094064185466\\
13.6486486486485	0.119771695927824\\
13.6836836836837	0.121037859143974\\
13.7187187187187	0.122383097775513\\
13.7537537537537	0.123825432357481\\
13.7887887887887	0.124685438884722\\
13.8238238238237	0.125865077807908\\
13.8588588588587	0.126575242978906\\
13.8938938938939	0.127798519841336\\
13.9289289289289	0.128411312717177\\
13.9639639639639	0.129115556734295\\
13.9989989989989	0.129300940544211\\
14.0340340340338	0.129414527735484\\
14.0690690690691	0.129412321204244\\
14.1041041041041	0.129382348766488\\
14.139139139139	0.129169209888622\\
14.174174174174	0.128805646190827\\
14.209209209209	0.128805646190827\\
14.244244244244	0.128341091407469\\
14.2792792792792	0.127734815626455\\
14.3143143143142	0.127286187395908\\
14.3493493493492	0.127058555620789\\
14.3843843843842	0.12641486581268\\
14.4194194194192	0.126208448555391\\
14.4544544544544	0.125305695624517\\
14.4894894894894	0.125092795993359\\
14.5245245245244	0.124495318877035\\
14.5595595595594	0.123791472383325\\
14.5945945945944	0.123791472383325\\
14.6296296296294	0.123205169410197\\
14.6646646646646	0.122744806001068\\
14.6996996996996	0.122587367222726\\
14.7347347347346	0.122365014232879\\
14.7697697697696	0.122226593264944\\
14.8048048048046	0.122173570867208\\
14.8398398398398	0.1221842993871\\
14.8748748748748	0.122307486828158\\
14.9099099099098	0.122420077268693\\
14.9449449449448	0.122566659478128\\
14.9799799799798	0.122747170109386\\
15.015015015015	0.123222220243207\\
15.05005005005	0.123837734509096\\
15.085085085085	0.123837734509096\\
15.12012012012	0.124588206142551\\
15.155155155155	0.125222903885189\\
15.19019019019	0.125977581735467\\
15.2252252252252	0.126394924518801\\
15.2602602602602	0.126978131173673\\
15.2952952952952	0.127610610591513\\
15.3303303303302	0.128722973000379\\
15.3653653653652	0.129955837806323\\
15.4004004004004	0.129955837806323\\
15.4354354354354	0.131305629171657\\
15.4704704704704	0.132768709955976\\
15.5055055055054	0.133444574715553\\
15.5405405405404	0.134173675393993\\
15.5755755755754	0.135694372280362\\
15.6106106106106	0.136849110255338\\
15.6456456456456	0.138199584813198\\
15.6806806806806	0.139479265352442\\
15.7157157157156	0.140552718119522\\
15.7507507507506	0.141700992973696\\
15.7857857857858	0.142744033997617\\
15.8208208208208	0.14400142110728\\
15.8558558558558	0.144538406721224\\
15.8908908908907	0.1450064268316\\
15.9259259259257	0.145570164062502\\
15.9609609609607	0.145957331212299\\
15.9959959959959	0.146153967909967\\
16.0310310310309	0.146176541298132\\
16.0660660660659	0.146132519025386\\
16.1011011011009	0.145895729819335\\
16.1361361361359	0.145489663843713\\
16.1711711711711	0.145489663843713\\
16.2062062062061	0.144960756622213\\
16.2412412412411	0.144353320699771\\
16.2762762762761	0.143706311322675\\
16.3113113113111	0.143706311322675\\
16.3463463463463	0.143052825277811\\
16.3813813813813	0.142420595441032\\
16.4164164164163	0.142420595441032\\
16.4514514514513	0.141832692965292\\
16.4864864864863	0.141307010154056\\
16.5215215215213	0.141307010154056\\
16.5565565565565	0.140810216837095\\
16.5915915915915	0.140574286372958\\
16.6266266266265	0.140389772756177\\
16.6616616616615	0.140191088373141\\
16.6966966966965	0.140087975783109\\
16.7317317317317	0.140080327337036\\
16.7667667667667	0.140102640379714\\
16.8018018018017	0.140155331611304\\
16.8368368368367	0.14030662758854\\
16.8718718718717	0.140478915020864\\
16.9069069069067	0.140700179726651\\
16.9419419419419	0.140970607217281\\
16.9769769769769	0.141659031118301\\
17.0120120120119	0.141946342050678\\
17.0470470470469	0.142494446734629\\
17.0820820820819	0.142807572354981\\
17.1171171171171	0.143490162680673\\
17.1521521521521	0.144247129999418\\
17.1871871871871	0.145077467150806\\
17.2222222222221	0.145980041477501\\
17.2572572572571	0.146953617931187\\
17.2922922922921	0.148301286546211\\
17.3273273273273	0.148301286546211\\
17.3623623623623	0.149760223270662\\
17.3973973973973	0.151327398237207\\
17.4324324324323	0.151327398237207\\
17.4674674674673	0.152999684826324\\
17.5025025025025	0.154431719135294\\
17.5375375375375	0.155683727954368\\
17.5725725725725	0.157341523056981\\
17.6076076076075	0.158242368542558\\
17.6426426426424	0.159616803582782\\
17.6776776776774	0.160712435871078\\
17.7127127127127	0.161944031789597\\
17.7477477477476	0.163062970956669\\
17.7827827827826	0.164481884453202\\
17.8178178178176	0.164481884453202\\
17.8528528528526	0.165451611324679\\
17.8878878878878	0.165821757181443\\
17.9229229229228	0.166316498589625\\
17.9579579579578	0.166435919943981\\
17.9929929929928	0.166428026553894\\
18.0280280280278	0.166276921390128\\
18.063063063063	0.165784497040904\\
18.098098098098	0.165784497040904\\
18.133133133133	0.165110699886183\\
18.168168168168	0.164291761756579\\
18.203203203203	0.163369657631033\\
18.238238238238	0.163369657631033\\
18.2732732732732	0.162386733710827\\
18.3083083083082	0.161381149769006\\
18.3433433433432	0.161381149769006\\
18.3783783783782	0.160324183211558\\
18.4134134134132	0.159703980688914\\
18.4484484484484	0.158978610474499\\
18.4834834834834	0.158296227109387\\
18.5185185185184	0.157817761936836\\
18.5535535535534	0.157152046325677\\
18.5885885885884	0.156813758756306\\
18.6236236236234	0.156253757822482\\
18.6586586586586	0.155937197050381\\
18.6936936936936	0.155668197461396\\
18.7287287287286	0.155448241959187\\
18.7637637637636	0.155278541234262\\
18.7987987987986	0.155113788868777\\
18.8338338338338	0.155081602194969\\
18.8688688688688	0.15509246574433\\
18.9039039039038	0.155182771923787\\
18.9389389389388	0.15541970514052\\
18.9739739739738	0.155543698279629\\
19.009009009009	0.155738735605204\\
19.044044044044	0.155862066010123\\
19.079079079079	0.156251150432574\\
19.114114114114	0.156855462481898\\
19.149149149149	0.156883651451216\\
19.184184184184	0.157755151157173\\
19.2192192192192	0.158499781187254\\
19.2542542542542	0.158860585311748\\
19.2892892892892	0.160194399305336\\
19.3243243243242	0.161266421161337\\
19.3593593593592	0.162244087662453\\
19.3943943943944	0.163470893646353\\
19.4294294294294	0.163649596146783\\
19.4644644644644	0.165168507734111\\
19.4994994994994	0.166375440943651\\
19.5345345345343	0.167538403535305\\
19.5695695695693	0.167927740506019\\
19.6046046046046	0.169835292969949\\
19.6396396396395	0.170926951365704\\
19.6746746746745	0.172366149707812\\
19.7097097097095	0.172899968896614\\
19.7447447447445	0.173752358431762\\
19.7797797797797	0.174388397384433\\
19.8148148148147	0.175175802844955\\
19.8498498498497	0.175458980293531\\
19.8848848848847	0.175663206428635\\
19.9199199199197	0.175819679636999\\
19.9549549549547	0.175805882112555\\
19.9899899899899	0.175423216978031\\
20.0250250250249	0.174990399618075\\
20.0600600600599	0.174461331118869\\
20.0950950950949	0.173851357651942\\
20.1301301301299	0.172761716591546\\
20.1651651651651	0.172761716591546\\
20.2002002002001	0.171553412968898\\
20.2352352352351	0.170265735178927\\
20.2702702702701	0.168939010927705\\
20.3053053053051	0.168140725375972\\
20.3403403403401	0.165848286918314\\
20.3753753753753	0.165848286918314\\
20.4104104104103	0.163628134310981\\
20.4454454454453	0.161517700095059\\
20.4804804804803	0.160511865514008\\
20.5155155155153	0.159545879331768\\
20.5505505505505	0.15774510017624\\
20.5855855855855	0.156137540660931\\
20.6206206206205	0.156137540660931\\
20.6556556556555	0.154736999378623\\
20.6906906906905	0.153555868530963\\
20.7257257257257	0.153555868530963\\
20.7607607607607	0.152603746400897\\
20.7957957957957	0.151887139602642\\
20.8308308308307	0.151887139602642\\
20.8658658658657	0.151410723338833\\
20.9009009009007	0.151177349197272\\
20.9359359359359	0.151151891158357\\
20.9709709709709	0.151283032118224\\
21.0060060060059	0.151283032118224\\
21.0410410410409	0.151655373326286\\
21.0760760760759	0.152266306758604\\
21.1111111111111	0.152961203162493\\
21.1461461461461	0.153112301127711\\
21.1811811811811	0.154189050183118\\
21.2162162162161	0.155161596057015\\
21.251251251251	0.155491660901336\\
21.286286286286	0.156914303937792\\
21.3213213213213	0.157892099490432\\
21.3563563563563	0.158752793784109\\
21.3913913913912	0.160272660685552\\
21.4264264264262	0.161514830758377\\
21.4614614614612	0.16361957135127\\
21.4964964964964	0.165735764378918\\
21.5315315315314	0.167278325063466\\
21.5665665665664	0.168056712872945\\
21.6016016016014	0.170292408202802\\
21.6366366366364	0.171667501343978\\
21.6716716716716	0.172510742240266\\
21.7067067067066	0.173921129664067\\
21.7417417417416	0.174687434803325\\
21.7767767767766	0.175215392596049\\
21.8118118118116	0.17591946641897\\
21.8468468468466	0.176325365847877\\
21.8818818818818	0.176325365847877\\
21.9169169169168	0.176409788296111\\
21.9519519519518	0.176252323100953\\
21.9869869869868	0.175832117670434\\
22.0220220220218	0.175832117670255\\
22.057057057057	0.174717556925703\\
22.092092092092	0.174424638648594\\
22.127127127127	0.173525097636227\\
22.162162162162	0.172281165864983\\
22.197197197197	0.171046946692183\\
22.232232232232	0.170139419228493\\
22.2672672672672	0.168732046056864\\
22.3023023023022	0.166925017927773\\
22.3373373373372	0.166300468801719\\
22.3723723723722	0.164374850102981\\
22.4074074074072	0.164043784730074\\
22.4424424424424	0.162483911035593\\
22.4774774774774	0.161389995494721\\
22.5125125125124	0.160307267210856\\
22.5475475475474	0.158991456667754\\
22.5825825825824	0.157595094886137\\
22.6176176176174	0.157456304701944\\
22.6526526526526	0.156380207702236\\
22.6876876876876	0.155596220504114\\
22.7227227227226	0.154976800113578\\
22.7577577577576	0.154412311793237\\
22.7927927927926	0.153923284756186\\
22.8278278278278	0.153706273397456\\
22.8628628628628	0.153540589612212\\
22.8978978978978	0.153364013839913\\
22.9329329329328	0.153368857716707\\
22.9679679679678	0.153439827425848\\
23.0030030030027	0.153564832363876\\
23.038038038038	0.153976008176904\\
23.073073073073	0.154600094658077\\
23.108108108108	0.15488019085654\\
23.1431431431429	0.155441230315196\\
23.1781781781779	0.156115363965203\\
23.2132132132132	0.156903176856858\\
23.2482482482481	0.157452416661299\\
23.2832832832831	0.158679741791647\\
23.3183183183181	0.159544133883272\\
23.3533533533531	0.160437762388705\\
23.3883883883881	0.161689291129701\\
23.4234234234233	0.162874742817212\\
23.4584584584583	0.163814816435696\\
23.4934934934933	0.165283353283551\\
23.5285285285283	0.16679712540419\\
23.5635635635633	0.167883563784242\\
23.5985985985985	0.169365846754542\\
23.6336336336335	0.170274335410441\\
23.6686686686685	0.171764956267433\\
23.7037037037035	0.172210085360934\\
23.7387387387385	0.173075650189673\\
23.7737737737737	0.173795811738141\\
23.8088088088087	0.174477999074953\\
23.8438438438437	0.174477999074953\\
23.8788788788787	0.17486190550245\\
23.9139139139137	0.174922433927384\\
23.9489489489487	0.174865659104189\\
23.9839839839839	0.174582337979466\\
24.0190190190189	0.174090982214296\\
24.0540540540539	0.173592178139018\\
24.0890890890889	0.172598247446913\\
24.1241241241239	0.171438016655077\\
24.1591591591591	0.171438016655077\\
24.1941941941941	0.170160377659274\\
24.2292292292291	0.168811456840358\\
24.2642642642641	0.168202343644915\\
24.2992992992991	0.167398715194208\\
24.3343343343343	0.165990157712993\\
24.3693693693693	0.164616481740464\\
24.4044044044043	0.164235664413137\\
24.4394394394393	0.162710309217894\\
24.4744744744743	0.162305957691972\\
24.5095095095093	0.160937483279553\\
24.5445445445445	0.160371718198281\\
24.5795795795795	0.159597998029126\\
24.6146146146145	0.158589634968478\\
24.6496496496495	0.157827195951969\\
24.6846846846845	0.157325742095432\\
24.7197197197197	0.156734759626393\\
24.7547547547547	0.156218405658034\\
24.7897897897897	0.155888890530284\\
24.8248248248247	0.155452144997147\\
24.8598598598597	0.155156842654514\\
24.8948948948946	0.155003947634951\\
24.9299299299299	0.154993778882931\\
24.9649649649649	0.155126097675245\\
24.9999999999998	0.155126097675245\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10	0.180596296288165\\
-9.96496496496503	0.180064004849118\\
-9.92992992993004	0.178868493877498\\
-9.89489489489482	0.178377249079754\\
-9.85985985985983	0.176650743244112\\
-9.82482482482483	0.175872766184105\\
-9.78978978978984	0.174303059705469\\
-9.75475475475485	0.17276689605725\\
-9.71971971971985	0.17067711784721\\
-9.68468468468464	0.169995945166366\\
-9.64964964964964	0.16857611619194\\
-9.61461461461465	0.166782011428846\\
-9.57957957957965	0.165393889182114\\
-9.54454454454466	0.164427120736891\\
-9.50950950950945	0.163407153993576\\
-9.47447447447445	0.162698755538508\\
-9.43943943943946	0.162030413564769\\
-9.40440440440446	0.160825858216697\\
-9.36936936936947	0.160825858216697\\
-9.33433433433447	0.160000086404302\\
-9.29929929929926	0.159306141260748\\
-9.26426426426426	0.158832674496848\\
-9.22922922922927	0.158750368556451\\
-9.19419419419427	0.15833710111836\\
-9.15915915915928	0.158069061471991\\
-9.12412412412407	0.158069061471991\\
-9.08908908908907	0.157947717142445\\
-9.05405405405408	0.157973612767581\\
-9.01901901901908	0.158041601294709\\
-8.98398398398409	0.158146142178407\\
-8.94894894894888	0.158464187161822\\
-8.91391391391388	0.158677241811651\\
-8.87887887887889	0.159063610159783\\
-8.84384384384389	0.15936526042478\\
-8.8088088088089	0.160072798784627\\
-8.7737737737739	0.160477951110921\\
-8.73873873873869	0.161389046851239\\
-8.7037037037037	0.16243171706415\\
-8.6686686686687	0.162566160618227\\
-8.63363363363371	0.163750925889721\\
-8.59859859859871	0.164897664034594\\
-8.5635635635635	0.165652015199733\\
-8.5285285285285	0.166924015079236\\
-8.49349349349351	0.167919533153246\\
-8.45845845845851	0.169893733328323\\
-8.42342342342352	0.171526069138341\\
-8.38838838838852	0.172993690727089\\
-8.35335335335331	0.17489285243252\\
-8.31831831831832	0.176281510861292\\
-8.28328328328332	0.177966360849247\\
-8.24824824824833	0.178970504796766\\
-8.21321321321333	0.179502955319968\\
-8.17817817817812	0.180655196087284\\
-8.14314314314312	0.181261773563146\\
-8.10810810810813	0.181261773563146\\
-8.07307307307313	0.181376343939536\\
-8.03803803803814	0.181196545442485\\
-8.00300300300314	0.180685801892658\\
-7.96796796796793	0.180041702116559\\
-7.93293293293294	0.178869750252783\\
-7.89789789789794	0.1782594134299\\
-7.86286286286295	0.176564968699707\\
-7.82782782782795	0.175641349783767\\
-7.79279279279274	0.174426425283005\\
-7.75775775775775	0.172752668255236\\
-7.72272272272275	0.170684478031049\\
-7.68768768768776	0.170236169641104\\
-7.65265265265276	0.168528323894474\\
-7.61761761761755	0.166742380451885\\
-7.58258258258255	0.165526285467193\\
-7.54754754754756	0.164638940687998\\
-7.51251251251256	0.163563387523701\\
-7.47747747747757	0.162864636972968\\
-7.44244244244257	0.162067463032193\\
-7.40740740740736	0.161419589104223\\
-7.37237237237237	0.160539239099499\\
-7.33733733733737	0.160103465438774\\
-7.30230230230238	0.159702449844796\\
-7.26726726726738	0.159007942875878\\
-7.23223223223217	0.158682780924492\\
-7.19719719719718	0.158247436487074\\
-7.16216216216218	0.158068368389333\\
-7.12712712712719	0.157958171108478\\
-7.09209209209219	0.157816442370627\\
-7.0570570570572	0.157822760815877\\
-7.02202202202198	0.157915988180241\\
-6.98698698698699	0.157976485539606\\
-6.95195195195199	0.158276478618912\\
-6.916916916917	0.158682265322939\\
-6.881881881882	0.158996624057095\\
-6.84684684684679	0.159307528429306\\
-6.8118118118118	0.160033545879849\\
-6.7767767767768	0.160484890824844\\
-6.74174174174181	0.160954383242097\\
-6.70670670670681	0.161646880033586\\
-6.67167167167182	0.162573060050103\\
-6.63663663663661	0.163822699710702\\
-6.60160160160161	0.164487402297366\\
-6.56656656656662	0.165393359051032\\
-6.53153153153162	0.167181349582884\\
-6.49649649649663	0.167676534879585\\
-6.46146146146141	0.169406317113979\\
-6.42642642642642	0.171129151220557\\
-6.39139139139142	0.172774007426838\\
-6.35635635635643	0.174642983014045\\
-6.32132132132143	0.176183046942115\\
-6.28628628628622	0.177370155194704\\
-6.25125125125123	0.178902472162842\\
-6.21621621621623	0.179612560858906\\
-6.18118118118124	0.18053385950199\\
-6.14614614614624	0.181062176570706\\
-6.11111111111125	0.18140349004347\\
-6.07607607607604	0.18140566452084\\
-6.04104104104104	0.181206538750473\\
-6.00600600600605	0.180764885647089\\
-5.97097097097105	0.18012297910087\\
-5.93593593593606	0.179063024346231\\
-5.90090090090084	0.178617705812179\\
-5.86586586586585	0.176885469176887\\
-5.83083083083085	0.175499788695351\\
-5.79579579579586	0.174104534923154\\
-5.76076076076086	0.172956420247441\\
-5.72572572572587	0.171698273559886\\
-5.69069069069066	0.169904240564345\\
-5.65565565565566	0.168688530421829\\
-5.62062062062067	0.166815889091005\\
-5.58558558558567	0.16562772360426\\
-5.55055055055068	0.164742494663832\\
-5.51551551551547	0.163620389186286\\
-5.48048048048047	0.163109139098415\\
-5.44544544544548	0.162258474108676\\
-5.41041041041048	0.161317861382232\\
-5.37537537537549	0.161072775462688\\
-5.34034034034027	0.160233505902454\\
-5.30530530530528	0.159525285491506\\
-5.27027027027028	0.159046265354376\\
-5.23523523523529	0.158954162034762\\
-5.20020020020029	0.158524957327907\\
-5.1651651651653	0.158240966916398\\
-5.13013013013009	0.158240966916398\\
-5.09509509509509	0.158103935231506\\
-5.0600600600601	0.15809079660248\\
-5.0250250250251	0.15817488566475\\
-4.98998998999011	0.158271929557851\\
-4.9549549549549	0.158575239987505\\
-4.9199199199199	0.158781064123677\\
-4.88488488488491	0.159022649811761\\
-4.84984984984991	0.159611885407174\\
-4.81481481481492	0.159958863835698\\
-4.77977977977992	0.160755704576246\\
-4.74474474474471	0.161204778380979\\
-4.70970970970971	0.161885780232304\\
-4.67467467467472	0.162749572768473\\
-4.63963963963972	0.163939680243921\\
-4.60460460460473	0.164435567046977\\
-4.56956956956952	0.165253733819152\\
-4.53453453453452	0.166771136755687\\
-4.49949949949953	0.167372573853747\\
-4.46446446446453	0.169139518709095\\
-4.42942942942954	0.171026662663154\\
-4.39439439439454	0.172836787706588\\
-4.35935935935933	0.174648477670414\\
-4.32432432432434	0.175768195437544\\
-4.28928928928934	0.177414564351449\\
-4.25425425425435	0.178584991637184\\
-4.21921921921935	0.179601987800922\\
-4.18418418418414	0.180698602468827\\
-4.14914914914914	0.180846176683916\\
-4.11411411411415	0.181307661755571\\
-4.07907907907915	0.181393093554626\\
-4.04404404404416	0.181393093554626\\
-4.00900900900916	0.180925232093058\\
-3.97397397397395	0.180049909042179\\
-3.93893893893896	0.178992252845741\\
-3.90390390390396	0.178493839644173\\
-3.86886886886897	0.177235153412448\\
-3.83383383383397	0.175771191166425\\
-3.79879879879876	0.174163593047629\\
-3.76376376376377	0.17319203143506\\
-3.72872872872877	0.171046040812271\\
-3.69369369369378	0.170080119633096\\
-3.65865865865878	0.168633561168595\\
-3.62362362362357	0.166802093220608\\
-3.58858858858857	0.165633475209028\\
-3.55355355355358	0.165043121577861\\
-3.51851851851858	0.163747256915812\\
-3.48348348348359	0.162817887961896\\
-3.44844844844859	0.162155212364801\\
-3.41341341341338	0.161582377403931\\
-3.37837837837839	0.160960174113216\\
-3.34334334334339	0.16023044881761\\
-3.3083083083084	0.159674826603294\\
-3.2732732732734	0.159506777958828\\
-3.23823823823819	0.158922403491175\\
-3.2032032032032	0.15848160926216\\
-3.1681681681682	0.158187226897637\\
-3.13313313313321	0.158187226897637\\
-3.09809809809821	0.158040736246325\\
-3.06306306306322	0.15802317098498\\
-3.028028028028	0.15809900368451\\
-2.99299299299301	0.158192195785634\\
-2.95795795795801	0.158488300230026\\
-2.92292292292302	0.158690752615606\\
-2.88788788788802	0.158929110095903\\
-2.85285285285281	0.159512290072807\\
-2.81781781781782	0.159856427163174\\
-2.78278278278282	0.160647926399053\\
-2.74774774774783	0.161094488425209\\
-2.71271271271283	0.161574367727652\\
-2.67767767767784	0.162632320786737\\
-2.64264264264263	0.163842311123796\\
-2.60760760760763	0.164093363068386\\
-2.57257257257264	0.165524657303013\\
-2.53753753753764	0.16674593284983\\
-2.50250250250265	0.167352896531452\\
-2.46746746746743	0.169102230949815\\
-2.43243243243244	0.170816202907877\\
-2.39739739739744	0.173055764081147\\
-2.36236236236245	0.174239425024935\\
-2.32732732732745	0.17573332082594\\
-2.29229229229224	0.177403612835737\\
-2.25725725725725	0.178294959691159\\
-2.22222222222225	0.179449737633145\\
-2.18718718718726	0.180373226791718\\
-2.15215215215226	0.180815655959241\\
-2.11711711711727	0.181357621008538\\
-2.08208208208206	0.181372145397919\\
-2.04704704704706	0.181372145397919\\
-2.01201201201207	0.180830525081455\\
-1.97697697697707	0.180080706101661\\
-1.94194194194208	0.178989302673624\\
-1.90690690690686	0.17866293467204\\
-1.87187187187187	0.177415446465244\\
-1.83683683683687	0.176146940560164\\
-1.80180180180188	0.174502764139538\\
-1.76676676676688	0.172903137053984\\
-1.73173173173189	0.172081328454894\\
-1.69669669669668	0.170240754432322\\
-1.66166166166168	0.168756797632802\\
-1.62662662662669	0.167475353248234\\
-1.59159159159169	0.165614585376881\\
-1.5565565565567	0.164779933671603\\
-1.52152152152149	0.163695715023376\\
-1.48648648648649	0.162886546464225\\
-1.4514514514515	0.162248680386967\\
-1.4164164164165	0.161633558154595\\
-1.38138138138151	0.160790997192487\\
-1.34634634634651	0.16006875192667\\
-1.3113113113113	0.15988440670056\\
-1.2762762762763	0.159222469146336\\
-1.24124124124131	0.158944280706705\\
-1.20620620620631	0.158495614142459\\
-1.17117117117132	0.158325839549756\\
-1.13613613613611	0.158192789151869\\
-1.10110110110111	0.158037352160767\\
-1.06606606606612	0.158029907138615\\
-1.03103103103112	0.158029907138615\\
-0.995995995996127	0.158170113471903\\
-0.960960960960915	0.158456819504349\\
-0.92592592592592	0.158888236938998\\
-0.890890890890925	0.158888236938998\\
-0.85585585585593	0.159462075809513\\
-0.820820820820935	0.159801598691388\\
-0.78578578578594	0.160583929929766\\
-0.750750750750729	0.161111862222368\\
-0.715715715715734	0.16150132873078\\
-0.680680680680739	0.16255829085555\\
-0.645645645645744	0.163727607568598\\
-0.610610610610749	0.163901555490652\\
-0.575575575575537	0.165311105168439\\
-0.540540540540542	0.166772003194226\\
-0.505505505505547	0.167374015846232\\
-0.470470470470552	0.169001014981668\\
-0.435435435435557	0.170465028397981\\
-0.400400400400562	0.172427353469008\\
-0.36536536536535	0.173940101041862\\
-0.330330330330355	0.17628575044902\\
-0.29529529529536	0.177232690138566\\
-0.260260260260365	0.1780959580356\\
-0.22522522522537	0.179216511478383\\
-0.190190190190159	0.180143261539831\\
-0.155155155155164	0.180975608595918\\
-0.120120120120169	0.181087280044184\\
-0.0850850850851737	0.181342758345441\\
-0.0500500500501787	0.181252572748888\\
-0.0150150150151837	0.180853837606829\\
0.0200200200200281	0.180100758130009\\
0.0550550550550231	0.179416469254682\\
0.090090090090018	0.17829223864557\\
0.125125125125013	0.177269288791009\\
0.160160160160008	0.176430039616447\\
0.19519519519522	0.175187579627057\\
0.230230230230215	0.173750568917278\\
0.26526526526521	0.172749394363034\\
0.300300300300205	0.171847744772071\\
0.3353353353352	0.171071206710276\\
0.370370370370411	0.170308495341165\\
0.405405405405406	0.169858154043111\\
0.440440440440401	0.169554181133141\\
0.475475475475396	0.169571702215103\\
0.510510510510391	0.169711961258913\\
0.545545545545386	0.169944108670847\\
0.580580580580598	0.17079107767022\\
0.615615615615593	0.171341553127639\\
0.650650650650588	0.172721295493754\\
0.685685685685583	0.173673978335301\\
0.720720720720578	0.175356072132486\\
0.75575575575579	0.176593797821916\\
0.790790790790785	0.178437351159075\\
0.82582582582578	0.180542373244797\\
0.860860860860775	0.182248196722906\\
0.89589589589577	0.184250623607792\\
0.930930930930765	0.187401116111142\\
0.965965965965977	0.189868632626617\\
1.00100100100097	0.194192810027007\\
1.03603603603597	0.196689816065468\\
1.07107107107096	0.200943803189234\\
1.10610610610596	0.203237156935076\\
1.14114114114117	0.208924701286223\\
1.17617617617616	0.211915139262368\\
1.21121121121116	0.218149201079316\\
1.24624624624615	0.221399927980705\\
1.28128128128115	0.225157527982277\\
1.31631631631614	0.22963493801695\\
1.35135135135135	0.235362268862592\\
1.38638638638635	0.242551897671202\\
1.42142142142134	0.248860345576039\\
1.45645645645634	0.25091994037619\\
1.49149149149133	0.256097662319724\\
1.52652652652655	0.262695136674775\\
1.56156156156154	0.269940260981627\\
1.59659659659654	0.272517556574122\\
1.63163163163153	0.277019579979615\\
1.66666666666653	0.283883794230463\\
1.70170170170174	0.286603205612194\\
1.73673673673673	0.290980820460074\\
1.77177177177173	0.297218773259383\\
1.80680680680672	0.299856775038603\\
1.84184184184172	0.305695287257213\\
1.87687687687671	0.308706692930615\\
1.91191191191192	0.311191869210116\\
1.94694694694692	0.316334118789126\\
1.98198198198191	0.320084912560925\\
2.01701701701691	0.320084912563278\\
2.0520520520519	0.32455459004807\\
2.08708708708712	0.328084292015422\\
2.12212212212211	0.330667837790079\\
2.15715715715711	0.333423210741155\\
2.1921921921921	0.338246686539859\\
2.2272272272271	0.339337289670648\\
2.26226226226209	0.342494260224005\\
2.2972972972973	0.346843182909034\\
2.3323323323323	0.347904727623068\\
2.36736736736729	0.352418804052947\\
2.40240240240229	0.356025697655073\\
2.43743743743728	0.36093048259691\\
2.4724724724725	0.36093048259691\\
2.50750750750749	0.36661554270847\\
2.54254254254248	0.369623016118567\\
2.57757757757748	0.373993903180402\\
2.61261261261247	0.377209800486669\\
2.64764764764747	0.382279922245971\\
2.68268268268268	0.388537021231011\\
2.71771771771768	0.388537521184666\\
2.75275275275267	0.395105009574435\\
2.78778778778767	0.401205624024806\\
2.82282282282266	0.404098954476908\\
2.85785785785787	0.409750552571835\\
2.89289289289287	0.414186797898607\\
2.92792792792786	0.420865383967395\\
2.96296296296286	0.428135809949801\\
2.99799799799785	0.431748696415115\\
3.03303303303307	0.435333409014127\\
3.06806806806806	0.438882310897133\\
3.10310310310305	0.442388643078201\\
3.13813813813805	0.449244819377649\\
3.17317317317305	0.45586606382337\\
3.20820820820804	0.45908072977933\\
3.24324324324325	0.462223456637035\\
3.27827827827825	0.468279740780756\\
3.31331331331324	0.474018138000406\\
3.34834834834824	0.474018138000406\\
3.38338338338323	0.47942374238324\\
3.41841841841844	0.484485032370222\\
3.45345345345344	0.484485032370222\\
3.48848848848843	0.489194490604783\\
3.52352352352343	0.493547209466408\\
3.55855855855842	0.497541142072001\\
3.59359359359342	0.497541142072001\\
3.62862862862863	0.501176933844463\\
3.66366366366363	0.504457359321059\\
3.69869869869862	0.504457359321059\\
3.73373373373362	0.507472728401139\\
3.76876876876861	0.509239311448002\\
3.80380380380382	0.511920456930083\\
3.83883883883882	0.51294153738625\\
3.87387387387381	0.513880490231089\\
3.90890890890881	0.514738341907864\\
3.9439439439438	0.516214994426702\\
3.9789789789788	0.517369697386484\\
4.01401401401401	0.517369697386828\\
4.049049049049	0.518240244821026\\
4.084084084084	0.518846777548048\\
4.11911911911899	0.519311766434669\\
4.15415415415399	0.519743394016022\\
4.1891891891892	0.520526373887595\\
4.2242242242242	0.521422107407089\\
4.25925925925919	0.521794328870156\\
4.29429429429419	0.523150022461101\\
4.32932932932918	0.523150022461101\\
4.36436436436439	0.524638241790046\\
4.39939939939939	0.525543838517666\\
4.43443443443438	0.527851488492887\\
4.46946946946938	0.529077024021208\\
4.50450450450437	0.530379450996526\\
4.53953953953937	0.532126721155177\\
4.57457457457458	0.533865486305641\\
4.60960960960957	0.534583394686285\\
4.64464464464457	0.537484933938495\\
4.67967967967956	0.538866532293399\\
4.71471471471456	0.541165727193445\\
4.74974974974977	0.543253270058306\\
4.78478478478477	0.545030180124511\\
4.81981981981976	0.546263825758271\\
4.85485485485476	0.548626931483706\\
4.88988988988975	0.550837492881873\\
4.92492492492475	0.550837492881873\\
4.95995995995996	0.552878265250395\\
4.99499499499495	0.55473520043085\\
5.03003003002995	0.554848833677236\\
5.06506506506494	0.556398094123602\\
5.10010010009994	0.558158494290211\\
5.13513513513515	0.558994674056917\\
5.17017017017014	0.560067888208907\\
5.20520520520514	0.56178958860832\\
5.24024024024013	0.562393838390316\\
5.27527527527513	0.563809482897877\\
5.31031031031012	0.564665888822883\\
5.34534534534534	0.565821463205529\\
5.38038038038033	0.566075786304831\\
5.41541541541533	0.566790903802735\\
5.45045045045032	0.567576850309067\\
5.48548548548531	0.567603108773108\\
5.52052052052053	0.568182538030951\\
5.55555555555552	0.568611681944642\\
5.59059059059052	0.568868376774669\\
5.62562562562551	0.568868376774669\\
5.66066066066051	0.568957011033326\\
5.69569569569572	0.568950962274585\\
5.73073073073071	0.568770062280361\\
5.76576576576571	0.568587634453834\\
5.8008008008007	0.568345481760516\\
5.8358358358357	0.568044809079233\\
5.87087087087069	0.567445023922972\\
5.90590590590591	0.567445023922972\\
5.9409409409409	0.566703456875833\\
5.9759759759759	0.565825033036543\\
6.01101101101089	0.565580990474382\\
6.04604604604588	0.564568277413898\\
6.0810810810811	0.564065526524611\\
6.11611611611609	0.563222499537693\\
6.15115115115109	0.562640636665246\\
6.18618618618608	0.562106784958818\\
6.22122122122108	0.561606997700881\\
6.25625625625607	0.561188553075975\\
6.29129129129128	0.561014386367731\\
6.32632632632628	0.560994012959425\\
6.36136136136127	0.561043007924462\\
6.39639639639627	0.561167647748873\\
6.43143143143126	0.56145757001578\\
6.46646646646648	0.561851670950574\\
6.50150150150147	0.562082761177137\\
6.53653653653646	0.56258278126252\\
6.57157157157146	0.562898992787673\\
6.60660660660646	0.563222012692382\\
6.64164164164145	0.563844871989889\\
6.67667667667666	0.564137439566472\\
6.71171171171166	0.564695785559963\\
6.74674674674665	0.564695785559963\\
6.78178178178165	0.565202641939782\\
6.81681681681664	0.56564100632678\\
6.85185185185185	0.565996944038359\\
6.88688688688685	0.565996944038359\\
6.92192192192184	0.566259498602208\\
6.95695695695684	0.566420156124119\\
6.99199199199183	0.566420156124119\\
7.02702702702705	0.566472352543669\\
7.06206206206204	0.566411148948963\\
7.09709709709704	0.566411148948963\\
7.13213213213203	0.566233008647261\\
7.16716716716703	0.565935607017265\\
7.20220220220202	0.565517653000014\\
7.23723723723723	0.565517653000014\\
7.27227227227223	0.564978726338951\\
7.30730730730722	0.56431913569221\\
7.34234234234222	0.56431913569221\\
7.37737737737721	0.563539797176674\\
7.41241241241242	0.56264213009597\\
7.44744744744742	0.56264213009597\\
7.48248248248241	0.561627966807161\\
7.51751751751741	0.560499474676236\\
7.5525525525524	0.559557364375804\\
7.5875875875874	0.559390545150613\\
7.62262262262261	0.558274508159801\\
7.65765765765761	0.557052222495337\\
7.6926926926926	0.557052222495337\\
7.7277277277276	0.555726604297446\\
7.76276276276259	0.554300652641817\\
7.7977977977978	0.553551001406514\\
7.8328328328328	0.552777415689975\\
7.86786786786779	0.551159978967002\\
7.90290290290279	0.550316896431526\\
7.93793793793778	0.548563918620456\\
7.97297297297278	0.547998223285489\\
8.00800800800799	0.54655831136219\\
8.04304304304298	0.544761415818311\\
8.07807807807798	0.543741936056546\\
8.11311311311297	0.541822223686987\\
8.14814814814797	0.540875345537646\\
8.18318318318318	0.539942632159888\\
8.21821821821818	0.538137451815966\\
8.25325325325317	0.53705471843991\\
8.28828828828817	0.535613485416003\\
8.32332332332316	0.534643625293839\\
8.35835835835837	0.533727505306525\\
8.39339339339337	0.532868484250544\\
8.42842842842836	0.53197558328595\\
8.46346346346336	0.531363490804882\\
8.49849849849835	0.530232894965288\\
8.53353353353335	0.529275148875487\\
8.56856856856856	0.528688513678841\\
8.60360360360355	0.527360412646838\\
8.63863863863855	0.525877610732262\\
8.67367367367354	0.525877610732262\\
8.70870870870854	0.524230875728858\\
8.74374374374375	0.523338295334058\\
8.77877877877875	0.521391562421721\\
8.81381381381374	0.520331971624803\\
8.84884884884874	0.518029732519513\\
8.88388388388373	0.518029732519513\\
8.91891891891873	0.515470763259914\\
8.95395395395394	0.512643443929305\\
8.98898898898893	0.511126288699124\\
9.02402402402393	0.508485693050844\\
9.05905905905892	0.505875639231838\\
9.09409409409392	0.504055449355613\\
9.12912912912913	0.500218318726857\\
9.16416416416412	0.498032564920697\\
9.19919919919912	0.495912036420262\\
9.23423423423411	0.492114983635957\\
9.26926926926911	0.489242944931314\\
9.3043043043041	0.484538795540663\\
9.33933933933932	0.482088687078772\\
9.37437437437431	0.479573852263571\\
9.4094094094093	0.474225206192423\\
9.4444444444443	0.468614076026141\\
9.47947947947929	0.468614076026141\\
9.51451451451451	0.462746315292615\\
9.5495495495495	0.456628357739025\\
9.5845845845845	0.456628357739025\\
9.61961961961949	0.450266344535292\\
9.65465465465449	0.443667193304268\\
9.6896896896897	0.440281092920227\\
9.72472472472469	0.433340330551533\\
9.75975975975969	0.433340330551533\\
9.79479479479468	0.426180714606034\\
9.82982982982968	0.418809326969041\\
9.86486486486467	0.415046423649547\\
9.89989989989989	0.407370552668819\\
9.93493493493488	0.407370552668819\\
9.96996996996988	0.399500310458366\\
10.0050050050049	0.393360947533139\\
10.0400400400399	0.385185334570365\\
10.0750750750751	0.381081054918254\\
10.1101101101101	0.372887251329476\\
10.1451451451451	0.372887251329476\\
10.1801801801801	0.364754367940626\\
10.2152152152151	0.356738250296219\\
10.2502502502501	0.348888923626131\\
10.2852852852853	0.348888923626131\\
10.3203203203203	0.341248275504982\\
10.3553553553553	0.333848263949159\\
10.3903903903902	0.333848263949159\\
10.4254254254252	0.326717108596989\\
10.4604604604605	0.319877441077502\\
10.4954954954955	0.317391550745049\\
10.5305305305304	0.312552024144715\\
10.5655655655654	0.305631054634533\\
10.6006006006004	0.305631054634533\\
10.6356356356354	0.299826802286016\\
10.6706706706706	0.294354086475006\\
10.7057057057056	0.294354086475006\\
10.7407407407406	0.289214222920724\\
10.7757757757756	0.284406307264642\\
10.8108108108106	0.284406307264642\\
10.8458458458458	0.279927678295273\\
10.8808808808808	0.275774252163441\\
10.9159159159158	0.27194076845637\\
10.9509509509508	0.27194076845637\\
10.9859859859858	0.268420999333783\\
11.021021021021	0.265207939347516\\
11.056056056056	0.265207939347516\\
11.091091091091	0.262293974497927\\
11.126126126126	0.259671027856792\\
11.161161161161	0.259671027856792\\
11.196196196196	0.257330683031177\\
11.2312312312312	0.25540906823872\\
11.2662662662662	0.254105069527479\\
11.3013013013012	0.252683016785393\\
11.3363363363362	0.252044248261462\\
11.3713713713712	0.250354836390056\\
11.4064064064064	0.248621962500449\\
11.4414414414414	0.248621962500449\\
11.4764764764764	0.246796682962846\\
11.5115115115114	0.244870134334639\\
11.5465465465464	0.244870134334639\\
11.5815815815814	0.242800617343488\\
11.6166166166166	0.240958859089757\\
11.6516516516516	0.238457450861168\\
11.6866866866866	0.238337196470889\\
11.7217217217216	0.235582683733517\\
11.7567567567566	0.232577843514686\\
11.7917917917918	0.232351426780768\\
11.8268268268268	0.229054433403331\\
11.8618618618618	0.226742163110739\\
11.8968968968968	0.224020125480506\\
11.9319319319318	0.223078460705227\\
11.9669669669668	0.219135028496098\\
12.002002002002	0.215669782561103\\
12.037037037037	0.211192199595061\\
12.072072072072	0.211192199595061\\
12.107107107107	0.206599498673482\\
12.1421421421419	0.201952765808412\\
12.1771771771772	0.197306712569637\\
12.2122122122122	0.197306712569637\\
12.2472472472472	0.1926901314874\\
12.2822822822821	0.188139386900824\\
12.3173173173171	0.188139386900824\\
12.3523523523521	0.183689704852008\\
12.3873873873873	0.181510535156252\\
12.4224224224223	0.177266364056679\\
12.4574574574573	0.175206909283557\\
12.4924924924923	0.17122507539985\\
12.5275275275273	0.169306706325633\\
12.5625625625625	0.167438984801983\\
12.5975975975975	0.16386063081332\\
12.6326326326325	0.160499577508043\\
12.6676676676675	0.160499577508043\\
12.7027027027025	0.157362599363319\\
12.7377377377377	0.154453870628688\\
12.7727727727727	0.154453870628688\\
12.8078078078077	0.151775478693828\\
12.8428428428427	0.149327868042122\\
12.8778778778777	0.147110135595021\\
12.9129129129127	0.147110135595021\\
12.9479479479479	0.145120241577957\\
12.9829829829829	0.143355192079576\\
13.0180180180179	0.143355192079576\\
13.0530530530529	0.14181120839603\\
13.0880880880879	0.14048387906015\\
13.1231231231231	0.14048387906015\\
13.1581581581581	0.139368290877144\\
13.1931931931931	0.138614163288985\\
13.2282282282281	0.138124908245955\\
13.2632632632631	0.137713120461608\\
13.2982982982981	0.137377371086831\\
13.3333333333333	0.137013136996675\\
13.3683683683683	0.136861093676201\\
13.4034034034033	0.136779944871784\\
13.4384384384383	0.136793859104446\\
13.4734734734733	0.136865547384857\\
13.5085085085085	0.137134598460843\\
13.5435435435435	0.137330456291656\\
13.5785785785785	0.137696792005353\\
13.6136136136135	0.138146814834223\\
13.6486486486485	0.138491984705981\\
13.6836836836837	0.140146686114318\\
13.7187187187187	0.142381018161451\\
13.7537537537537	0.143922659814846\\
13.7887887887887	0.146691248547612\\
13.8238238238237	0.147948768221774\\
13.8588588588587	0.149108740474914\\
13.8938938938939	0.151096760096544\\
13.9289289289289	0.152282644157484\\
13.9639639639639	0.15305018511098\\
13.9989989989989	0.153652840010037\\
14.0340340340338	0.153997872908132\\
14.0690690690691	0.154058333286918\\
14.1041041041041	0.154111301157759\\
14.139139139139	0.153888748184167\\
14.174174174174	0.15346207258045\\
14.209209209209	0.15346207258045\\
14.244244244244	0.152899980243428\\
14.2792792792792	0.152246675999962\\
14.3143143143142	0.152246675999962\\
14.3493493493492	0.151568479551383\\
14.3843843843842	0.150915746713559\\
14.4194194194192	0.150699516959373\\
14.4544544544544	0.1502541412324\\
14.4894894894894	0.149868645896858\\
14.5245245245244	0.149702239818426\\
14.5595595595594	0.1493671696342\\
14.5945945945944	0.14925364343052\\
14.6296296296294	0.149144565701783\\
14.6646646646646	0.149152444541851\\
14.6996996996996	0.149257130733398\\
14.7347347347346	0.149471314411949\\
14.7697697697696	0.149799972210923\\
14.8048048048046	0.150050504852909\\
14.8398398398398	0.150277780048211\\
14.8748748748748	0.151032244686122\\
14.9099099099098	0.151984454036883\\
14.9449449449448	0.151984454036883\\
14.9799799799798	0.153135504663854\\
15.015015015015	0.154485156550823\\
15.05005005005	0.156032069655623\\
15.085085085085	0.156878890049226\\
15.12012012012	0.157774121749606\\
15.155155155155	0.158717383633054\\
15.19019019019	0.160746332316765\\
15.2252252252252	0.16296201857878\\
15.2602602602602	0.16296201857878\\
15.2952952952952	0.165360356634132\\
15.3303303303302	0.167936920864094\\
15.3653653653652	0.169290594716064\\
15.4004004004004	0.170687041828061\\
15.4354354354354	0.173605800917297\\
15.4704704704704	0.175126872965195\\
15.5055055055054	0.177343416042826\\
15.5405405405404	0.180524190357149\\
15.5755755755754	0.181708373128968\\
15.6106106106106	0.183637687731171\\
15.6456456456456	0.18539618411313\\
15.6806806806806	0.187323401657872\\
15.7157157157156	0.188837676430648\\
15.7507507507506	0.189875725290321\\
15.7857857857858	0.191379753207236\\
15.8208208208208	0.192468453366267\\
15.8558558558558	0.193244631942648\\
15.8908908908907	0.193691854237344\\
15.9259259259257	0.193795852205086\\
15.9609609609607	0.193795852205086\\
15.9959959959959	0.193211468141722\\
16.0310310310309	0.192732776600158\\
16.0660660660659	0.191401744853078\\
16.1011011011009	0.190613471598586\\
16.1361361361359	0.188817207205706\\
16.1711711711711	0.188085739623827\\
16.2062062062061	0.186490475677479\\
16.2412412412411	0.184823107972735\\
16.2762762762761	0.183115620862314\\
16.3113113113111	0.181645942773547\\
16.3463463463463	0.181397837726994\\
16.3813813813813	0.178688630788543\\
16.4164164164163	0.177506822076071\\
16.4514514514513	0.176233280214732\\
16.4864864864863	0.175009343662064\\
16.5215215215213	0.173282323554663\\
16.5565565565565	0.172244981648398\\
16.5915915915915	0.171117082018096\\
16.6266266266265	0.170391227825642\\
16.6616616616615	0.169374606564573\\
16.6966966966965	0.168719259009211\\
16.7317317317317	0.167862830037719\\
16.7667667667667	0.167515346917535\\
16.8018018018017	0.167097176979376\\
16.8368368368367	0.166734733070025\\
16.8718718718717	0.166734733070025\\
16.9069069069067	0.166597914646141\\
16.9419419419419	0.166627755172108\\
16.9769769769769	0.166859628101308\\
17.0120120120119	0.166859628101308\\
17.0470470470469	0.167428067755146\\
17.0820820820819	0.167949580122809\\
17.1171171171171	0.168497060656151\\
17.1521521521521	0.169156068559485\\
17.1871871871871	0.169731853646877\\
17.2222222222221	0.171129328706297\\
17.2572572572571	0.172307128988999\\
17.2922922922921	0.17272855447491\\
17.3273273273273	0.174524407416471\\
17.3623623623623	0.175843636082437\\
17.3973973973973	0.17790505485317\\
17.4324324324323	0.17868430932085\\
17.4674674674673	0.180322935258453\\
17.5025025025025	0.181683036498919\\
17.5375375375375	0.183166539014821\\
17.5725725725725	0.184804091600503\\
17.6076076076075	0.186696097399635\\
17.6426426426424	0.187783534549353\\
17.6776776776774	0.189519063244347\\
17.7127127127127	0.190350466534495\\
17.7477477477476	0.191501268823884\\
17.7827827827826	0.192376429512524\\
17.8178178178176	0.192845945005013\\
17.8528528528526	0.193128148940174\\
17.8878878878878	0.193214489502812\\
17.9229229229228	0.192928759352663\\
17.9579579579578	0.192315196534453\\
17.9929929929928	0.191882510602364\\
18.0280280280278	0.191144821236026\\
18.063063063063	0.18985885641566\\
18.098098098098	0.18913739654823\\
18.133133133133	0.187034861283051\\
18.168168168168	0.184705547081002\\
18.203203203203	0.183566721606234\\
18.238238238238	0.182226417835173\\
18.2732732732732	0.180151565834723\\
18.3083083083082	0.178607958730272\\
18.3433433433432	0.177082325043007\\
18.3783783783782	0.175545751882865\\
18.4134134134132	0.173327709949008\\
18.4484484484484	0.172825289825567\\
18.4834834834834	0.171198946965996\\
18.5185185185184	0.16958633097848\\
18.5535535535534	0.168334888051155\\
18.5885885885884	0.167433479349647\\
18.6236236236234	0.166660163178445\\
18.6586586586586	0.166083177683053\\
18.6936936936936	0.165166821121797\\
18.7287287287286	0.164192453780702\\
18.7637637637636	0.163546292859013\\
18.7987987987986	0.163072530241722\\
18.8338338338338	0.162829814135592\\
18.8688688688688	0.162635440942361\\
18.9039039039038	0.16248961722184\\
18.9389389389388	0.162460423152434\\
18.9739739739738	0.162509747810176\\
19.009009009009	0.16274342226602\\
19.044044044044	0.163155953134537\\
19.079079079079	0.163155953134537\\
19.114114114114	0.163745233342732\\
19.149149149149	0.164301999173021\\
19.184184184184	0.164509119139842\\
19.2192192192192	0.165489308488082\\
19.2542542542542	0.166544423745885\\
19.2892892892892	0.16705792943696\\
19.3243243243242	0.167930919445506\\
19.3593593593592	0.169231709842346\\
19.3943943943944	0.17011171649934\\
19.4294294294294	0.171763973038593\\
19.4644644644644	0.172878506850389\\
19.4994994994994	0.173799935501423\\
19.5345345345343	0.175256948805988\\
19.5695695695693	0.177237052781376\\
19.6046046046046	0.178119475837117\\
19.6396396396395	0.17896137162594\\
19.6746746746745	0.180501751692162\\
19.7097097097095	0.181055737007079\\
19.7447447447445	0.18186383121402\\
19.7797797797797	0.182759385444717\\
19.8148148148147	0.183154829515806\\
19.8498498498497	0.183658196268349\\
19.8848848848847	0.183750434543002\\
19.9199199199197	0.183750434543002\\
19.9549549549547	0.183405591328104\\
19.9899899899899	0.182975785454172\\
20.0250250250249	0.182156341150232\\
20.0600600600599	0.181430069836747\\
20.0950950950949	0.180271730879149\\
20.1301301301299	0.179275540127344\\
20.1651651651651	0.178173772476974\\
20.2002002002001	0.176933418693299\\
20.2352352352351	0.175623438287231\\
20.2702702702701	0.174400485243312\\
20.3053053053051	0.173230459629655\\
20.3403403403401	0.171658717112616\\
20.3753753753753	0.170323977462012\\
20.4104104104103	0.169115022852606\\
20.4454454454453	0.168232174021322\\
20.4804804804803	0.167196119718279\\
20.5155155155153	0.165991485678599\\
20.5505505505505	0.165137636058795\\
20.5855855855855	0.16393161483212\\
20.6206206206205	0.16334963219538\\
20.6556556556555	0.162847223994935\\
20.6906906906905	0.162026540458698\\
20.7257257257257	0.161669227601641\\
20.7607607607607	0.161064224482551\\
20.7957957957957	0.160751300549823\\
20.8308308308307	0.160519615806551\\
20.8658658658657	0.160352837226876\\
20.9009009009007	0.160225004971758\\
20.9359359359359	0.160157897799716\\
20.9709709709709	0.160206046474912\\
21.0060060060059	0.160321034181703\\
21.0410410410409	0.160630066702724\\
21.0760760760759	0.160741944605113\\
21.1111111111111	0.16109144618693\\
21.1461461461461	0.161702847220822\\
21.1811811811811	0.161924257429706\\
21.2162162162161	0.162409812040531\\
21.251251251251	0.162951727056249\\
21.286286286286	0.163837237316612\\
21.3213213213213	0.164591820010578\\
21.3563563563563	0.165519734458101\\
21.3913913913912	0.166408696991494\\
21.4264264264262	0.167276308752417\\
21.4614614614612	0.168285217931294\\
21.4964964964964	0.169337929324445\\
21.5315315315314	0.170277444629222\\
21.5665665665664	0.172155231331024\\
21.6016016016014	0.172922521050428\\
21.6366366366364	0.174063963559795\\
21.6716716716716	0.175059342052166\\
21.7067067067066	0.176365309251481\\
21.7417417417416	0.177347999521775\\
21.7767767767766	0.178754284779993\\
21.8118118118116	0.179257536046376\\
21.8468468468466	0.179690745328927\\
21.8818818818818	0.180462756536831\\
21.9169169169168	0.180717634879168\\
21.9519519519518	0.180423375887953\\
21.9869869869868	0.180423375887953\\
22.0220220220218	0.179609705842989\\
22.057057057057	0.178873185359971\\
22.092092092092	0.178047454997419\\
22.127127127127	0.176643266002108\\
22.162162162162	0.174875819998871\\
22.197197197197	0.173681783659786\\
22.232232232232	0.172568345082546\\
22.2672672672672	0.171191326106835\\
22.3023023023022	0.169982544552117\\
22.3373373373372	0.16877425950091\\
22.3723723723722	0.167697723876407\\
22.4074074074072	0.166246782275669\\
22.4424424424424	0.165456891939818\\
22.4774774774774	0.164817556345515\\
22.5125125125124	0.163751154875047\\
22.5475475475474	0.162505075109421\\
22.5825825825824	0.161885290534731\\
22.6176176176174	0.161380556556517\\
22.6526526526526	0.160389112829974\\
22.6876876876876	0.159801610668778\\
22.7227227227226	0.159539554354162\\
22.7577577577576	0.158838474847485\\
22.7927927927926	0.158318304564191\\
22.8278278278278	0.158137899716234\\
22.8628628628628	0.157973794015788\\
22.8978978978978	0.157803756205357\\
22.9329329329328	0.157761278564671\\
22.9679679679678	0.157783508144788\\
23.0030030030027	0.157842484419243\\
23.038038038038	0.1580700637553\\
23.073073073073	0.158285942415978\\
23.108108108108	0.158747675121232\\
23.1431431431429	0.158957344640043\\
23.1781781781779	0.159278335509029\\
23.2132132132132	0.160074900339779\\
23.2482482482481	0.160850846597062\\
23.2832832832831	0.161137261146755\\
23.3183183183181	0.161931694703543\\
23.3533533533531	0.163496458982812\\
23.3883883883881	0.163946280004235\\
23.4234234234233	0.165860302285623\\
23.4584584584583	0.168044400622217\\
23.4934934934933	0.169132171997531\\
23.5285285285283	0.171095909759785\\
23.5635635635633	0.171603234951345\\
23.5985985985985	0.174052087747695\\
23.6336336336335	0.176399077426154\\
23.6686686686685	0.178058219570769\\
23.7037037037035	0.1796095435024\\
23.7387387387385	0.181355215241368\\
23.7737737737737	0.181776446489155\\
23.8088088088087	0.182495100104102\\
23.8438438438437	0.183278703499896\\
23.8788788788787	0.183557637924926\\
23.9139139139137	0.183910661018748\\
23.9489489489487	0.183818378745922\\
23.9839839839839	0.183581021815875\\
24.0190190190189	0.182737157577073\\
24.0540540540539	0.181962055920489\\
24.0890890890889	0.181052974825557\\
24.1241241241239	0.179282991111804\\
24.1591591591591	0.177329141288129\\
24.1941941941941	0.176490534332365\\
24.2292292292291	0.175131880904614\\
24.2642642642641	0.174022205130153\\
24.2992992992991	0.172902383307702\\
24.3343343343343	0.170907343343034\\
24.3693693693693	0.168758858905424\\
24.4044044044043	0.167401789285447\\
24.4394394394393	0.166408131106415\\
24.4744744744743	0.16469590191628\\
24.5095095095093	0.163562054636551\\
24.5445445445445	0.162821454754817\\
24.5795795795795	0.161341628595599\\
24.6146146146145	0.160575176382187\\
24.6496496496495	0.159311106777131\\
24.6846846846845	0.158689846592241\\
24.7197197197197	0.158130826188247\\
24.7547547547547	0.1576210676865\\
24.7897897897897	0.157374688774749\\
24.8248248248247	0.156963714962488\\
24.8598598598597	0.156736038358248\\
24.8948948948946	0.156640416823636\\
24.9299299299299	0.156608740273506\\
24.9649649649649	0.156704534396857\\
24.9999999999998	0.156730497427427\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10	0.0487216238810184\\
-9.96496496496503	0.0459171692511565\\
-9.92992992993004	0.0409327138563999\\
-9.89489489489482	0.0394842477442519\\
-9.85985985985983	0.0356972647278146\\
-9.82482482482483	0.0343055547506433\\
-9.78978978978984	0.0325260465231935\\
-9.75475475475485	0.0321022039031876\\
-9.71971971971985	0.0320909617615131\\
-9.68468468468464	0.033073100207287\\
-9.64964964964964	0.033073100207287\\
-9.61461461461465	0.0349192518775002\\
-9.57957957957965	0.0368018875691543\\
-9.54454454454466	0.0382721782221338\\
-9.50950950950945	0.0416780171205032\\
-9.47447447447445	0.0435929636133209\\
-9.43943943943946	0.0467043480991765\\
-9.40440440440446	0.0512554548327163\\
-9.36936936936947	0.0512554548327163\\
-9.33433433433447	0.0562111116752488\\
-9.29929929929926	0.0615176977256892\\
-9.26426426426426	0.0615176977256892\\
-9.22922922922927	0.0671287298773561\\
-9.19419419419427	0.0730038053210233\\
-9.15915915915928	0.0791076337843052\\
-9.12412412412407	0.0791076337843052\\
-9.08908908908907	0.085409356502307\\
-9.05405405405408	0.0886256228146775\\
-9.01901901901908	0.0951744951634443\\
-8.98398398398409	0.0985015975016515\\
-8.94894894894888	0.103551010646392\\
-8.91391391391388	0.108664230661211\\
-8.87887887887889	0.110381616154946\\
-8.84384384384389	0.117309934136805\\
-8.8088088088089	0.124321782090207\\
-8.7737737737739	0.127855259034696\\
-8.73873873873869	0.132285940852344\\
-8.7037037037037	0.136982345443728\\
-8.6686686686687	0.143718021912082\\
-8.63363363363371	0.14601775970212\\
-8.59859859859871	0.150947757625632\\
-8.5635635635635	0.157695537772933\\
-8.5285285285285	0.159947041842668\\
-8.49349349349351	0.166498877341102\\
-8.45845845845851	0.162965585743179\\
-8.42342342342352	0.160618822205215\\
-8.38838838838852	0.154366612890083\\
-8.35335335335331	0.146519111745543\\
-8.31831831831832	0.141409338796396\\
-8.28328328328332	0.130184893653877\\
-8.24824824824833	0.12502111596009\\
-8.21321321321333	0.117746557512067\\
-8.17817817817812	0.103826196720028\\
-8.14314314314312	0.0887678638383421\\
-8.10810810810813	0.0887678638383421\\
-8.07307307307313	0.0727121627375132\\
-8.03803803803814	0.0557896667777506\\
-8.00300300300314	0.0503375303990651\\
-7.96796796796793	0.0452923815294357\\
-7.93293293293294	0.040370091717081\\
-7.89789789789794	0.0370255262910224\\
-7.86286286286295	0.0345269226992663\\
-7.82782782782795	0.0345269226992663\\
-7.79279279279274	0.0328790545341286\\
-7.75775775775775	0.0319206072252342\\
-7.72272272272275	0.0318676617180611\\
-7.68768768768776	0.0325211749359625\\
-7.65265265265276	0.0340825210229158\\
-7.61761761761755	0.0340825210229158\\
-7.58258258258255	0.0364348475605319\\
-7.54754754754756	0.0394755059177075\\
-7.51251251251256	0.0405175377405314\\
-7.47747747747757	0.0432481904683565\\
-7.44244244244257	0.0455802648349429\\
-7.40740740740736	0.0500266234729539\\
-7.37237237237237	0.0548913643591773\\
-7.33733733733737	0.0548913643591773\\
-7.30230230230238	0.0601190865410557\\
-7.26726726726738	0.0656617349599901\\
-7.23223223223217	0.0656617349599901\\
-7.19719719719718	0.0714775667002833\\
-7.16216216216218	0.0775301355316702\\
-7.12712712712719	0.0775301355316702\\
-7.09209209209219	0.0837875687814916\\
-7.0570570570572	0.0902220326656993\\
-7.02202202202198	0.0959644030576772\\
-6.98698698698699	0.0968092680141104\\
-6.95195195195199	0.103528159466428\\
-6.916916916917	0.108358036919933\\
-6.881881881882	0.110360343887332\\
-6.84684684684679	0.117289865177857\\
-6.8118118118118	0.123845277301178\\
-6.7767767767768	0.127836590171705\\
-6.74174174174181	0.132499749810826\\
-6.70670670670681	0.136964732897326\\
-6.67167167167182	0.141450777765103\\
-6.63663663663661	0.148947727155307\\
-6.60160160160161	0.150931409887983\\
-6.56656656656662	0.157786647692371\\
-6.53153153153162	0.161140246080451\\
-6.49649649649663	0.166823525724912\\
-6.46146146146141	0.163275520112969\\
-6.42642642642642	0.161023629860578\\
-6.39139139139142	0.154265356144053\\
-6.35635635635643	0.150202275002385\\
-6.32132132132143	0.140667854297675\\
-6.28628628628622	0.135245302165273\\
-6.25125125125123	0.123256748209038\\
-6.21621621621623	0.123256748209038\\
-6.18118118118124	0.109876135233844\\
-6.14614614614624	0.0952797023294559\\
-6.11111111111125	0.0796258935751797\\
-6.07607607607604	0.075561904547746\\
-6.04104104104104	0.0630377178428813\\
-6.00600600600605	0.0500679502997292\\
-5.97097097097105	0.045180202280295\\
-5.93593593593606	0.0409662632372315\\
-5.90090090090084	0.0387488771223647\\
-5.86586586586585	0.0352565147330954\\
-5.83083083083085	0.0339434937699765\\
-5.79579579579586	0.0329693854722642\\
-5.76076076076086	0.0319498353830659\\
-5.72572572572587	0.0318682433766276\\
-5.69069069069066	0.0320477674100151\\
-5.65565565565566	0.033126542814966\\
-5.62062062062067	0.0350596988038068\\
-5.58558558558567	0.0363099267788781\\
-5.55055055055068	0.0385067428126723\\
-5.51551551551547	0.0401689275007764\\
-5.48048048048047	0.0429324557323214\\
-5.44544544544548	0.0444270279489231\\
-5.41041041041048	0.0487465134549327\\
-5.37537537537549	0.0522740581448928\\
-5.34034034034027	0.0547493604360794\\
-5.30530530530528	0.0599673845508881\\
-5.27027027027028	0.0655021313179578\\
-5.23523523523529	0.0655021313179578\\
-5.20020020020029	0.0713111439978947\\
-5.1651651651653	0.0773576640132095\\
-5.13013013013009	0.0773576640132095\\
-5.09509509509509	0.0836097712237441\\
-5.0600600600601	0.090039613643711\\
-5.0250250250251	0.0948219774170434\\
-4.98998998999011	0.0966228679331186\\
-4.9549549549549	0.103338331411365\\
-4.9199199199199	0.106526317926795\\
-4.88488488488491	0.112970438769682\\
-4.84984984984991	0.11513698973091\\
-4.81481481481492	0.122125525429845\\
-4.77977977977992	0.127305911958573\\
-4.74474474474471	0.132745543441343\\
-4.70970970970971	0.136316720083004\\
-4.67467467467472	0.143499083782645\\
-4.63963963963972	0.144884768338147\\
-4.60460460460473	0.150709362433304\\
-4.56956956956952	0.154357988397333\\
-4.53453453453452	0.161575864461949\\
-4.49949949949953	0.167076343818318\\
-4.46446446446453	0.163536831370628\\
-4.42942942942954	0.159281366816443\\
-4.39439439439454	0.15587053144112\\
-4.35935935935933	0.147642891045174\\
-4.32432432432434	0.142833799642143\\
-4.28928928928934	0.137584096791207\\
-4.25425425425435	0.125914658885492\\
-4.21921921921935	0.117031039904903\\
-4.18418418418414	0.103052526381386\\
-4.14914914914914	0.103052526381386\\
-4.11411411411415	0.0879433122261921\\
-4.07907907907915	0.0718433721261649\\
-4.04404404404416	0.0718433721261649\\
-4.00900900900916	0.0548824807000706\\
-3.97397397397395	0.04601621422021\\
-3.93893893893896	0.04203021201127\\
-3.90390390390396	0.0387385057065112\\
-3.86886886886897	0.0375257461977374\\
-3.83383383383397	0.0344627263706786\\
-3.79879879879876	0.0326784657414461\\
-3.76376376376377	0.0326784657414461\\
-3.72872872872877	0.0320901561152052\\
-3.69369369369378	0.0325687424779913\\
-3.65865865865878	0.033980223490997\\
-3.62362362362357	0.033980223490997\\
-3.58858858858857	0.0362122759048567\\
-3.55355355355358	0.0391560372181366\\
-3.51851851851858	0.039990885735651\\
-3.48348348348359	0.0427122669776098\\
-3.44844844844859	0.0436876109777046\\
-3.41341341341338	0.0479005780631914\\
-3.37837837837839	0.0525612389932537\\
-3.34334334334339	0.0550411186007554\\
-3.3083083083084	0.0602669148258311\\
-3.2732732732734	0.0658085957248971\\
-3.23823823823819	0.0658085957248971\\
-3.2032032032032	0.0716238289236165\\
-3.1681681681682	0.0772149247762682\\
-3.13313313313321	0.0776757527588866\\
-3.09809809809821	0.0839324665241873\\
-3.06306306306322	0.0903662329518288\\
-3.028028028028	0.0903662329518288\\
-2.99299299299301	0.0969528475355183\\
-2.95795795795801	0.103671195373557\\
-2.92292292292302	0.110502896467435\\
-2.88788788788802	0.110502896467435\\
-2.85285285285281	0.11743198277634\\
-2.81781781781782	0.120928508688757\\
-2.78278278278282	0.126281428924756\\
-2.74774774774783	0.131528425896167\\
-2.71271271271283	0.13509398104409\\
-2.67767767767784	0.139583727947353\\
-2.64264264264263	0.146319940401617\\
-2.60760760760763	0.149487031977762\\
-2.57257257257264	0.156470528847828\\
-2.53753753753764	0.159925395452817\\
-2.50250250250265	0.166947750799723\\
-2.46746746746743	0.163809893112545\\
-2.43243243243244	0.160421384757637\\
-2.39739739739744	0.153482037644053\\
-2.36236236236245	0.149327192053593\\
-2.32732732732745	0.144694871699968\\
-2.29229229229224	0.134119038061487\\
-2.25725725725725	0.128228228906155\\
-2.22222222222225	0.118706986611886\\
-2.18718718718726	0.115364387251197\\
-2.15215215215226	0.101245427751725\\
-2.11711711711727	0.0860128158782881\\
-2.08208208208206	0.0698055991227241\\
-2.04704704704706	0.0698055991227241\\
-2.01201201201207	0.0527516759323427\\
-1.97697697697707	0.0460332478942416\\
-1.94194194194208	0.0420500495977258\\
-1.90690690690686	0.0389475287402546\\
-1.87187187187187	0.0353674146702624\\
-1.83683683683687	0.0342930840549777\\
-1.80180180180188	0.0331376855258585\\
-1.76676676676688	0.03214989372764\\
-1.73173173173189	0.0320830021569958\\
-1.69669669669668	0.032276335683257\\
-1.66166166166168	0.0333800946847565\\
-1.62662662662669	0.035334928720333\\
-1.59159159159169	0.0359425916416491\\
-1.5565565565567	0.0369374850192338\\
-1.52152152152149	0.0400449642300565\\
-1.48648648648649	0.0427674010623528\\
-1.4514514514515	0.0457896771071569\\
-1.4164164164165	0.0468585346236182\\
-1.38138138138151	0.0514145040612713\\
-1.34634634634651	0.0563743465574684\\
-1.3113113113113	0.0563743465574684\\
-1.2762762762763	0.0616845359575698\\
-1.24124124124131	0.0672986729763602\\
-1.20620620620631	0.0731764213573193\\
-1.17117117117132	0.0731764213573193\\
-1.13613613613611	0.0792825459048435\\
-1.10110110110111	0.085586236409456\\
-1.06606606606612	0.0888033776000331\\
-1.03103103103112	0.0920601736670768\\
-0.995995995996127	0.0981377685214394\\
-0.960960960960915	0.102041068857203\\
-0.92592592592592	0.107134670368503\\
-0.890890890890925	0.110563637704052\\
-0.85585585585593	0.117492875920198\\
-0.820820820820935	0.120989544477207\\
-0.78578578578594	0.125902362895645\\
-0.750750750750729	0.131589661224873\\
-0.715715715715734	0.135155260991037\\
-0.680680680680739	0.139513113238102\\
-0.645645645645744	0.145420707993395\\
-0.610610610610749	0.149548449146015\\
-0.575575575575537	0.156810005158003\\
-0.540540540540542	0.159176038553419\\
-0.505505505505547	0.166630127818754\\
-0.470470470470552	0.16419664727429\\
-0.435435435435557	0.161059738374973\\
-0.400400400400562	0.156523413859453\\
-0.36536536536535	0.15008458439149\\
-0.330330330330355	0.140903350776328\\
-0.29529529529536	0.135531551885608\\
-0.260260260260365	0.129760122690234\\
-0.22522522522537	0.123614426305149\\
-0.190190190190159	0.110291960666347\\
-0.155155155155164	0.0957467775169431\\
-0.120120120120169	0.0957467775169431\\
-0.0850850850851737	0.0760920142569892\\
-0.0500500500501787	0.0678281495302468\\
-0.0150150150151837	0.0550478219160562\\
0.0200200200200281	0.0523407062272696\\
0.0550550550550231	0.0571335203302499\\
0.090090090090018	0.0662626911976263\\
0.125125125125013	0.0765900933402465\\
0.160160160160008	0.0765900933402465\\
0.19519519519522	0.0882532960647669\\
0.230230230230215	0.101165836377876\\
0.26526526526521	0.116153072817911\\
0.300300300300205	0.1240467813661\\
0.3353353353352	0.132170410034241\\
0.370370370370411	0.140505744055498\\
0.405405405405406	0.157745931188049\\
0.440440440440401	0.175638826539373\\
0.475475475475396	0.180199494331323\\
0.510510510510391	0.190575323403506\\
0.545545545545386	0.20227277726142\\
0.580580580580598	0.224089174158813\\
0.615615615615593	0.233673351867793\\
0.650650650650588	0.248908010066912\\
0.685685685685583	0.261027317684004\\
0.720720720720578	0.278997385921079\\
0.75575575575579	0.295349543436668\\
0.790790790790785	0.305695550882912\\
0.82582582582578	0.310998138019299\\
0.860860860860775	0.331102488265054\\
0.89589589589577	0.351259877911876\\
0.930930930930765	0.358160949480556\\
0.965965965965977	0.363441288884023\\
1.00100100100097	0.372255383219018\\
1.03603603603597	0.372255383219018\\
1.07107107107096	0.37684065608514\\
1.10610610610596	0.378430115118043\\
1.14114114114117	0.379874514581601\\
1.17617617617616	0.380313443715438\\
1.21121121121116	0.380084314122197\\
1.24624624624615	0.379701869028686\\
1.28128128128115	0.377826992896726\\
1.31631631631614	0.374929001161293\\
1.35135135135135	0.374929001163698\\
1.38638638638635	0.370600711783542\\
1.42142142142134	0.365609988034639\\
1.45645645645634	0.361968764601938\\
1.49149149149133	0.360812163346838\\
1.52652652652655	0.354514047597152\\
1.56156156156154	0.347596563004754\\
1.59659659659654	0.340119830805311\\
1.63163163163153	0.340119830805311\\
1.66666666666653	0.332137997992567\\
1.70170170170174	0.327980246405326\\
1.73673673673673	0.323719977729974\\
1.77177177177173	0.31492110968862\\
1.80680680680672	0.305779848381054\\
1.84184184184172	0.305779848381054\\
1.87687687687671	0.296334647207159\\
1.91191191191192	0.286620340937927\\
1.94694694694692	0.276665463878562\\
1.98198198198191	0.276665463878562\\
2.01701701701691	0.270481292913227\\
2.0520520520519	0.272994421785061\\
2.08708708708712	0.274580343524879\\
2.12212212212211	0.278945957305062\\
2.15715715715711	0.282406032765136\\
2.1921921921921	0.287397454280328\\
2.2272272272271	0.290835768570298\\
2.26226226226209	0.301265882382941\\
2.2972972972973	0.304165213285202\\
2.3323323323323	0.313483077494028\\
2.36736736736729	0.324852290259968\\
2.40240240240229	0.324852290259968\\
2.43743743743728	0.337133793735232\\
2.4724724724725	0.346887202954364\\
2.50750750750749	0.350228190390678\\
2.54254254254248	0.363989918215532\\
2.57757757757748	0.378340795965051\\
2.61261261261247	0.393203032491764\\
2.64764764764747	0.393203032491764\\
2.68268268268268	0.407088685775862\\
2.71771771771768	0.41713506647529\\
2.75275275275267	0.424887911093963\\
2.78778778778767	0.426697415420183\\
2.82282282282266	0.427685392856658\\
2.85785785785787	0.428749156887881\\
2.89289289289287	0.428477148253682\\
2.92792792792786	0.42728709944359\\
2.96296296296286	0.426656220626747\\
2.99799799799785	0.423849419719739\\
3.03303303303307	0.421970709010019\\
3.06806806806806	0.419811458193642\\
3.10310310310305	0.417386335314125\\
3.13813813813805	0.411819821364181\\
3.17317317317305	0.405364368013177\\
3.20820820820804	0.401845574438127\\
3.24324324324325	0.398149714248088\\
3.27827827827825	0.390282786003604\\
3.31331331331324	0.381836892430318\\
3.34834834834824	0.37964027938446\\
3.38338338338323	0.374021519851586\\
3.41841841841844	0.368229593174512\\
3.45345345345344	0.362278083559596\\
3.48848848848843	0.351204361077367\\
3.52352352352343	0.346466194399927\\
3.55855855855842	0.340047399390809\\
3.59359359359342	0.333521876023414\\
3.62862862862863	0.322880955279412\\
3.66366366366363	0.31747731950774\\
3.69869869869862	0.306522070238903\\
3.73373373373362	0.300977152008262\\
3.76876876876861	0.29539149788006\\
3.80380380380382	0.284108868496065\\
3.83883883883882	0.278417273551825\\
3.87387387387381	0.266944693334052\\
3.90890890890881	0.261167828070943\\
3.9439439439438	0.248082683055535\\
3.9789789789788	0.248082683055535\\
4.01401401401401	0.239732774755264\\
4.049049049049	0.240793511751483\\
4.084084084084	0.242242137836461\\
4.11911911911899	0.243692970159174\\
4.15415415415399	0.247846790722399\\
4.1891891891892	0.250560532342989\\
4.2242242242242	0.25368717350879\\
4.25925925925919	0.261088999022285\\
4.29429429429419	0.269838068317407\\
4.32932932932918	0.269838068317407\\
4.36436436436439	0.279781368543995\\
4.39939939939939	0.2907670296762\\
4.43443443443438	0.29661680437261\\
4.46946946946938	0.305778862977368\\
4.50450450450437	0.312125492229687\\
4.53953953953937	0.328720446625261\\
4.57457457457458	0.328720446625261\\
4.60960960960957	0.342663681567755\\
4.64464464464457	0.352440440321547\\
4.67967967967956	0.361340308918047\\
4.71471471471456	0.373444901284132\\
4.74974974974977	0.388764537182771\\
4.78478478478477	0.396253110688339\\
4.81981981981976	0.401044239076702\\
4.85485485485476	0.403705385563338\\
4.88988988988975	0.40484793667211\\
4.92492492492475	0.40592976215612\\
4.95995995995996	0.406074135789503\\
4.99499499499495	0.405320538907752\\
5.03003003002995	0.403060310864968\\
5.06506506506494	0.401406144390211\\
5.10010010009994	0.399439341695547\\
5.13513513513515	0.394679547653175\\
5.17017017017014	0.388912033072078\\
5.20520520520514	0.388912033072078\\
5.24024024024013	0.383119168612975\\
5.27527527527513	0.37767955077706\\
5.31031031031012	0.372844726016294\\
5.34534534534534	0.367758277399671\\
5.38038038038033	0.362441243704142\\
5.41541541541533	0.353499444647111\\
5.45045045045032	0.344086825684394\\
5.48548548548531	0.341668227539103\\
5.52052052052053	0.337994596874917\\
5.55555555555552	0.327949793157602\\
5.59059059059052	0.317582826925314\\
5.62562562562551	0.317582826925314\\
5.66066066066051	0.306937524420958\\
5.69569569569572	0.296051708934424\\
5.73073073073071	0.290529339472748\\
5.76576576576571	0.282156334136296\\
5.8008008008007	0.276519729882043\\
5.8358358358357	0.265129221417267\\
5.87087087087069	0.253600859040608\\
5.90590590590591	0.253600859040608\\
5.9409409409409	0.241954308233452\\
5.9759759759759	0.230206460546396\\
6.01101101101089	0.227576698108603\\
6.04604604604588	0.228556102636839\\
6.0810810810811	0.229613138252856\\
6.11611611611609	0.230778637419033\\
6.15115115115109	0.234517471522064\\
6.18618618618608	0.239961508215392\\
6.22122122122108	0.239961508215392\\
6.25625625625607	0.246991308393781\\
6.29129129129128	0.255429918105587\\
6.32632632632628	0.26012748187202\\
6.36136136136127	0.265114366239575\\
6.39639639639627	0.275865920186573\\
6.43143143143126	0.281594098801099\\
6.46646646646648	0.290584148460248\\
6.50150150150147	0.30324026418778\\
6.53653653653646	0.30324026418778\\
6.57157157157146	0.316568186672462\\
6.60660660660646	0.330478198786775\\
6.64164164164145	0.344892645795571\\
6.67667667667666	0.344892645795571\\
6.71171171171166	0.357864957916197\\
6.74674674674665	0.370131833765184\\
6.78178178178165	0.378611994239994\\
6.81681681681664	0.392508155732989\\
6.85185185185185	0.394613401239959\\
6.88688688688685	0.396093803949607\\
6.92192192192184	0.398256087469637\\
6.95695695695684	0.399081244986381\\
6.99199199199183	0.398513689861153\\
7.02702702702705	0.398156266807071\\
7.06206206206204	0.396616170917631\\
7.09709709709704	0.393255137987192\\
7.13213213213203	0.391780601835581\\
7.16716716716703	0.387975412384985\\
7.20220220220202	0.38354038325873\\
7.23723723723723	0.379506752425414\\
7.27227227227223	0.375309477288824\\
7.30730730730722	0.370822504336685\\
7.34234234234222	0.361069123573188\\
7.37737737737721	0.361069123573188\\
7.41241241241242	0.352459362197703\\
7.44744744744742	0.343331203688915\\
7.48248248248241	0.343331203688915\\
7.51751751751741	0.3337553185687\\
7.5525525525524	0.323792153592656\\
7.5875875875874	0.313493642179987\\
7.62262262262261	0.313493642179987\\
7.65765765765761	0.302904958608203\\
7.6926926926926	0.294808077366648\\
7.7277277277276	0.291606047520964\\
7.76276276276259	0.280803701136215\\
7.7977977977978	0.269824175302096\\
7.8328328328328	0.258692009032063\\
7.86786786786779	0.258692009032063\\
7.90290290290279	0.247428387772434\\
7.93793793793778	0.236051651217333\\
7.97297297297278	0.236051651217333\\
8.00800800800799	0.225217173808061\\
8.04304304304298	0.211499730965389\\
8.07807807807798	0.199204145647935\\
8.11311311311297	0.199204145647935\\
8.14814814814797	0.188488575306752\\
8.18318318318318	0.182068752614579\\
8.21821821821818	0.175132933147944\\
8.25325325325317	0.171408054822285\\
8.28828828828817	0.167999279647101\\
8.32332332332316	0.161825830467751\\
8.35835835835837	0.15853572480774\\
8.39339339339337	0.15438692453159\\
8.42842842842836	0.153202347701387\\
8.46346346346336	0.150014413013799\\
8.49849849849835	0.1476928579783\\
8.53353353353335	0.1476928579783\\
8.56856856856856	0.146155249452156\\
8.60360360360355	0.145325052892235\\
8.63863863863855	0.145157842449503\\
8.67367367367354	0.145327018776888\\
8.70870870870854	0.145327018776888\\
8.74374374374375	0.146055128751985\\
8.77877877877875	0.147274656027861\\
8.81381381381374	0.147274656027861\\
8.84884884884874	0.148941637387892\\
8.88388388388373	0.151016502123277\\
8.91891891891873	0.151832008724155\\
8.95395395395394	0.154509260293895\\
8.98898898898893	0.155893100566222\\
9.02402402402393	0.157938876671628\\
9.05905905905892	0.160139113244642\\
9.09409409409392	0.163438048241505\\
9.12912912912913	0.165174483015223\\
9.16416416416412	0.167526938795595\\
9.19919919919912	0.169855836471756\\
9.23423423423411	0.173926357674236\\
9.26926926926911	0.178200076079493\\
9.3043043043041	0.179299721756483\\
9.33933933933932	0.182384351352496\\
9.37437437437431	0.185262873436022\\
9.4094094094093	0.190950881010444\\
9.4444444444443	0.187738930243368\\
9.47947947947929	0.184387806426372\\
9.51451451451451	0.177183156505128\\
9.5495495495495	0.17023837435468\\
9.5845845845845	0.162405664192307\\
9.61961961961949	0.154528440658618\\
9.65465465465449	0.140769696312833\\
9.6896896896897	0.140769696312833\\
9.72472472472469	0.123873143405146\\
9.75975975975969	0.106593516444794\\
9.79479479479468	0.105957160152758\\
9.82982982982968	0.0932496445151412\\
9.86486486486467	0.0793940958245823\\
9.89989989989989	0.0610955552118748\\
9.93493493493488	0.0421669733513473\\
9.96996996996988	0.038877323558869\\
10.0050050050049	0.0248940328664547\\
10.0400400400399	0.0176252397368417\\
10.0750750750751	0.0114488552502577\\
10.1101101101101	0.0114488552502577\\
10.1451451451451	0.00665397259621002\\
10.1801801801801	0.00404807604419477\\
10.2152152152151	0.00165618362708248\\
10.2502502502501	0.00165618362708248\\
10.2852852852853	0.000402739974137593\\
10.3203203203203	0\\
10.3553553553553	0\\
10.3903903903902	0\\
10.4254254254252	0\\
10.4604604604605	1.44147936319474e-05\\
10.4954954954955	0.00186628216291785\\
10.5305305305304	0.00275655088981251\\
10.5655655655654	0.0048036253179265\\
10.6006006006004	0.00717322650145718\\
10.6356356356354	0.00984177194681979\\
10.6706706706706	0.0113444471859906\\
10.7057057057056	0.0135909255208978\\
10.7407407407406	0.0177182663799199\\
10.7757757757756	0.0222016928154104\\
10.8108108108106	0.0222016928154104\\
10.8458458458458	0.0270058340926339\\
10.8808808808808	0.0320929860789683\\
10.9159159159158	0.0320929860789683\\
10.9509509509508	0.0374283517431206\\
10.9859859859858	0.0420572540852541\\
11.021021021021	0.0440077554020023\\
11.056056056056	0.0487303301914594\\
11.091091091091	0.0512836035764813\\
11.126126126126	0.0556134216836239\\
11.161161161161	0.0597503093319018\\
11.196196196196	0.0604867874765551\\
11.2312312312312	0.0640431368502331\\
11.2662662662662	0.0668380610273236\\
11.3013013013012	0.0707422797781742\\
11.3363363363362	0.0753623934171417\\
11.3713713713712	0.0753623934171417\\
11.4064064064064	0.0800921707863316\\
11.4414414414414	0.083251213775046\\
11.4764764764764	0.0851600223631961\\
11.5115115115114	0.0898413175278825\\
11.5465465465464	0.0921476481322892\\
11.5815815815814	0.09642121143841\\
11.6166166166166	0.0974033844695754\\
11.6516516516516	0.102912911595772\\
11.6866866866866	0.105508884584452\\
11.7217217217216	0.108060418409269\\
11.7567567567566	0.108480592361775\\
11.7917917917918	0.10516888978715\\
11.8268268268268	0.100149484106469\\
11.8618618618618	0.0891905309842961\\
11.8968968968968	0.0783098263422567\\
11.9319319319318	0.0706036860114357\\
11.9669669669668	0.0568646574491213\\
12.002002002002	0.0475890929349081\\
12.037037037037	0.0443216148800189\\
12.072072072072	0.0427844599210042\\
12.107107107107	0.0395848406691202\\
12.1421421421419	0.0374805336154561\\
12.1771771771772	0.0374805336154561\\
12.2122122122122	0.0365587931890955\\
12.2472472472472	0.0367406620507714\\
12.2822822822821	0.0367406620507714\\
12.3173173173171	0.0383181150556893\\
12.3523523523521	0.0394630838725732\\
12.3873873873873	0.0418872371899192\\
12.4224224224223	0.0443522510576639\\
12.4574574574573	0.0458552034783288\\
12.4924924924923	0.0467601230475433\\
12.5275275275273	0.0507916304224171\\
12.5625625625625	0.0552950749314022\\
12.5975975975975	0.0602094116431029\\
12.6326326326325	0.0602094116431029\\
12.6676676676675	0.0654815140220002\\
12.7027027027025	0.0696418215790846\\
12.7377377377377	0.0725042603816912\\
12.7727727727727	0.0784210860748691\\
12.8078078078077	0.0814669013700251\\
12.8428428428427	0.0845657500008484\\
12.8778778778777	0.0877140282598007\\
12.9129129129127	0.0941459049666745\\
12.9479479479479	0.0996135749818843\\
12.9829829829829	0.10590520673457\\
13.0180180180179	0.10746857603243\\
13.0530530530529	0.113491093580466\\
13.0880880880879	0.114484950823168\\
13.1231231231231	0.116075850434673\\
13.1581581581581	0.118792869044047\\
13.1931931931931	0.121090237039874\\
13.2282282282281	0.122908729564829\\
13.2632632632631	0.124769336171316\\
13.2982982982981	0.126669976113539\\
13.3333333333333	0.12959178032015\\
13.3683683683683	0.131584272165334\\
13.4034034034033	0.133610526981127\\
13.4384384384383	0.136918928491508\\
13.4734734734733	0.138602210102617\\
13.5085085085085	0.142023541695622\\
13.5435435435435	0.143760332271511\\
13.5785785785785	0.147337146487615\\
13.6136136136135	0.152737579325557\\
13.6486486486485	0.150678026675078\\
13.6836836836837	0.143045517629748\\
13.7187187187187	0.134656232897977\\
13.7537537537537	0.128180047151785\\
13.7887887887887	0.114675591980797\\
13.8238238238237	0.107477260052718\\
13.8588588588587	0.100004177788732\\
13.8938938938939	0.0843218792308952\\
13.9289289289289	0.0719514208105203\\
13.9639639639639	0.0612964499203761\\
13.9989989989989	0.0491442874371369\\
14.0340340340338	0.0448628377300544\\
14.0690690690691	0.0434993026710674\\
14.1041041041041	0.0386753180471346\\
14.139139139139	0.0350954538450956\\
14.174174174174	0.0328622965151001\\
14.209209209209	0.0328622965151001\\
14.244244244244	0.0318900002941846\\
14.2792792792792	0.0320535411368411\\
14.3143143143142	0.0320535411368411\\
14.3493493493492	0.0332176107411462\\
14.3843843843842	0.0352382210906816\\
14.4194194194192	0.0361329002004877\\
14.4544544544544	0.0384325015852699\\
14.4894894894894	0.0411253083480583\\
14.5245245245244	0.0426064182611432\\
14.5595595595594	0.0467691600630804\\
14.5945945945944	0.0490331202726582\\
14.6296296296294	0.0538868658810285\\
14.6646646646646	0.0564621656056467\\
14.6996996996996	0.0607932733097227\\
14.7347347347346	0.0651978825366622\\
14.7697697697696	0.0697783552953229\\
14.8048048048046	0.0725733249557104\\
14.8398398398398	0.0748166602271493\\
14.8748748748748	0.0810941418173034\\
14.9099099099098	0.0872800497386168\\
14.9449449449448	0.0875697547656856\\
14.9799799799798	0.0942163335591301\\
15.015015015015	0.0998219173639657\\
15.05005005005	0.106318107620477\\
15.085085085085	0.111434099820184\\
15.12012012012	0.114962012973241\\
15.155155155155	0.118513475365211\\
15.19019019019	0.124770634207834\\
15.2252252252252	0.131650979785526\\
15.2602602602602	0.132921751468704\\
15.2952952952952	0.138602971616295\\
15.3303303303302	0.1456166661823\\
15.3653653653652	0.151285649365578\\
15.4004004004004	0.152683529251287\\
15.4354354354354	0.159508301207993\\
15.4704704704704	0.164998999271484\\
15.5055055055054	0.167761852113446\\
15.5405405405404	0.162430023557109\\
15.5755755755754	0.159957701829528\\
15.6106106106106	0.155157408406124\\
15.6456456456456	0.149719003185017\\
15.6806806806806	0.142345425142996\\
15.7157157157156	0.135226907702413\\
15.7507507507506	0.129356407500732\\
15.7857857857858	0.118640954226225\\
15.8208208208208	0.107906292388662\\
15.8558558558558	0.0964672239305775\\
15.8908908908907	0.0843924708374404\\
15.9259259259257	0.0717477623589437\\
15.9609609609607	0.0717477623589437\\
15.9959959959959	0.0502417992850386\\
16.0310310310309	0.0475356013892487\\
16.0660660660659	0.0425769399694479\\
16.1011011011009	0.0405140438814555\\
16.1361361361359	0.0371544473933719\\
16.1711711711711	0.0362190273365917\\
16.2062062062061	0.034868338910154\\
16.2412412412411	0.0342751545449178\\
16.2762762762761	0.034369723047198\\
16.3113113113111	0.0350836535831396\\
16.3463463463463	0.0350836535831396\\
16.3813813813813	0.037368619358022\\
16.4164164164163	0.0388020924182594\\
16.4514514514513	0.0406571051296135\\
16.4864864864863	0.0427662321045763\\
16.5215215215213	0.0463606130845024\\
16.5565565565565	0.0489304552474956\\
16.5915915915915	0.052158452687159\\
16.6266266266265	0.0557277306718941\\
16.6616616616615	0.0595393402099478\\
16.6966966966965	0.0625743469297134\\
16.7317317317317	0.0660678961301192\\
16.7667667667667	0.0712925640455545\\
16.8018018018017	0.0760098320466547\\
16.8368368368367	0.0808710815584688\\
16.8718718718717	0.083350822740311\\
16.9069069069067	0.0898336153293206\\
16.9419419419419	0.0935571703544201\\
16.9769769769769	0.0983873997980908\\
17.0120120120119	0.104017637359432\\
17.0470470470469	0.109676646962098\\
17.0820820820819	0.112068822526511\\
17.1171171171171	0.118969528038935\\
17.1521521521521	0.122453285952613\\
17.1871871871871	0.127837844620641\\
17.2222222222221	0.129479742576991\\
17.2572572572571	0.136746732786401\\
17.2922922922921	0.141470163710636\\
17.3273273273273	0.147585896411089\\
17.3623623623623	0.151458121405138\\
17.3973973973973	0.157043046036318\\
17.4324324324323	0.160779126355113\\
17.4674674674673	0.168147455595465\\
17.5025025025025	0.16945301759678\\
17.5375375375375	0.167516422413112\\
17.5725725725725	0.163060631921152\\
17.6076076076075	0.157596084098003\\
17.6426426426424	0.150997020372443\\
17.6776776776774	0.140834602664503\\
17.7127127127127	0.136223343211384\\
17.7477477477476	0.130595165084209\\
17.7827827827826	0.117581279754861\\
17.8178178178176	0.110601018570577\\
17.8528528528526	0.103333015278275\\
17.8878878878878	0.0880058388842561\\
17.9229229229228	0.0717426221055435\\
17.9579579579578	0.0717426221055435\\
17.9929929929928	0.0546687404027345\\
18.0280280280278	0.0468451892074256\\
18.063063063063	0.0449326472271022\\
18.098098098098	0.0413870221179892\\
18.133133133133	0.0379901866303923\\
18.168168168168	0.0363918388206085\\
18.203203203203	0.0350500512651233\\
18.238238238238	0.0345077868865195\\
18.2732732732732	0.0342844832488377\\
18.3083083083082	0.0350873145080904\\
18.3433433433432	0.0350873145080904\\
18.3783783783782	0.0368030033244955\\
18.4134134134132	0.0386326429701198\\
18.4484484484484	0.0393340675630241\\
18.4834834834834	0.0425450492401725\\
18.5185185185184	0.0463686713735244\\
18.5535535535534	0.0487090977421458\\
18.5885885885884	0.051719438188638\\
18.6236236236234	0.0544716246110862\\
18.6586586586586	0.0595941363590473\\
18.6936936936936	0.0622916965706299\\
18.7287287287286	0.0650719470231289\\
18.7637637637636	0.0708593887478686\\
18.7987987987986	0.0769145755152604\\
18.8338338338338	0.0769145755152604\\
18.8688688688688	0.0832008034254902\\
18.9039039039038	0.0896865955147451\\
18.9389389389388	0.0896865955147451\\
18.9739739739738	0.0973562515875933\\
19.009009009009	0.102343673206384\\
19.044044044044	0.105707984326457\\
19.079079079079	0.1126862212805\\
19.114114114114	0.118208764120601\\
19.149149149149	0.119768872297585\\
19.184184184184	0.126514660639564\\
19.2192192192192	0.133412742919734\\
19.2542542542542	0.134189730664148\\
19.2892892892892	0.140382873164393\\
19.3243243243242	0.147327372088981\\
19.3593593593592	0.153913701512786\\
19.3943943943944	0.154500382591432\\
19.4294294294294	0.161631678129119\\
19.4644644644644	0.16685240397733\\
19.4994994994994	0.170144086592912\\
19.5345345345343	0.1669733445425\\
19.5695695695693	0.161046545405747\\
19.6046046046046	0.156978892685054\\
19.6396396396395	0.152092777762723\\
19.6746746746745	0.144414920741717\\
19.7097097097095	0.13716192135784\\
19.7447447447445	0.127581835380488\\
19.7797797797797	0.118958702481419\\
19.8148148148147	0.110885578034678\\
19.8498498498497	0.0962201397226456\\
19.8848848848847	0.0962201397226456\\
19.9199199199197	0.0805382553253474\\
19.9549549549547	0.0639666426252612\\
19.9899899899899	0.0553742445860288\\
20.0250250250249	0.0481141072646101\\
20.0600600600599	0.0438266921620776\\
20.0950950950949	0.0415307836316975\\
20.1301301301299	0.0376818510635027\\
20.1651651651651	0.0351828214987975\\
20.2002002002001	0.0344368955077123\\
20.2352352352351	0.034006154551658\\
20.2702702702701	0.033903513365617\\
20.3053053053051	0.0343933587527459\\
20.3403403403401	0.0358494137311654\\
20.3753753753753	0.0358494137311654\\
20.4104104104103	0.0381332953744513\\
20.4454454454453	0.0411434786105661\\
20.4804804804803	0.0428977817626998\\
20.5155155155153	0.0447979556474359\\
20.5505505505505	0.0489981551720829\\
20.5855855855855	0.0536670966679018\\
20.6206206206205	0.0536670966679018\\
20.6556556556555	0.0587512427655989\\
20.6906906906905	0.0641972474178079\\
20.7257257257257	0.0641972474178079\\
20.7607607607607	0.0699570255852576\\
20.7957957957957	0.0759913938047139\\
20.8308308308307	0.0759913938047139\\
20.8658658658657	0.0822625036663066\\
20.9009009009007	0.0887357551155499\\
20.9359359359359	0.0920393840825697\\
20.9709709709709	0.098765234491355\\
21.0060060060059	0.098765234491355\\
21.0410410410409	0.1056311168162\\
21.0760760760759	0.112617358874502\\
21.1111111111111	0.119359526210822\\
21.1461461461461	0.119706912481829\\
21.1811811811811	0.126885109911031\\
21.2162162162161	0.133908742994543\\
21.251251251251	0.134139275806819\\
21.286286286286	0.141458419866298\\
21.3213213213213	0.146765728410401\\
21.3563563563563	0.148833021823457\\
21.3913913913912	0.156254859993188\\
21.4264264264262	0.160750783989404\\
21.4614614614612	0.165965734650558\\
21.4964964964964	0.170155835547162\\
21.5315315315314	0.167802563106221\\
21.5665665665664	0.162182063823423\\
21.6016016016014	0.158351035339787\\
21.6366366366364	0.152049338740041\\
21.6716716716716	0.144799230283576\\
21.7067067067066	0.139403712920321\\
21.7417417417416	0.129904511795246\\
21.7767767767766	0.118225610479031\\
21.8118118118116	0.112827795898915\\
21.8468468468466	0.107250251478682\\
21.8818818818818	0.0922141413238098\\
21.9169169169168	0.0762052131119963\\
21.9519519519518	0.059352956791405\\
21.9869869869868	0.059352956791405\\
22.0220220220218	0.0480588937768018\\
22.057057057057	0.0448387508466066\\
22.092092092092	0.0420963278575603\\
22.127127127127	0.038149873457591\\
22.162162162162	0.0355499522174598\\
22.197197197197	0.034756131264676\\
22.232232232232	0.0342809441344357\\
22.2672672672672	0.0341173765057881\\
22.3023023023022	0.0345522712829276\\
22.3373373373372	0.0359431568549756\\
22.3723723723722	0.0369664504538105\\
22.4074074074072	0.0381871387112666\\
22.4424424424424	0.039963959168099\\
22.4774774774774	0.0420011917926174\\
22.5125125125124	0.044278462765785\\
22.5475475475474	0.0467759073619423\\
22.5825825825824	0.0511871919111756\\
22.6176176176174	0.0546393077522178\\
22.6526526526526	0.0578121304465426\\
22.6876876876876	0.0624947466596361\\
22.7227227227226	0.0658837781452712\\
22.7577577577576	0.0704183253663766\\
22.7927927927926	0.0751170883972913\\
22.8278278278278	0.0805422669288179\\
22.8628628628628	0.0813438626563564\\
22.8978978978978	0.0877789234085054\\
22.9329329329328	0.0914789729084963\\
22.9679679679678	0.0956514393122973\\
23.0030030030027	0.0998828540980087\\
23.038038038038	0.108491323610217\\
23.073073073073	0.111370508391392\\
23.108108108108	0.115119332125038\\
23.1431431431429	0.118270927433704\\
23.1781781781779	0.125428215227451\\
23.2132132132132	0.131976157841014\\
23.2482482482481	0.13560599906315\\
23.2832832832831	0.13996883224977\\
23.3183183183181	0.145053439918632\\
23.3533533533531	0.149637291149501\\
23.3883883883881	0.154741735093988\\
23.4234234234233	0.161093619420826\\
23.4584584584583	0.163876392716592\\
23.4934934934933	0.171021318738408\\
23.5285285285283	0.167334641589361\\
23.5635635635633	0.16628023214305\\
23.5985985985985	0.160223903253054\\
23.6336336336335	0.152557065041939\\
23.6686686686685	0.145568394976374\\
23.7037037037035	0.137406886545028\\
23.7387387387385	0.125225388553005\\
23.7737737737737	0.121541412746724\\
23.8088088088087	0.114092747650825\\
23.8438438438437	0.102841855141979\\
23.8788788788787	0.0969671575051107\\
23.9139139139137	0.0812405043379096\\
23.9489489489487	0.0688613139438237\\
23.9839839839839	0.0603581963308261\\
24.0190190190189	0.0483291941984436\\
24.0540540540539	0.0450284485806056\\
24.0890890890889	0.0421041389954764\\
24.1241241241239	0.038106147732975\\
24.1591591591591	0.0354554073568305\\
24.1941941941941	0.0346378329448497\\
24.2292292292291	0.0341405871686849\\
24.2642642642641	0.0339405676025494\\
24.2992992992991	0.0340165912173624\\
24.3343343343343	0.0349080453134152\\
24.3693693693693	0.03670144466426\\
24.4044044044043	0.0379088820320137\\
24.4394394394393	0.0392987393347726\\
24.4744744744743	0.0425799092715925\\
24.5095095095093	0.0444493101522334\\
24.5445445445445	0.0485851721522391\\
24.5795795795795	0.0532049104851211\\
24.6146146146145	0.0532049104851211\\
24.6496496496495	0.0582479313849781\\
24.6846846846845	0.0636584933990958\\
24.7197197197197	0.0636584933990958\\
24.7547547547547	0.0695748493339567\\
24.7897897897897	0.0740651693921549\\
24.8248248248247	0.0779128487886684\\
24.8598598598597	0.0798699539861518\\
24.8948948948946	0.086268702300077\\
24.9299299299299	0.0911903479075412\\
24.9649649649649	0.0962050839996004\\
24.9999999999998	0.101303150380306\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10	0.181949880826285\\
-9.96496496496503	0.17698394629346\\
-9.92992992993004	0.170358566674759\\
-9.89489489489482	0.163059281702053\\
-9.85985985985983	0.163059281702053\\
-9.82482482482483	0.156713168227216\\
-9.78978978978984	0.15131250216789\\
-9.75475475475485	0.146591477317218\\
-9.71971971971985	0.146591477317218\\
-9.68468468468464	0.142637691401241\\
-9.64964964964964	0.13943340819163\\
-9.61461461461465	0.13943340819163\\
-9.57957957957965	0.136921473345691\\
-9.54454454454466	0.135033848512866\\
-9.50950950950945	0.134654666360114\\
-9.47447447447445	0.133849936344357\\
-9.43943943943946	0.133242277456702\\
-9.40440440440446	0.132570035107168\\
-9.36936936936947	0.132570035107168\\
-9.33433433433447	0.13250482491149\\
-9.29929929929926	0.132813768559612\\
-9.26426426426426	0.133459066127934\\
-9.22922922922927	0.133459066127934\\
-9.19419419419427	0.134407755557485\\
-9.15915915915928	0.135630940087623\\
-9.12412412412407	0.135630940087623\\
-9.08908908908907	0.137102955321631\\
-9.05405405405408	0.138800564133\\
-9.01901901901908	0.139727643994842\\
-8.98398398398409	0.140703693598209\\
-8.94894894894888	0.142793873329955\\
-8.91391391391388	0.143903911608667\\
-8.87887887887889	0.145644810331991\\
-8.84384384384389	0.146853422662539\\
-8.8088088088089	0.149378549762835\\
-8.7737737737739	0.15069203012404\\
-8.73873873873869	0.153413846413084\\
-8.7037037037037	0.156253756705548\\
-8.6686686686687	0.156253756705548\\
-8.63363363363371	0.159202425496168\\
-8.59859859859871	0.162251459810542\\
-8.5635635635635	0.163107824461661\\
-8.5285285285285	0.166581798300915\\
-8.49349349349351	0.168707212856611\\
-8.45845845845851	0.174319997931389\\
-8.42342342342352	0.177756233983655\\
-8.38838838838852	0.181373627447736\\
-8.35335335335331	0.185640842528491\\
-8.31831831831832	0.187420139977029\\
-8.28328328328332	0.189105147593754\\
-8.24824824824833	0.19016992992901\\
-8.21321321321333	0.190513588333834\\
-8.17817817817812	0.190286033010502\\
-8.14314314314312	0.189085404056707\\
-8.10810810810813	0.189085404056707\\
-8.07307307307313	0.186916646705292\\
-8.03803803803814	0.183839000198221\\
-8.00300300300314	0.181968060613875\\
-7.96796796796793	0.177664817703901\\
-7.93293293293294	0.171505727880563\\
-7.89789789789794	0.169040258014627\\
-7.86286286286295	0.16151828608772\\
-7.82782782782795	0.15497112504297\\
-7.79279279279274	0.149443154079992\\
-7.75775775775775	0.149443154079992\\
-7.72272272272275	0.144865914244107\\
-7.68768768768776	0.141146225188575\\
-7.65265265265276	0.141146225188575\\
-7.61761761761755	0.138181902136505\\
-7.58258258258255	0.136953833506928\\
-7.54754754754756	0.134963633384033\\
-7.51251251251256	0.13393904598313\\
-7.47747747747757	0.133251704476032\\
-7.44244244244257	0.132888402760716\\
-7.40740740740736	0.132281244060244\\
-7.37237237237237	0.132107772758535\\
-7.33733733733737	0.132116284457855\\
-7.30230230230238	0.132409198046151\\
-7.26726726726738	0.133039552062068\\
-7.23223223223217	0.133039552062068\\
-7.19719719719718	0.133974427653254\\
-7.16216216216218	0.135184739181851\\
-7.12712712712719	0.135184739181851\\
-7.09209209209219	0.136644684480365\\
-7.0570570570572	0.138330953883593\\
-7.02202202202198	0.139252630485762\\
-6.98698698698699	0.140223444417071\\
-6.95195195195199	0.1423036250506\\
-6.916916916917	0.14340888661182\\
-6.881881881882	0.145740312355477\\
-6.84684684684679	0.146962997650323\\
-6.8118118118118	0.149514298888237\\
-6.7767767767768	0.150839961134861\\
-6.74174174174181	0.152197123865874\\
-6.70670670670681	0.153584496369248\\
-6.67167167167182	0.156445121050205\\
-6.63663663663661	0.159412710482214\\
-6.60160160160161	0.160176302630387\\
-6.56656656656662	0.162479059906925\\
-6.53153153153162	0.166605501561482\\
-6.49649649649663	0.168797365292543\\
-6.46146146146141	0.173189015770457\\
-6.42642642642642	0.178638775913291\\
-6.39139139139142	0.182138769213429\\
-6.35635635635643	0.184484807099154\\
-6.32132132132143	0.188086738140311\\
-6.28628628628622	0.188086738140311\\
-6.25125125125123	0.190480882767568\\
-6.21621621621623	0.190941096749135\\
-6.18118118118124	0.190931423360235\\
-6.14614614614624	0.190660167788214\\
-6.11111111111125	0.189214109564817\\
-6.07607607607604	0.186775543907213\\
-6.04104104104104	0.186775543907213\\
-6.00600600600605	0.182385584476568\\
-5.97097097097105	0.178465306358754\\
-5.93593593593606	0.172002050108553\\
-5.90090090090084	0.164820826904039\\
-5.86586586586585	0.1595008513046\\
-5.83083083083085	0.1595008513046\\
-5.79579579579586	0.154790183052014\\
-5.76076076076086	0.149477372477798\\
-5.72572572572587	0.145002994433096\\
-5.69069069069066	0.145002994433096\\
-5.65565565565566	0.141337022009632\\
-5.62062062062067	0.138413210668043\\
-5.58558558558567	0.137213143183859\\
-5.55055055055068	0.135703147360111\\
-5.51551551551547	0.13468325697299\\
-5.48048048048047	0.134162380655625\\
-5.44544544544548	0.133173509310251\\
-5.41041041041048	0.132649227566111\\
-5.37537537537549	0.132649227566111\\
-5.34034034034027	0.132544753470691\\
-5.30530530530528	0.132818150136234\\
-5.27027027027028	0.133434595442418\\
-5.23523523523529	0.133434595442418\\
-5.20020020020029	0.134359812129257\\
-5.1651651651653	0.135562505836217\\
-5.13013013013009	0.135562505836217\\
-5.09509509509509	0.137015709730457\\
-5.0600600600601	0.13782864877986\\
-5.0250250250251	0.139614754049874\\
-4.98998998999011	0.140583011775791\\
-4.9549549549549	0.14265858870151\\
-4.9199199199199	0.143761781214009\\
-4.88488488488491	0.144906014181395\\
-4.84984984984991	0.147310514388334\\
-4.81481481481492	0.148567471484273\\
-4.77977977977992	0.151183173696223\\
-4.74474474474471	0.152539107027443\\
-4.70970970970971	0.154115342589642\\
-4.67467467467472	0.156783947755764\\
-4.63963963963972	0.15974982342255\\
-4.60460460460473	0.160941374521595\\
-4.56956956956952	0.162814728041087\\
-4.53453453453452	0.166127606454123\\
-4.49949949949953	0.16756464843845\\
-4.46446446446453	0.173406807461186\\
-4.42942942942954	0.177240824792222\\
-4.39439439439454	0.1812659385552\\
-4.35935935935933	0.183817084523181\\
-4.32432432432434	0.187745940039795\\
-4.28928928928934	0.188738461809657\\
-4.25425425425435	0.190636963044762\\
-4.21921921921935	0.191029061060006\\
-4.18418418418414	0.191190407012433\\
-4.14914914914914	0.190254746643487\\
-4.11411411411415	0.190254746643487\\
-4.07907907907915	0.187855636499799\\
-4.04404404404416	0.185883994454731\\
-4.00900900900916	0.183756027359526\\
-3.97397397397395	0.178999499367452\\
-3.93893893893896	0.170184074407777\\
-3.90390390390396	0.164208114149527\\
-3.86886886886897	0.164208114149527\\
-3.83383383383397	0.158805324357741\\
-3.79879879879876	0.154041930366834\\
-3.76376376376377	0.148704553050524\\
-3.72872872872877	0.144295315496379\\
-3.69369369369378	0.144295315496379\\
-3.65865865865878	0.140710503088197\\
-3.62362362362357	0.137860920989177\\
-3.58858858858857	0.136690820969627\\
-3.55355355355358	0.135678210380021\\
-3.51851851851858	0.134355538432333\\
-3.48348348348359	0.133451566822321\\
-3.44844844844859	0.132902707991865\\
-3.41341341341338	0.132527098682477\\
-3.37837837837839	0.132313817582752\\
-3.34334334334339	0.132269411068587\\
-3.3083083083084	0.132457111502897\\
-3.2732732732734	0.132563624558707\\
-3.23823823823819	0.133195177784187\\
-3.2032032032032	0.134131300742812\\
-3.1681681681682	0.135342725414953\\
-3.13313313313321	0.135342725414953\\
-3.09809809809821	0.136803565965049\\
-3.06306306306322	0.137620054846479\\
-3.028028028028	0.139412518480224\\
-2.99299299299301	0.140383611555825\\
-2.95795795795801	0.142464274801401\\
-2.92292292292302	0.143569743540478\\
-2.88788788788802	0.144716088635856\\
-2.85285285285281	0.147124361692893\\
-2.81781781781782	0.148382998804049\\
-2.78278278278282	0.151001691634733\\
-2.74774774774783	0.152358951224516\\
-2.71271271271283	0.153746409792442\\
-2.67767767767784	0.156607178023848\\
-2.64264264264263	0.159574878852821\\
-2.60760760760763	0.159824159087715\\
-2.57257257257264	0.163344566007359\\
-2.53753753753764	0.165931206645994\\
-2.50250250250265	0.167285712960933\\
-2.46746746746743	0.17358215231725\\
-2.43243243243244	0.176901383869641\\
-2.39739739739744	0.180826302216215\\
-2.36236236236245	0.183856526705111\\
-2.32732732732745	0.187687057167367\\
-2.29229229229224	0.189123504815655\\
-2.25725725725725	0.1903843785987\\
-2.22222222222225	0.191121621400065\\
-2.18718718718726	0.190830567525248\\
-2.15215215215226	0.190830567525248\\
-2.11711711711727	0.189356885439175\\
-2.08208208208206	0.186892088890837\\
-2.04704704704706	0.186892088890837\\
-2.01201201201207	0.183534027179935\\
-1.97697697697707	0.1786324809609\\
-1.94194194194208	0.172482146972646\\
-1.90690690690686	0.168465762916717\\
-1.87187187187187	0.161058059008439\\
-1.83683683683687	0.154622126327854\\
-1.80180180180188	0.154622126327854\\
-1.76676676676688	0.149194276594912\\
-1.73173173173189	0.14470484693084\\
-1.69669669669668	0.14470484693084\\
-1.66166166166168	0.141053438451567\\
-1.62662662662669	0.138152905749881\\
-1.59159159159169	0.136957660693206\\
-1.5565565565567	0.135919098812222\\
-1.52152152152149	0.134522170235215\\
-1.48648648648649	0.133543419705008\\
-1.4514514514515	0.133087471684486\\
-1.4164164164165	0.132498973963081\\
-1.38138138138151	0.132366455733886\\
-1.34634634634651	0.132428749490322\\
-1.3113113113113	0.132428749490322\\
-1.2762762762763	0.132866632453891\\
-1.24124124124131	0.133208489014479\\
-1.20620620620631	0.134118753967297\\
-1.17117117117132	0.134679857861307\\
-1.13613613613611	0.135307037313365\\
-1.10110110110111	0.136747351686616\\
-1.06606606606612	0.138416190173352\\
-1.03103103103112	0.138416190173352\\
-0.995995995996127	0.140292641378925\\
-0.960960960960915	0.142358155550189\\
-0.92592592592592	0.144596185789512\\
-0.890890890890925	0.144596185789512\\
-0.85585585585593	0.146991907224564\\
-0.820820820820935	0.148244594640104\\
-0.78578578578594	0.150852235286433\\
-0.750750750750729	0.15220435104792\\
-0.715715715715734	0.153586889217107\\
-0.680680680680739	0.156438444554199\\
-0.645645645645744	0.159397691281009\\
-0.610610610610749	0.159397691281009\\
-0.575575575575537	0.162456356246196\\
-0.540540540540542	0.165987312808466\\
-0.505505505505547	0.167815408537702\\
-0.470470470470552	0.172687125761939\\
-0.435435435435557	0.176342236752453\\
-0.400400400400562	0.180546774565484\\
-0.36536536536535	0.184381606651664\\
-0.330330330330355	0.187330879450731\\
-0.29529529529536	0.189414240992378\\
-0.260260260260365	0.190637482345354\\
-0.22522522522537	0.191084728516396\\
-0.190190190190159	0.191147989882247\\
-0.155155155155164	0.190072384489283\\
-0.120120120120169	0.190072384489283\\
-0.0850850850851737	0.187966120579899\\
-0.0500500500501787	0.184931286480221\\
-0.0150150150151837	0.184037015174923\\
0.0200200200200281	0.184987209064006\\
0.0550550550550231	0.188088861543333\\
0.090090090090018	0.193163630016818\\
0.125125125125013	0.198916457174648\\
0.160160160160008	0.198916457174648\\
0.19519519519522	0.205709895031806\\
0.230230230230215	0.213571023247288\\
0.26526526526521	0.218688531027253\\
0.300300300300205	0.224805801539651\\
0.3353353353352	0.230654434637092\\
0.370370370370411	0.236754676254286\\
0.405405405405406	0.2482828224939\\
0.440440440440401	0.25462114559372\\
0.475475475475396	0.263328138125405\\
0.510510510510391	0.27433186897347\\
0.545545545545386	0.283603343217195\\
0.580580580580598	0.297803354227217\\
0.615615615615593	0.302582030128361\\
0.650650650650588	0.317157838191529\\
0.685685685685583	0.327048126814575\\
0.720720720720578	0.335804812772606\\
0.75575575575579	0.346967705067925\\
0.790790790790785	0.3612170605565\\
0.82582582582578	0.37144433767377\\
0.860860860860775	0.383772552720432\\
0.89589589589577	0.391560482690793\\
0.930930930930765	0.405432813067818\\
0.965965965965977	0.416400777331141\\
1.00100100100097	0.423579249709656\\
1.03603603603597	0.430994528596034\\
1.07107107107096	0.444059673911009\\
1.10610610610596	0.450035718088781\\
1.14114114114117	0.459141302043005\\
1.17617617617616	0.464122454359918\\
1.21121121121116	0.469918427611754\\
1.24624624624615	0.477810253410633\\
1.28128128128115	0.481920437988732\\
1.31631631631614	0.489397694114301\\
1.35135135135135	0.494584417912868\\
1.38638638638635	0.498140944888024\\
1.42142142142134	0.502560829914857\\
1.45645645645634	0.505356939872976\\
1.49149149149133	0.509746928608843\\
1.52652652652655	0.512789552830309\\
1.56156156156154	0.513480257129389\\
1.59659659659654	0.516614105030477\\
1.63163163163153	0.519196489026783\\
1.66666666666653	0.519196489026783\\
1.70170170170174	0.522032348334044\\
1.73673673673673	0.524417824755977\\
1.77177177177173	0.524417824755977\\
1.80680680680672	0.526355185863439\\
1.84184184184172	0.527874960269179\\
1.87687687687671	0.52849063841072\\
1.91191191191192	0.529014982324324\\
1.94694694694692	0.529802587356895\\
1.98198198198191	0.530263862438087\\
2.01701701701691	0.528578396047566\\
2.0520520520519	0.526348851128495\\
2.08708708708712	0.524360092174178\\
2.12212212212211	0.522878899267642\\
2.15715715715711	0.522364862676697\\
2.1921921921921	0.521454757988507\\
2.2272272272271	0.521828083965689\\
2.26226226226209	0.523407185093929\\
2.2972972972973	0.525622723741543\\
2.3323323323323	0.527038545023073\\
2.36736736736729	0.531877301266004\\
2.40240240240229	0.534014249977919\\
2.43743743743728	0.542785088899458\\
2.4724724724725	0.547000357118493\\
2.50750750750749	0.554584200989757\\
2.54254254254248	0.554584200989757\\
2.57757757757748	0.559651582238893\\
2.61261261261247	0.566254854180567\\
2.64764764764747	0.568796459163599\\
2.68268268268268	0.572552942621553\\
2.71771771771768	0.576605545777401\\
2.75275275275267	0.577566888484\\
2.78778778778767	0.579424158267544\\
2.82282282282266	0.581828972753269\\
2.85785785785787	0.58428783276739\\
2.89289289289287	0.586142317366334\\
2.92792792792786	0.586142317366334\\
2.96296296296286	0.587518856148787\\
2.99799799799785	0.588201003824682\\
3.03303303303307	0.588818808777338\\
3.06806806806806	0.589106304301426\\
3.10310310310305	0.589248063698376\\
3.13813813813805	0.589231356047898\\
3.17317317317305	0.589231356047898\\
3.20820820820804	0.588904460666022\\
3.24324324324325	0.588279654091953\\
3.27827827827825	0.587377902586081\\
3.31331331331324	0.587377902586081\\
3.34834834834824	0.586222105175316\\
3.38338338338323	0.58483385450963\\
3.41841841841844	0.58483385450963\\
3.45345345345344	0.583232644349703\\
3.48848848848843	0.581435940278843\\
3.52352352352343	0.581435940278843\\
3.55855855855842	0.579459419705588\\
3.59359359359342	0.577316179603593\\
3.62862862862863	0.57501932076524\\
3.66366366366363	0.57501932076524\\
3.69869869869862	0.572581033489074\\
3.73373373373362	0.570012031793718\\
3.76876876876861	0.570012031793718\\
3.80380380380382	0.567321723225771\\
3.83883883883882	0.564518555808891\\
3.87387387387381	0.564518555808891\\
3.90890890890881	0.561610232539891\\
3.9439439439438	0.558603798520731\\
3.9789789789788	0.555505686985277\\
4.01401401401401	0.555497942023665\\
4.049049049049	0.548963342084119\\
4.084084084084	0.54433082041861\\
4.11911911911899	0.54128401787922\\
4.15415415415399	0.539008912731866\\
4.1891891891892	0.535414111521101\\
4.2242242242242	0.533669191480726\\
4.25925925925919	0.533264102348256\\
4.29429429429419	0.532449960393192\\
4.32932932932918	0.532555405806197\\
4.36436436436439	0.534005635807476\\
4.39939939939939	0.535678857759615\\
4.43443443443438	0.540449476019433\\
4.46946946946938	0.545315102660273\\
4.50450450450437	0.549480270794387\\
4.53953953953937	0.553241552982335\\
4.57457457457458	0.556575532405328\\
4.60960960960957	0.558747238306692\\
4.64464464464457	0.560736682890156\\
4.67967967967956	0.564135003873721\\
4.71471471471456	0.566809316693467\\
4.74974974974977	0.566809316693467\\
4.78478478478477	0.568824603327612\\
4.81981981981976	0.569935780173864\\
4.85485485485476	0.57074336287213\\
4.88988988988975	0.57112443553891\\
4.92492492492475	0.571544955067716\\
4.95995995995996	0.571540567566369\\
4.99499499499495	0.571540567566369\\
5.03003003002995	0.571152329332319\\
5.06506506506494	0.570418511842156\\
5.10010010009994	0.570418511842156\\
5.13513513513515	0.569370867043872\\
5.17017017017014	0.568040647179968\\
5.20520520520514	0.568040647179968\\
5.24024024024013	0.566456393416213\\
5.27527527527513	0.564642707343456\\
5.31031031031012	0.562620790149201\\
5.34534534534534	0.562620790149201\\
5.38038038038033	0.560409353386205\\
5.41541541541533	0.558025173782583\\
5.45045045045032	0.558025173782583\\
5.48548548548531	0.555483329800344\\
5.52052052052053	0.552797338949841\\
5.55555555555552	0.552797338949841\\
5.59059059059052	0.549979303792827\\
5.62562562562551	0.547040206570701\\
5.66066066066051	0.545528256560674\\
5.69569569569572	0.542425216291317\\
5.73073073073071	0.542425216291317\\
5.76576576576571	0.539223437224704\\
5.8008008008007	0.535930465057812\\
5.8358358358357	0.532553087998935\\
5.87087087087069	0.532553087998935\\
5.90590590590591	0.529097401257767\\
5.9409409409409	0.525568907459058\\
5.9759759759759	0.524228006595075\\
6.01101101101089	0.522508147215333\\
6.04604604604588	0.51551403093463\\
6.0810810810811	0.50934552815116\\
6.11611611611609	0.507066672458514\\
6.15115115115109	0.504378997111342\\
6.18618618618608	0.501466263514007\\
6.22122122122108	0.499110593415728\\
6.25625625625607	0.498207585837613\\
6.29129129129128	0.497466047582899\\
6.32632632632628	0.497397269853664\\
6.36136136136127	0.497734836300649\\
6.39639639639627	0.498708356335555\\
6.43143143143126	0.500254731956826\\
6.46646646646648	0.503079965685279\\
6.50150150150147	0.505468889775188\\
6.53653653653646	0.513134455722009\\
6.57157157157146	0.51763160676373\\
6.60660660660646	0.521963791172649\\
6.64164164164145	0.527610457722183\\
6.67667667667666	0.531608714306473\\
6.71171171171166	0.535405651161252\\
6.74674674674665	0.536328574916089\\
6.78178178178165	0.540169507029813\\
6.81681681681664	0.543224691538744\\
6.85185185185185	0.543873695531068\\
6.88688688688685	0.544766292795473\\
6.92192192192184	0.546708259247397\\
6.95695695695684	0.548068784262355\\
6.99199199199183	0.548550856093822\\
7.02702702702705	0.548909279063316\\
7.06206206206204	0.54928073162523\\
7.09709709709704	0.549305835444334\\
7.13213213213203	0.549231239640727\\
7.16716716716703	0.548803056571298\\
7.20220220220202	0.548458819756738\\
7.23723723723723	0.548033617695874\\
7.27227227227223	0.546955946807125\\
7.30730730730722	0.545599941815341\\
7.34234234234222	0.545599941815341\\
7.37737737737721	0.543992166793922\\
7.41241241241242	0.542156125398553\\
7.44744744744742	0.540112724549009\\
7.48248248248241	0.540112724549009\\
7.51751751751741	0.537880645723293\\
7.5525525525524	0.535476605119335\\
7.5875875875874	0.535476605119335\\
7.62262262262261	0.532915561162434\\
7.65765765765761	0.530210904088505\\
7.6926926926926	0.530210904088505\\
7.7277277277276	0.5273746321934\\
7.76276276276259	0.524417510368845\\
7.7977977977978	0.522896761127492\\
7.8328328328328	0.521349328604805\\
7.86786786786779	0.518178598205135\\
7.90290290290279	0.516557275496353\\
7.93793793793778	0.513247188208085\\
7.97297297297278	0.512195222023779\\
8.00800800800799	0.509549997756444\\
8.04304304304298	0.489991185313671\\
8.07807807807798	0.479235863388216\\
8.11311311311297	0.459900774214282\\
8.14814814814797	0.450780485049509\\
8.18318318318318	0.442031377362756\\
8.21821821821818	0.425594181485888\\
8.25325325325317	0.416019403655265\\
8.28828828828817	0.403447294021346\\
8.32332332332316	0.395027633519966\\
8.35835835835837	0.387051338434394\\
8.39339339339337	0.379497318899442\\
8.42842842842836	0.371567473192415\\
8.46346346346336	0.366232818932665\\
8.49849849849835	0.356862402440612\\
8.53353353353335	0.349621868253698\\
8.56856856856856	0.345528040199083\\
8.60360360360355	0.337429296750897\\
8.63863863863855	0.329861777446746\\
8.67367367367354	0.329861777446746\\
8.70870870870854	0.322967155742914\\
8.74374374374375	0.319766591675375\\
8.77877877877875	0.313832335062538\\
8.81381381381374	0.311088489315863\\
8.84884884884874	0.306024292601465\\
8.88388388388373	0.306024292601465\\
8.91891891891873	0.301494150049225\\
8.95395395395394	0.298156412445594\\
8.98898898898893	0.295626514875267\\
9.02402402402393	0.292856194404636\\
9.05905905905892	0.290620657016694\\
9.09409409409392	0.289245850179242\\
9.12912912912913	0.287506554775923\\
9.16416416416412	0.288507205060945\\
9.19919919919912	0.288849086169894\\
9.23423423423411	0.289240850353707\\
9.26926926926911	0.289562874113054\\
9.3043043043041	0.289044145594064\\
9.33933933933932	0.288319926840771\\
9.37437437437431	0.287297519717302\\
9.4094094094093	0.284362574785459\\
9.4444444444443	0.280380793824516\\
9.47947947947929	0.280380793824516\\
9.51451451451451	0.275462092216309\\
9.5495495495495	0.269710225586591\\
9.5845845845845	0.269710225586591\\
9.61961961961949	0.263211172589283\\
9.65465465465449	0.25604932631275\\
9.6896896896897	0.252244440817921\\
9.72472472472469	0.244228080445692\\
9.75975975975969	0.244228080445692\\
9.79479479479468	0.235717021066978\\
9.82982982982968	0.22676437352702\\
9.86486486486467	0.222136771460098\\
9.89989989989989	0.212605180010612\\
9.93493493493488	0.212605180010612\\
9.96996996996988	0.202736119373908\\
10.0050050050049	0.194990303112465\\
10.0400400400399	0.181018256263621\\
10.0750750750751	0.174165012711856\\
10.1101101101101	0.161228287786471\\
10.1451451451451	0.161228287786471\\
10.1801801801801	0.149562702970249\\
10.2152152152151	0.139264422610969\\
10.2502502502501	0.130257697895363\\
10.2852852852853	0.130257697895363\\
10.3203203203203	0.122413917299715\\
10.3553553553553	0.115618578079545\\
10.3903903903902	0.115618578079545\\
10.4254254254252	0.10976045959331\\
10.4604604604605	0.104741407104125\\
10.4954954954955	0.103057372930369\\
10.5305305305304	0.0999925415196774\\
10.5655655655654	0.0960981560268372\\
10.6006006006004	0.0960981560268372\\
10.6356356356354	0.0932801953427755\\
10.6706706706706	0.0910086402989752\\
10.7057057057056	0.0910086402989752\\
10.7407407407406	0.0892330428488949\\
10.7757757757756	0.0879085409314687\\
10.8108108108106	0.0879085409314687\\
10.8458458458458	0.0869950161153968\\
10.8808808808808	0.0864564865887082\\
10.9159159159158	0.0862606604064285\\
10.9509509509508	0.0862606604064285\\
10.9859859859858	0.0863785497355364\\
11.021021021021	0.0867841116680948\\
11.056056056056	0.0867841116680948\\
11.091091091091	0.0874539188541396\\
11.126126126126	0.0883668668918575\\
11.161161161161	0.0883668668918575\\
11.196196196196	0.0895039178091206\\
11.2312312312312	0.0907409344698359\\
11.2662662662662	0.0918082995972271\\
11.3013013013012	0.0931498669262672\\
11.3363363363362	0.0980606459761159\\
11.3713713713712	0.0983396918178041\\
11.4064064064064	0.105018032029087\\
11.4414414414414	0.112034353009471\\
11.4764764764764	0.119102441135308\\
11.5115115115114	0.122653860484046\\
11.5465465465464	0.126215969326384\\
11.5815815815814	0.131801620471412\\
11.6166166166166	0.131838176939071\\
11.6516516516516	0.129456531487194\\
11.6866866866866	0.126534062016149\\
11.7217217217216	0.125134398020596\\
11.7567567567566	0.124711102055542\\
11.7917917917918	0.125244687594514\\
11.8268268268268	0.125441700215328\\
11.8618618618618	0.126911724788257\\
11.8968968968968	0.12844996892185\\
11.9319319319318	0.128790743889684\\
11.9669669669668	0.129349071398868\\
12.002002002002	0.128893601909948\\
12.037037037037	0.123649476477314\\
12.072072072072	0.123649476477314\\
12.107107107107	0.118370044411354\\
12.1421421421419	0.113656155883584\\
12.1771771771772	0.109681365058218\\
12.2122122122122	0.109681365058218\\
12.2472472472472	0.106313475942693\\
12.2822822822821	0.103587786915064\\
12.3173173173171	0.103587786915064\\
12.3523523523521	0.101493219591498\\
12.3873873873873	0.100672537822126\\
12.4224224224223	0.099439662849036\\
12.4574574574573	0.0990128276243104\\
12.4924924924923	0.0985058559363085\\
12.5275275275273	0.0984138183456151\\
12.5625625625625	0.0984220299538067\\
12.5975975975975	0.098720035489613\\
12.6326326326325	0.09936155436489\\
12.6676676676675	0.09936155436489\\
12.7027027027025	0.100312339427924\\
12.7377377377377	0.101542375543302\\
12.7727727727727	0.101542375543302\\
12.8078078078077	0.103025234439848\\
12.8428428428427	0.104737410663647\\
12.8778778778777	0.106657893867311\\
12.9129129129127	0.109574593401791\\
12.9479479479479	0.110053968297089\\
12.9829829829829	0.114415970637246\\
13.0180180180179	0.117629030946857\\
13.0530530530529	0.120913327521611\\
13.0880880880879	0.12451598319023\\
13.1231231231231	0.128190790473985\\
13.1581581581581	0.132861566466698\\
13.1931931931931	0.136827317031647\\
13.2282282282281	0.143329370977245\\
13.2632632632631	0.14704973268099\\
13.2982982982981	0.151700794822153\\
13.3333333333333	0.157134331973052\\
13.3683683683683	0.160454538649616\\
13.4034034034033	0.164151001267317\\
13.4384384384383	0.171208760305227\\
13.4734734734733	0.174607442400885\\
13.5085085085085	0.174675725680964\\
13.5435435435435	0.173613452997698\\
13.5785785785785	0.171524050699405\\
13.6136136136135	0.169956332630473\\
13.6486486486485	0.169349481831917\\
13.6836836836837	0.16970874457384\\
13.7187187187187	0.16949486272686\\
13.7537537537537	0.168337679290368\\
13.7887887887887	0.169023579082051\\
13.8238238238237	0.169588298139785\\
13.8588588588587	0.17003348363332\\
13.8938938938939	0.170138957611066\\
13.9289289289289	0.169733298633601\\
13.9639639639639	0.167682816599821\\
13.9989989989989	0.166628129667552\\
14.0340340340338	0.163582481753035\\
14.0690690690691	0.156916211587784\\
14.1041041041041	0.153653297162062\\
14.139139139139	0.150573776843237\\
14.174174174174	0.144735455414432\\
14.209209209209	0.139862580865097\\
14.244244244244	0.137778109891703\\
14.2792792792792	0.135905527551346\\
14.3143143143142	0.132734109608579\\
14.3493493493492	0.13083503622632\\
14.3843843843842	0.129715069978045\\
14.4194194194192	0.128376362822917\\
14.4544544544544	0.127381699241272\\
14.4894894894894	0.126704228438856\\
14.5245245245244	0.126318049729161\\
14.5595595595594	0.126318049729161\\
14.5945945945944	0.126213649863212\\
14.6296296296294	0.126504412614713\\
14.6646646646646	0.127149192404801\\
14.6996996996996	0.127149192404801\\
14.7347347347346	0.128112345161636\\
14.7697697697696	0.129362869334708\\
14.8048048048046	0.129362869334708\\
14.8398398398398	0.130873340678189\\
14.8748748748748	0.132619263616624\\
14.9099099099098	0.133573410872304\\
14.9449449449448	0.13509933835069\\
14.9799799799798	0.137298540806777\\
15.015015015015	0.137477142542148\\
15.05005005005	0.140013476559769\\
15.085085085085	0.14219948249064\\
15.12012012012	0.143416300247812\\
15.155155155155	0.146143269713552\\
15.19019019019	0.148227908838188\\
15.2252252252252	0.150139229665792\\
15.2602602602602	0.152215725372755\\
15.2952952952952	0.155360490588221\\
15.3303303303302	0.158883067041418\\
15.3653653653652	0.16072022675937\\
15.4004004004004	0.16470026264599\\
15.4354354354354	0.167617121792025\\
15.4704704704704	0.171266314520935\\
15.5055055055054	0.172866466258482\\
15.5405405405404	0.176643741916491\\
15.5755755755754	0.18082584877988\\
15.6106106106106	0.183137101785414\\
15.6456456456456	0.185588474528202\\
15.6806806806806	0.187932989798006\\
15.7157157157156	0.189692900792456\\
15.7507507507506	0.190944579505735\\
15.7857857857858	0.191550948594504\\
15.8208208208208	0.191370060754929\\
15.8558558558558	0.190851831732984\\
15.8908908908907	0.190071596172751\\
15.9259259259257	0.188438879533544\\
15.9609609609607	0.186288128489895\\
15.9959959959959	0.183753526325572\\
16.0310310310309	0.179935221401878\\
16.0660660660659	0.175875436755306\\
16.1011011011009	0.168027773599085\\
16.1361361361359	0.160962996203166\\
16.1711711711711	0.160962996203166\\
16.2062062062061	0.154936056602867\\
16.2412412412411	0.149933109887069\\
16.2762762762761	0.145844926197847\\
16.3113113113111	0.145844926197847\\
16.3463463463463	0.142561537441457\\
16.3813813813813	0.139993004928131\\
16.4164164164163	0.139993004928131\\
16.4514514514513	0.138064323855239\\
16.4864864864863	0.136714217728686\\
16.5215215215213	0.136714217728686\\
16.5565565565565	0.13581134444634\\
16.5915915915915	0.135554776728265\\
16.6266266266265	0.135480135835047\\
16.6616616616615	0.135655405260869\\
16.6966966966965	0.136190333400451\\
16.7317317317317	0.136581366896674\\
16.7667667667667	0.137049415629667\\
16.8018018018017	0.137590720860401\\
16.8368368368367	0.13861742157124\\
16.8718718718717	0.139523450481826\\
16.9069069069067	0.140523972040576\\
16.9419419419419	0.141613405005964\\
16.9769769769769	0.144038669608317\\
17.0120120120119	0.144959656859429\\
17.0470470470469	0.146619238199321\\
17.0820820820819	0.147522071299682\\
17.1171171171171	0.149402383874368\\
17.1521521521521	0.151376598052235\\
17.1871871871871	0.153438434555229\\
17.2222222222221	0.155582153083053\\
17.2572572572571	0.157802495918287\\
17.2922922922921	0.160748737586119\\
17.3273273273273	0.161604397072828\\
17.3623623623623	0.16500379576099\\
17.3973973973973	0.166958113795772\\
17.4324324324323	0.168822046995909\\
17.4674674674673	0.172163686296429\\
17.5025025025025	0.174827848642424\\
17.5375375375375	0.179450459632986\\
17.5725725725725	0.184659271743624\\
17.6076076076075	0.187190624059126\\
17.6426426426424	0.190627513949654\\
17.6776776776774	0.192812603006963\\
17.7127127127127	0.19466442980336\\
17.7477477477476	0.195733414242291\\
17.7827827827826	0.196015654081522\\
17.8178178178176	0.196015654081522\\
17.8528528528526	0.195035611436069\\
17.8878878878878	0.194153344957941\\
17.9229229229228	0.191669324272029\\
17.9579579579578	0.190090783359771\\
17.9929929929928	0.186760045823899\\
18.0280280280278	0.182786005441721\\
18.063063063063	0.174568725583561\\
18.098098098098	0.174568725583561\\
18.133133133133	0.166913124632344\\
18.168168168168	0.160169959156053\\
18.203203203203	0.154453184279271\\
18.238238238238	0.154453184279271\\
18.2732732732732	0.149712534228615\\
18.3083083083082	0.145846063354007\\
18.3433433433432	0.145846063354007\\
18.3783783783782	0.142585955548264\\
18.4134134134132	0.141007886571155\\
18.4484484484484	0.139435596733129\\
18.4834834834834	0.138220317232397\\
18.5185185185184	0.137525167165214\\
18.5535535535534	0.136796691837751\\
18.5885885885884	0.136549354820243\\
18.6236236236234	0.136374057563\\
18.6586586586586	0.13645174214155\\
18.6936936936936	0.136673595638558\\
18.7287287287286	0.137030613242764\\
18.7637637637636	0.137514444083643\\
18.7987987987986	0.13853344343082\\
18.8338338338338	0.139147885422206\\
18.8688688688688	0.140099292994516\\
18.9039039039038	0.141320850345995\\
18.9389389389388	0.143085986015312\\
18.9739739739738	0.143802279540133\\
19.009009009009	0.144800886115576\\
19.044044044044	0.146939131804245\\
19.079079079079	0.1492516280515\\
19.114114114114	0.1492516280515\\
19.149149149149	0.151723287162887\\
19.184184184184	0.154340672478925\\
19.2192192192192	0.154340672478925\\
19.2542542542542	0.157091789886561\\
19.2892892892892	0.15996587243133\\
19.3243243243242	0.161445887980497\\
19.3593593593592	0.16417467310432\\
19.3943943943944	0.166833369167522\\
19.4294294294294	0.168715397798241\\
19.4644644644644	0.172141098366563\\
19.4994994994994	0.173698301595727\\
19.5345345345343	0.17860399849526\\
19.5695695695693	0.18301678255075\\
19.6046046046046	0.186953790103994\\
19.6396396396395	0.190174038280308\\
19.6746746746745	0.19349372309519\\
19.7097097097095	0.194406881265186\\
19.7447447447445	0.195465223317451\\
19.7797797797797	0.195840187271645\\
19.8148148148147	0.195485605571371\\
19.8498498498497	0.194884893717616\\
19.8848848848847	0.194023593208654\\
19.9199199199197	0.191592475236298\\
19.9549549549547	0.190839293747798\\
19.9899899899899	0.18645995005141\\
20.0250250250249	0.181448014171987\\
20.0600600600599	0.176311628979181\\
20.0950950950949	0.171363362128872\\
20.1301301301299	0.16405888807651\\
20.1651651651651	0.16405888807651\\
20.2002002002001	0.157696243788216\\
20.2352352352351	0.152330499323678\\
20.2702702702701	0.147898855810564\\
20.3053053053051	0.147898855810564\\
20.3403403403401	0.144304781454136\\
20.3753753753753	0.141456312117971\\
20.4104104104103	0.140360687605873\\
20.4454454454453	0.139112870928149\\
20.4804804804803	0.138094300515203\\
20.5155155155153	0.136905403825119\\
20.5505505505505	0.136905403825119\\
20.5855855855855	0.136210203313229\\
20.6206206206205	0.135957346732849\\
20.6556556556555	0.135983130834508\\
20.6906906906905	0.136380122683595\\
20.7257257257257	0.136380122683595\\
20.7607607607607	0.137093180894553\\
20.7957957957957	0.138110898581731\\
20.8308308308307	0.138604387339123\\
20.8658658658657	0.13962909746151\\
20.9009009009007	0.140589205544505\\
20.9359359359359	0.141971836746668\\
20.9709709709709	0.143313282244284\\
21.0060060060059	0.144564154180231\\
21.0410410410409	0.145888885075288\\
21.0760760760759	0.14815204769868\\
21.1111111111111	0.14815204769868\\
21.1461461461461	0.150892531970371\\
21.1811811811811	0.152989047398052\\
21.2162162162161	0.154663950079216\\
21.251251251251	0.156389839954301\\
21.286286286286	0.158584859259928\\
21.3213213213213	0.160911001432176\\
21.3563563563563	0.162795964657079\\
21.3913913913912	0.165698801136517\\
21.4264264264262	0.168414950122178\\
21.4614614614612	0.171638706102499\\
21.4964964964964	0.173260943853968\\
21.5315315315314	0.177980092926609\\
21.5665665665664	0.181765985675308\\
21.6016016016014	0.186280519528274\\
21.6366366366364	0.191030199235864\\
21.6716716716716	0.19196690358201\\
21.7067067067066	0.193760233502587\\
21.7417417417416	0.194903384348442\\
21.7767767767766	0.195342900517562\\
21.8118118118116	0.195174200143264\\
21.8468468468466	0.193897846338468\\
21.8818818818818	0.193897846338468\\
21.9169169169168	0.191619582285128\\
21.9519519519518	0.189301506387839\\
21.9869869869868	0.1861248363103\\
22.0220220220218	0.186124836307255\\
22.057057057057	0.176080309853374\\
22.092092092092	0.173725275282077\\
22.127127127127	0.167836681847876\\
22.162162162162	0.162533053315882\\
22.197197197197	0.157839926979224\\
22.232232232232	0.152552450321788\\
22.2672672672672	0.152552450321788\\
22.3023023023022	0.148107562869857\\
22.3373373373372	0.144475500452031\\
22.3723723723722	0.141589825645861\\
22.4074074074072	0.140846124305209\\
22.4424424424424	0.140414775169138\\
22.4774774774774	0.13858540641027\\
22.5125125125124	0.137279954099296\\
22.5475475475474	0.136805427815734\\
22.5825825825824	0.136441718877944\\
22.6176176176174	0.136016134644965\\
22.6526526526526	0.136008111443739\\
22.6876876876876	0.136375396906049\\
22.7227227227226	0.136375396906049\\
22.7577577577576	0.137080952633472\\
22.7927927927926	0.138092168060444\\
22.8278278278278	0.138466058602656\\
22.8628628628628	0.139204595750055\\
22.8978978978978	0.140611799537865\\
22.9329329329328	0.141996843371969\\
22.9679679679678	0.142920245305558\\
23.0030030030027	0.14389477537076\\
23.038038038038	0.145988016217621\\
23.073073073073	0.147387748120241\\
23.108108108108	0.149762627782262\\
23.1431431431429	0.150693581389208\\
23.1781781781779	0.151967311132833\\
23.2132132132132	0.154620272667102\\
23.2482482482481	0.15740424816423\\
23.2832832832831	0.158271204108442\\
23.3183183183181	0.160557597645012\\
23.3533533533531	0.162283272666062\\
23.3883883883881	0.164354049648093\\
23.4234234234233	0.167756127599556\\
23.4584584584583	0.171039705014655\\
23.4934934934933	0.173255293792777\\
23.5285285285283	0.177120831962488\\
23.5635635635633	0.182533152692983\\
23.5985985985985	0.185098279292846\\
23.6336336336335	0.188075165305642\\
23.6686686686685	0.192265803889098\\
23.7037037037035	0.193160100191366\\
23.7387387387385	0.194573309370424\\
23.7737737737737	0.195178317600374\\
23.8088088088087	0.194872854644533\\
23.8438438438437	0.194872854644533\\
23.8788788788787	0.193469783621983\\
23.9139139139137	0.191080398406602\\
23.9489489489487	0.190062084056298\\
23.9839839839839	0.187350596143204\\
24.0190190190189	0.182860422909454\\
24.0540540540539	0.177987977911339\\
24.0890890890889	0.170061516748246\\
24.1241241241239	0.162880543681777\\
24.1591591591591	0.162880543681777\\
24.1941941941941	0.156706632532649\\
24.2292292292291	0.151535327644806\\
24.2642642642641	0.151535327644806\\
24.2992992992991	0.147170395048802\\
24.3343343343343	0.143635443273865\\
24.3693693693693	0.140837505359084\\
24.4044044044043	0.140837505359084\\
24.4394394394393	0.138699152013235\\
24.4744744744743	0.137857827258246\\
24.5095095095093	0.136592407154217\\
24.5445445445445	0.136151289883494\\
24.5795795795795	0.135828550011744\\
24.6146146146145	0.135514475508313\\
24.6496496496495	0.135512001031557\\
24.6846846846845	0.135790361534436\\
24.7197197197197	0.136415794062175\\
24.7547547547547	0.136415794062175\\
24.7897897897897	0.137354431994237\\
24.8248248248247	0.137931408567514\\
24.8598598598597	0.138922195837257\\
24.8948948948946	0.139661619074431\\
24.9299299299299	0.141316695607521\\
24.9649649649649	0.143065488021123\\
24.9999999999998	0.144329229616902\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10	0.111875190260201\\
-9.96496496496503	0.106305301534449\\
-9.92992992993004	0.0973106781955008\\
-9.89489489489482	0.0946861486631353\\
-9.85985985985983	0.0875837873970414\\
-9.82482482482483	0.0846284262911291\\
-9.78978978978984	0.0798288903479547\\
-9.75475475475485	0.0779420482806523\\
-9.71971971971985	0.0750969978866111\\
-9.68468468468464	0.073363853889318\\
-9.64964964964964	0.073363853889318\\
-9.61461461461465	0.0726075005680567\\
-9.57957957957965	0.0726087093002677\\
-9.54454454454466	0.0728570591966512\\
-9.50950950950945	0.0738939027103424\\
-9.47447447447445	0.0746605806813326\\
-9.43943943943946	0.0760932114999877\\
-9.40440440440446	0.0784845233973771\\
-9.36936936936947	0.0784845233973771\\
-9.33433433433447	0.0813661786163874\\
-9.29929929929926	0.0846804111119332\\
-9.26426426426426	0.0846804111119332\\
-9.22922922922927	0.0883767965707625\\
-9.19419419419427	0.0921025916613136\\
-9.15915915915928	0.0960729192321926\\
-9.12412412412407	0.0967447016531966\\
-9.08908908908907	0.101343091473667\\
-9.05405405405408	0.103731775965236\\
-9.01901901901908	0.107964418850248\\
-8.98398398398409	0.111216730146836\\
-8.94894894894888	0.115119924016\\
-8.91391391391388	0.119118181120981\\
-8.87887887887889	0.120470658767446\\
-8.84384384384389	0.125971982990999\\
-8.8088088088089	0.130878582097434\\
-8.7737737737739	0.134470326770437\\
-8.73873873873869	0.137462732622102\\
-8.7037037037037	0.141932393360202\\
-8.6686686686687	0.147495528759275\\
-8.63363363363371	0.149038748636443\\
-8.59859859859871	0.153514953438868\\
-8.5635635635635	0.158955980137227\\
-8.5285285285285	0.160996906370893\\
-8.49349349349351	0.167191728217772\\
-8.45845845845851	0.169385012400685\\
-8.42342342342352	0.16971074553858\\
-8.38838838838852	0.169532184302201\\
-8.35335335335331	0.168206928918931\\
-8.31831831831832	0.166759765093913\\
-8.28328328328332	0.162752269040632\\
-8.24824824824833	0.160272543365712\\
-8.21321321321333	0.154857524338364\\
-8.17817817817812	0.14896110380616\\
-8.14314314314312	0.139460828460186\\
-8.10810810810813	0.137455384441802\\
-8.07307307307313	0.128750237744044\\
-8.03803803803814	0.116970197044634\\
-8.00300300300314	0.1130846460512\\
-7.96796796796793	0.105011984415379\\
-7.93293293293294	0.096241528031982\\
-7.89789789789794	0.0902356999834578\\
-7.86286286286295	0.0852694268710764\\
-7.82782782782795	0.0852694268710764\\
-7.79279279279274	0.0812437501422173\\
-7.75775775775775	0.0773400988100463\\
-7.72272272272275	0.0758648336978949\\
-7.68768768768776	0.0737628172003535\\
-7.65265265265276	0.0726816178124267\\
-7.61761761761755	0.0726816178124267\\
-7.58258258258255	0.0724998661166489\\
-7.54754754754756	0.0731105472541213\\
-7.51251251251256	0.0734367467207409\\
-7.47747747747757	0.0744746880844385\\
-7.44244244244257	0.0755173262175854\\
-7.40740740740736	0.0777814734272502\\
-7.37237237237237	0.0805509053489867\\
-7.33733733733737	0.0805509053489867\\
-7.30230230230238	0.0837660253566725\\
-7.26726726726738	0.0873747795451756\\
-7.23223223223217	0.0873747795451756\\
-7.19719719719718	0.0913316233134059\\
-7.16216216216218	0.0955964906120594\\
-7.12712712712719	0.0955964906120594\\
-7.09209209209219	0.100134057842004\\
-7.0570570570572	0.104913201713633\\
-7.02202202202198	0.107991177789224\\
-6.98698698698699	0.109906529221987\\
-6.95195195195199	0.115089940289319\\
-6.916916916917	0.117750451776436\\
-6.881881881882	0.120442229012915\\
-6.84684684684679	0.125944731705695\\
-6.8118118118118	0.130442074131645\\
-6.7767767767768	0.13444444586921\\
-6.74174174174181	0.138245523647157\\
-6.70670670670681	0.141702159457942\\
-6.67167167167182	0.145607749181095\\
-6.63663663663661	0.150427249903988\\
-6.60160160160161	0.153390585033517\\
-6.56656656656662	0.158992491773739\\
-6.53153153153162	0.161414382382607\\
-6.49649649649663	0.167170809867743\\
-6.46146146146141	0.168755551635248\\
-6.42642642642642	0.169681429814912\\
-6.39139139139142	0.16941707071228\\
-6.35635635635643	0.168781895742741\\
-6.32132132132143	0.166608589321283\\
-6.28628628628622	0.16311645136001\\
-6.25125125125123	0.159387720606889\\
-6.21621621621623	0.15383182312794\\
-6.18118118118124	0.15119094882831\\
-6.14614614614624	0.143643833151607\\
-6.11111111111125	0.133424518542866\\
-6.07607607607604	0.130665404751218\\
-6.04104104104104	0.120822451532014\\
-6.00600600600605	0.112882499046765\\
-5.97097097097105	0.104800879246441\\
-5.93593593593606	0.0973604916314958\\
-5.90090090090084	0.0934527172188292\\
-5.86586586586585	0.0868427364713831\\
-5.83083083083085	0.0839702385075664\\
-5.79579579579586	0.0814723502811767\\
-5.76076076076086	0.0775054118324061\\
-5.72572572572587	0.0759975665911786\\
-5.69069069069066	0.074781080847852\\
-5.65565565565566	0.0731555855760479\\
-5.62062062062067	0.0724964683806193\\
-5.58558558558567	0.0724908345850728\\
-5.55055055055068	0.0728524526438161\\
-5.51551551551547	0.073322620998902\\
-5.48048048048047	0.0743437754516736\\
-5.44544544544548	0.0749871627708301\\
-5.41041041041048	0.0770997934695586\\
-5.37537537537549	0.0790302216220131\\
-5.34034034034027	0.0804674099502474\\
-5.30530530530528	0.0836708089440342\\
-5.27027027027028	0.0869217965070587\\
-5.23523523523529	0.0872697476887163\\
-5.20020020020029	0.0912179506081988\\
-5.1651651651653	0.0954750290942597\\
-5.13013013013009	0.0954750290942597\\
-5.09509509509509	0.100005609094728\\
-5.0600600600601	0.104778547941086\\
-5.0250250250251	0.107128028828559\\
-4.98998998999011	0.109766386161846\\
-4.9549549549549	0.114944933018109\\
-4.9199199199199	0.116982820133173\\
-4.88488488488491	0.122186306698065\\
-4.84984984984991	0.124230503291997\\
-4.81481481481492	0.129827167005266\\
-4.77977977977992	0.133053549758586\\
-4.74474474474471	0.138449723114754\\
-4.70970970970971	0.141377985841159\\
-4.67467467467472	0.146878463476614\\
-4.63963963963972	0.147797795999975\\
-4.60460460460473	0.153020474324395\\
-4.56956956956952	0.156364134128951\\
-4.53453453453452	0.162048066910535\\
-4.49949949949953	0.167195580657088\\
-4.46446446446453	0.169061636498703\\
-4.42942942942954	0.169771204285298\\
-4.39439439439454	0.169709541413816\\
-4.35935935935933	0.169248136597619\\
-4.32432432432434	0.166672660269726\\
-4.28928928928934	0.164926733537753\\
-4.25425425425435	0.159319161265409\\
-4.21921921921935	0.156312118290057\\
-4.18418418418414	0.148473100959383\\
-4.14914914914914	0.143795255979055\\
-4.11411411411415	0.137295818068323\\
-4.07907907907915	0.128146713213528\\
-4.04404404404416	0.12457118100458\\
-4.00900900900916	0.116318778967638\\
-3.97397397397395	0.106418544788315\\
-3.93893893893896	0.099194602286976\\
-3.90390390390396	0.0933057282077409\\
-3.86886886886897	0.0910414741989235\\
-3.83383383383397	0.0847628996770471\\
-3.79879879879876	0.0799511795252892\\
-3.76376376376377	0.0799511795252892\\
-3.72872872872877	0.0764715243235059\\
-3.69369369369378	0.074177464866849\\
-3.65865865865878	0.0729299261267658\\
-3.62362362362357	0.0729299261267658\\
-3.58858858858857	0.0726130158236139\\
-3.55355355355358	0.0731131536974548\\
-3.51851851851858	0.0733529319679452\\
-3.48348348348359	0.0743255088900744\\
-3.44844844844859	0.0747298371110007\\
-3.41341341341338	0.0767164587868359\\
-3.37837837837839	0.0792398036818332\\
-3.34334334334339	0.0806830491419094\\
-3.3083083083084	0.0838970573409226\\
-3.2732732732734	0.0870284203737373\\
-3.23823823823819	0.0875056392235208\\
-3.2032032032032	0.0914626495111895\\
-3.1681681681682	0.0943590758704271\\
-3.13313313313321	0.0957275948512622\\
-3.09809809809821	0.100265123778286\\
-3.06306306306322	0.105044214748982\\
-3.028028028028	0.105044214748982\\
-2.99299299299301	0.110037533433116\\
-2.95795795795801	0.114949041485013\\
-2.92292292292302	0.120102586688212\\
-2.88788788788802	0.120573339395699\\
-2.85285285285281	0.126075930907953\\
-2.81781781781782	0.128878209091121\\
-2.78278278278282	0.132305531286862\\
-2.74774774774783	0.1374677212268\\
-2.71271271271283	0.140386266388796\\
-2.67767767767784	0.143540347058389\\
-2.64264264264263	0.148922761953794\\
-2.60760760760763	0.152299452843507\\
-2.57257257257264	0.157587596881945\\
-2.53753753753764	0.16100666751362\\
-2.50250250250265	0.167054543998638\\
-2.46746746746743	0.168836217769031\\
-2.43243243243244	0.169712152878211\\
-2.39739739739744	0.169782157262599\\
-2.36236236236245	0.169271578553335\\
-2.32732732732745	0.167135289753201\\
-2.29229229229224	0.165051437090791\\
-2.25725725725725	0.159749907525161\\
-2.22222222222225	0.155453605895944\\
-2.18718718718726	0.151788900942596\\
-2.15215215215226	0.144248557573152\\
-2.11711711711727	0.137380544456669\\
-2.08208208208206	0.126706197620693\\
-2.04704704704706	0.122311511778095\\
-2.01201201201207	0.114759327573065\\
-1.97697697697707	0.106386885446064\\
-1.94194194194208	0.0991647546585657\\
-1.90690690690686	0.0936371659094205\\
-1.87187187187187	0.0867425130174779\\
-1.83683683683687	0.0844042570164796\\
-1.80180180180188	0.0814646730108501\\
-1.76676676676688	0.0775349887732574\\
-1.73173173173189	0.0760440009596802\\
-1.69669669669668	0.0748433668753528\\
-1.66166166166168	0.0732467474864215\\
-1.62662662662669	0.0726131172085399\\
-1.59159159159169	0.072590493994035\\
-1.5565565565567	0.0726522612118442\\
-1.52152152152149	0.0733416693351602\\
-1.48648648648649	0.0743152872066307\\
-1.4514514514515	0.0756420134185669\\
-1.4164164164165	0.0761571885156559\\
-1.38138138138151	0.0785540873087186\\
-1.34634634634651	0.081440668817915\\
-1.3113113113113	0.081440668817915\\
-1.2762762762763	0.0847592540925169\\
-1.24124124124131	0.0884594962553939\\
-1.20620620620631	0.0923928050127332\\
-1.17117117117132	0.092497302948678\\
-1.13613613613611	0.0968338604348182\\
-1.10110110110111	0.100390603213368\\
-1.06606606606612	0.103824867089403\\
-1.03103103103112	0.106269977655716\\
-0.995995995996127	0.109665253258155\\
-0.960960960960915	0.113905258040676\\
-0.92592592592592	0.117874111238666\\
-0.890890890890925	0.120570247523341\\
-0.85585585585593	0.125045302837279\\
-0.820820820820935	0.128875631523603\\
-0.78578578578594	0.131913882018037\\
-0.750750750750729	0.137002588962699\\
-0.715715715715734	0.140384207442688\\
-0.680680680680739	0.143270326353005\\
-0.645645645645744	0.148325672655669\\
-0.610610610610749	0.152297779937296\\
-0.575575575575537	0.157941246936803\\
-0.540540540540542	0.160228293740611\\
-0.505505505505547	0.166690352546191\\
-0.470470470470552	0.168855548292769\\
-0.435435435435557	0.169666345184657\\
-0.400400400400562	0.169824882913133\\
-0.36536536536535	0.169154868625551\\
-0.330330330330355	0.167211729772722\\
-0.29529529529536	0.165520959695605\\
-0.260260260260365	0.160451850314056\\
-0.22522522522537	0.158574026388456\\
-0.190190190190159	0.15005473325726\\
-0.155155155155164	0.143838468068308\\
-0.120120120120169	0.137595231251207\\
-0.0850850850851737	0.130110497107621\\
-0.0500500500501787	0.125101549086223\\
-0.0150150150151837	0.116372866699438\\
0.0200200200200281	0.107248626529419\\
0.0550550550550231	0.102377440847588\\
0.090090090090018	0.0958500728333629\\
0.125125125125013	0.0916979046267782\\
0.160160160160008	0.0916979046267782\\
0.19519519519522	0.0896682469142929\\
0.230230230230215	0.0895523300726688\\
0.26526526526521	0.0913446259517498\\
0.300300300300205	0.0929172545372359\\
0.3353353353352	0.0949053346873056\\
0.370370370370411	0.0972850287195423\\
0.405405405405406	0.103136687288089\\
0.440440440440401	0.110321878216395\\
0.475475475475396	0.112309659402612\\
0.510510510510391	0.117045454690694\\
0.545545545545386	0.122713928950693\\
0.580580580580598	0.133391182538325\\
0.615615615615593	0.139439362108713\\
0.650650650650588	0.148249765008584\\
0.685685685685583	0.154646824364093\\
0.720720720720578	0.166005847321793\\
0.75575575575579	0.177468690127079\\
0.790790790790785	0.182950462076491\\
0.82582582582578	0.188023804565667\\
0.860860860860775	0.202053458959202\\
0.89589589589577	0.216615355251782\\
0.930930930930765	0.221807437914266\\
0.965965965965977	0.231934940636568\\
1.00100100100097	0.245317945387754\\
1.03603603603597	0.252695938496011\\
1.07107107107096	0.261592926616882\\
1.10610610610596	0.27495069764023\\
1.14114114114117	0.286649568113535\\
1.17617617617616	0.298484707699886\\
1.21121121121116	0.299900177404705\\
1.24624624624615	0.310340327723825\\
1.28128128128115	0.318232711028628\\
1.31631631631614	0.324096775026151\\
1.35135135135135	0.326695539328553\\
1.38638638638635	0.332849063947688\\
1.42142142142134	0.336709863355118\\
1.45645645645634	0.338650393898243\\
1.49149149149133	0.342192899776274\\
1.52652652652655	0.344782139590652\\
1.56156156156154	0.344782139590652\\
1.59659659659654	0.346081412246938\\
1.63163163163153	0.346172424241275\\
1.66666666666653	0.345474829318491\\
1.70170170170174	0.344841151209147\\
1.73673673673673	0.34403233153376\\
1.77177177177173	0.341938631587292\\
1.80680680680672	0.339258468706149\\
1.84184184184172	0.339258468706149\\
1.87687687687671	0.336056280385442\\
1.91191191191192	0.332390099160672\\
1.94694694694692	0.328307181836376\\
1.98198198198191	0.328307181836376\\
2.01701701701691	0.325629062077935\\
2.0520520520519	0.324044325953453\\
2.08708708708712	0.3240323445047\\
2.12212212212211	0.325765490960428\\
2.15715715715711	0.327734627347812\\
2.1921921921921	0.331080932971323\\
2.2272272272271	0.33358320459587\\
2.26226226226209	0.341727740436901\\
2.2972972972973	0.344094432337941\\
2.3323323323323	0.35190304934364\\
2.36736736736729	0.361739146975885\\
2.40240240240229	0.361739146975885\\
2.43743743743728	0.372640578936519\\
2.4724724724725	0.381456081898985\\
2.50750750750749	0.384502088049126\\
2.54254254254248	0.397168112477411\\
2.57757757757748	0.410553942403861\\
2.61261261261247	0.424574630238664\\
2.64764764764747	0.424574630238664\\
2.68268268268268	0.43779636215293\\
2.71771771771768	0.446478164900568\\
2.75275275275267	0.456556024410107\\
2.78778778778767	0.461930948397416\\
2.82282282282266	0.465041494645026\\
2.85785785785787	0.470165814087108\\
2.89289289289287	0.476629124617437\\
2.92792792792786	0.479410651289985\\
2.96296296296286	0.480391173246855\\
2.99799799799785	0.482726240709879\\
3.03303303303307	0.48350775618814\\
3.06806806806806	0.48400165814192\\
3.10310310310305	0.48422109700676\\
3.13813813813805	0.483910825302295\\
3.17317317317305	0.482662226409093\\
3.20820820820804	0.481724831547488\\
3.24324324324325	0.480594339499679\\
3.27827827827825	0.477805867972098\\
3.31331331331324	0.474364873155535\\
3.34834834834824	0.473407616335004\\
3.38338338338323	0.470865040903618\\
3.41841841841844	0.468117086775228\\
3.45345345345344	0.465176579667189\\
3.48848848848843	0.459437463880137\\
3.52352352352343	0.45688912397436\\
3.55855855855842	0.453359472811902\\
3.59359359359342	0.44968780104199\\
3.62862862862863	0.44353909889049\\
3.66366366366363	0.440347249301164\\
3.69869869869862	0.433746788583968\\
3.73373373373362	0.430344881642803\\
3.76876876876861	0.426879355054918\\
3.80380380380382	0.419768584680385\\
3.83883883883882	0.416128854416651\\
3.87387387387381	0.408692416480773\\
3.90890890890881	0.404900075688859\\
3.9439439439438	0.39619925376036\\
3.9789789789788	0.39619925376036\\
4.01401401401401	0.390571033855755\\
4.049049049049	0.385666638143685\\
4.084084084084	0.383420546193381\\
4.11911911911899	0.382648455072541\\
4.15415415415399	0.382632326454105\\
4.1891891891892	0.383379767866475\\
4.2242242242242	0.384593615583104\\
4.25925925925919	0.388317775700176\\
4.29429429429419	0.39357699629556\\
4.32932932932918	0.39357699629556\\
4.36436436436439	0.400208834636837\\
4.39939939939939	0.40805107092396\\
4.43443443443438	0.412389717324604\\
4.46946946946938	0.419356407474863\\
4.50450450450437	0.424285408195368\\
4.53953953953937	0.437487806916989\\
4.57457457457458	0.437487806916989\\
4.60960960960957	0.448865164164002\\
4.64464464464457	0.456836582208012\\
4.67967967967956	0.462720461921398\\
4.71471471471456	0.469072542784935\\
4.74974974974977	0.475235757038164\\
4.78478478478477	0.477561230280875\\
4.81981981981976	0.479667854451361\\
4.85485485485476	0.481858460321127\\
4.88988988988975	0.482659211007082\\
4.92492492492475	0.483329909334712\\
4.95995995995996	0.483371909798584\\
4.99499499499495	0.482676874484827\\
5.03003003002995	0.480906619800202\\
5.06506506506494	0.479646667791557\\
5.10010010009994	0.478161354554545\\
5.13513513513515	0.474585279837719\\
5.17017017017014	0.470262513928552\\
5.20520520520514	0.470262513928552\\
5.24024024024013	0.465919661828219\\
5.27527527527513	0.461833050854801\\
5.31031031031012	0.458192184456876\\
5.34534534534534	0.45435235749985\\
5.38038038038033	0.450327498406837\\
5.41541541541533	0.443532868984375\\
5.45045045045032	0.436344315551954\\
5.48548548548531	0.434491080670159\\
5.52052052052053	0.431671452077028\\
5.55555555555552	0.42393262714742\\
5.59059059059052	0.415900993643878\\
5.62562562562551	0.415900993643878\\
5.66066066066051	0.40760694108392\\
5.69569569569572	0.399077042358062\\
5.73073073073071	0.39473125952966\\
5.76576576576571	0.38811869718707\\
5.8008008008007	0.383651379591074\\
5.8358358358357	0.374585389858764\\
5.87087087087069	0.365358060858387\\
5.90590590590591	0.365358060858387\\
5.9409409409409	0.355984266419305\\
5.9759759759759	0.346477065186741\\
6.01101101101089	0.344341840966057\\
6.04604604604588	0.337825928955446\\
6.0810810810811	0.334922351158358\\
6.11611611611609	0.333261979640155\\
6.15115115115109	0.331314501224523\\
6.18618618618608	0.331421599300456\\
6.22122122122108	0.331421599300456\\
6.25625625625607	0.33337169388071\\
6.29129129129128	0.336953725136935\\
6.32632632632628	0.339301883638892\\
6.36136136136127	0.341992574510648\\
6.39639639639627	0.348303222669707\\
6.43143143143126	0.351882649529474\\
6.46646646646648	0.357735654818323\\
6.50150150150147	0.366362974280552\\
6.53653653653646	0.366362974280552\\
6.57157157157146	0.375828832925678\\
6.60660660660646	0.386034154719384\\
6.64164164164145	0.396892530138512\\
6.67667667667666	0.396892530138512\\
6.71171171171166	0.406868657782521\\
6.74674674674665	0.416454512366942\\
6.78178178178165	0.421768046803614\\
6.81681681681664	0.42937224841957\\
6.85185185185185	0.433259465373417\\
6.88688688688685	0.435812457094183\\
6.92192192192184	0.439869947728406\\
6.95695695695684	0.442465247906356\\
6.99199199199183	0.443732160382846\\
7.02702702702705	0.443850767285643\\
7.06206206206204	0.443786938705486\\
7.09709709709704	0.442661754286664\\
7.13213213213203	0.441989234231325\\
7.16716716716703	0.440015128406408\\
7.20220220220202	0.437441671251669\\
7.23723723723723	0.43493834410672\\
7.27227227227223	0.43222137344212\\
7.30730730730722	0.429220351238631\\
7.34234234234222	0.422444170061095\\
7.37737737737721	0.422444170061095\\
7.41241241241242	0.416250250643758\\
7.44744744744742	0.409521741063521\\
7.48248248248241	0.409521741063521\\
7.51751751751741	0.402321254120198\\
7.5525525525524	0.394702805771094\\
7.5875875875874	0.386713226994876\\
7.62262262262261	0.386713226994876\\
7.65765765765761	0.378393636073514\\
7.6926926926926	0.371968250758194\\
7.7277277277276	0.369413203682492\\
7.76276276276259	0.360738979909041\\
7.7977977977978	0.35184251988739\\
7.8328328328328	0.342747193751691\\
7.86786786786779	0.342747193751691\\
7.90290290290279	0.333473486672547\\
7.93793793793778	0.324039421479628\\
7.97297297297278	0.324039421479628\\
8.00800800800799	0.314996349300449\\
8.04304304304298	0.307120031053188\\
8.07807807807798	0.300943008125804\\
8.11311311311297	0.300943008125804\\
8.14814814814797	0.296170507703034\\
8.18318318318318	0.293534909951018\\
8.21821821821818	0.29100941972962\\
8.25325325325317	0.28982461866129\\
8.28828828828817	0.288861585375523\\
8.32332332332316	0.287438697277697\\
8.35835835835837	0.286929965987642\\
8.39339339339337	0.286669010406994\\
8.42842842842836	0.286704441634689\\
8.46346346346336	0.287169713871248\\
8.49849849849835	0.288123763819578\\
8.53353353353335	0.288123763819578\\
8.56856856856856	0.289492347404959\\
8.60360360360355	0.2912082108505\\
8.63863863863855	0.292181300608473\\
8.67367367367354	0.294602560262036\\
8.70870870870854	0.294602560262036\\
8.74374374374375	0.296978859205514\\
8.77877877877875	0.29952566109444\\
8.81381381381374	0.29952566109444\\
8.84884884884874	0.302210804859076\\
8.88388388388373	0.305006834754957\\
8.91891891891873	0.306006768943545\\
8.95395395395394	0.308934178129182\\
8.98898898898893	0.310385031954806\\
9.02402402402393	0.312404375753191\\
9.05905905905892	0.314451080109898\\
9.09409409409392	0.314867508006472\\
9.12912912912913	0.314021937217839\\
9.16416416416412	0.312119548176867\\
9.19919919919912	0.30939630731424\\
9.23423423423411	0.303213112709617\\
9.26926926926911	0.295078749181428\\
9.3043043043041	0.292750502723899\\
9.33933933933932	0.285802919907724\\
9.37437437437431	0.278832853216123\\
9.4094094094093	0.26395802756601\\
9.4444444444443	0.257899983134938\\
9.47947947947929	0.251592185013518\\
9.51451451451451	0.238897854922053\\
9.5495495495495	0.227767438885108\\
9.5845845845845	0.216197794972701\\
9.61961961961949	0.203762553768739\\
9.65465465465449	0.187446095072054\\
9.6896896896897	0.178441471123626\\
9.72472472472469	0.166730864367945\\
9.75975975975969	0.14637486604852\\
9.79479479479468	0.135843617385784\\
9.82982982982968	0.123212882607466\\
9.86486486486467	0.110693868274323\\
9.89989989989989	0.0913022442380347\\
9.93493493493488	0.0747409655216695\\
9.96996996996988	0.0606185526069151\\
10.0050050050049	0.0561834724788405\\
10.0400400400399	0.0376975620664664\\
10.0750750750751	0.0213953143105924\\
10.1101101101101	0.0213953143105924\\
10.1451451451451	0.00721262131336867\\
10.1801801801801	0\\
10.2152152152151	0\\
10.2502502502501	0\\
10.2852852852853	0\\
10.3203203203203	0\\
10.3553553553553	0\\
10.3903903903902	0\\
10.4254254254252	0\\
10.4604604604605	0\\
10.4954954954955	0\\
10.5305305305304	0\\
10.5655655655654	0\\
10.6006006006004	0\\
10.6356356356354	0\\
10.6706706706706	0\\
10.7057057057056	0\\
10.7407407407406	0\\
10.7757757757756	0\\
10.8108108108106	0\\
10.8458458458458	0\\
10.8808808808808	0\\
10.9159159159158	0\\
10.9509509509508	0\\
10.9859859859858	0\\
11.021021021021	0\\
11.056056056056	0\\
11.091091091091	0\\
11.126126126126	0\\
11.161161161161	0\\
11.196196196196	0\\
11.2312312312312	0\\
11.2662662662662	0\\
11.3013013013012	0\\
11.3363363363362	0\\
11.3713713713712	0\\
11.4064064064064	0\\
11.4414414414414	0\\
11.4764764764764	0\\
11.5115115115114	0\\
11.5465465465464	0\\
11.5815815815814	0\\
11.6166166166166	0\\
11.6516516516516	0\\
11.6866866866866	0\\
11.7217217217216	0\\
11.7567567567566	0\\
11.7917917917918	0\\
11.8268268268268	0\\
11.8618618618618	0\\
11.8968968968968	0\\
11.9319319319318	0\\
11.9669669669668	0\\
12.002002002002	0\\
12.037037037037	0\\
12.072072072072	0.00354490797648549\\
12.107107107107	0.0071414396527795\\
12.1421421421419	0.0071414396527795\\
12.1771771771772	0.0107891817963223\\
12.2122122122122	0.0147548691560286\\
12.2472472472472	0.0187714479502875\\
12.2822822822821	0.0188212116365018\\
12.3173173173171	0.0229556287480623\\
12.3523523523521	0.0258324016875325\\
12.3873873873873	0.0284431716757554\\
12.4224224224223	0.0290025356971641\\
12.4574574574573	0.0301656671026258\\
12.4924924924923	0.0315203102801545\\
12.5275275275273	0.0330750228082658\\
12.5625625625625	0.0346955426860179\\
12.5975975975975	0.0348121434306158\\
12.6326326326325	0.0367151050734216\\
12.6676676676675	0.0380574297238792\\
12.7027027027025	0.0387702011161616\\
12.7377377377377	0.040607889672489\\
12.7727727727727	0.0421740572622723\\
12.8078078078077	0.0432843797439267\\
12.8428428428427	0.0447185242231927\\
12.8778778778777	0.0453739342685493\\
12.9129129129127	0.0462094740597349\\
12.9479479479479	0.0478289877249931\\
12.9829829829829	0.0495659930385966\\
13.0180180180179	0.0495659930385966\\
13.0530530530529	0.0514107065487108\\
13.0880880880879	0.0533544772647271\\
13.1231231231231	0.0533544772647271\\
13.1581581581581	0.0553896479290603\\
13.1931931931931	0.0571057407445207\\
13.2282282282281	0.0584617908368605\\
13.2632632632631	0.0598475952328899\\
13.2982982982981	0.0612618840585226\\
13.3333333333333	0.0634341763328004\\
13.3683683683683	0.0649147169832559\\
13.4034034034033	0.0664199874422838\\
13.4384384384383	0.0688776086617912\\
13.4734734734733	0.0701282127765194\\
13.5085085085085	0.0726710545970961\\
13.5435435435435	0.0739625742874198\\
13.5785785785785	0.075836107742898\\
13.6136136136135	0.0778227272092959\\
13.6486486486485	0.0792797054791479\\
13.6836836836837	0.081201741603752\\
13.7187187187187	0.0839061773037816\\
13.7537537537537	0.0848505199480478\\
13.7887887887887	0.0859791690176936\\
13.8238238238237	0.0859374459285606\\
13.8588588588587	0.0854359957126825\\
13.8938938938939	0.0840186404402332\\
13.9289289289289	0.0822672784520161\\
13.9639639639639	0.0773656063582781\\
13.9989989989989	0.0752977175707104\\
14.0340340340338	0.0732307805504699\\
14.0690690690691	0.0699307664042284\\
14.1041041041041	0.0685863683825625\\
14.139139139139	0.0674123605196504\\
14.174174174174	0.0654204001102917\\
14.209209209209	0.0640752761152484\\
14.244244244244	0.0636288206221681\\
14.2792792792792	0.0633151821163227\\
14.3143143143142	0.0630495252050042\\
14.3493493493492	0.0631511929103523\\
14.3843843843842	0.0633631991291182\\
14.4194194194192	0.0638647856593623\\
14.4544544544544	0.0645767998530089\\
14.4894894894894	0.0654811449758732\\
14.5245245245244	0.0665604387340154\\
14.5595595595594	0.0665604387340154\\
14.5945945945944	0.0681737611914019\\
14.6296296296294	0.070019077406373\\
14.6646646646646	0.0720692849042837\\
14.6996996996996	0.0720692849042837\\
14.7347347347346	0.0743011234691546\\
14.7697697697696	0.0766945622852205\\
14.8048048048046	0.0766945622852205\\
14.8398398398398	0.0792320599668518\\
14.8748748748748	0.0818981119632274\\
14.9099099099098	0.083274879964887\\
14.9449449449448	0.0853905303493451\\
14.9799799799798	0.088298193417583\\
15.015015015015	0.088298193417583\\
15.05005005005	0.0912955968027947\\
15.085085085085	0.0943735920332915\\
15.12012012012	0.0943735920332915\\
15.155155155155	0.0975241881077078\\
15.19019019019	0.100740375553935\\
15.2252252252252	0.102268742687836\\
15.2602602602602	0.104325856259343\\
15.2952952952952	0.106403850269232\\
15.3303303303302	0.109769200086919\\
15.3653653653652	0.113180647364812\\
15.4004004004004	0.113180647364812\\
15.4354354354354	0.11663429281334\\
15.4704704704704	0.120126730847512\\
15.5055055055054	0.121644634095807\\
15.5405405405404	0.123260841008988\\
15.5755755755754	0.126512738588067\\
15.6106106106106	0.128887053420456\\
15.6456456456456	0.130835037650958\\
15.6806806806806	0.131475616284042\\
15.7157157157156	0.131365476179814\\
15.7507507507506	0.130456108425541\\
15.7857857857858	0.128927806506536\\
15.8208208208208	0.125784056528428\\
15.8558558558558	0.123791830355356\\
15.8908908908907	0.121547382507426\\
15.9259259259257	0.11774233514984\\
15.9609609609607	0.113454884680337\\
15.9959959959959	0.108894829152386\\
16.0310310310309	0.104732155741395\\
16.0660660660659	0.0960580326928122\\
16.1011011011009	0.0923956273803649\\
16.1361361361359	0.0859365691278082\\
16.1711711711711	0.0838974698797317\\
16.2062062062061	0.0802948270758742\\
16.2412412412411	0.0775112846892965\\
16.2762762762761	0.0754742596817875\\
16.3113113113111	0.0741137538553259\\
16.3463463463463	0.0741137538553259\\
16.3813813813813	0.0731959732819272\\
16.4164164164163	0.0732339814015085\\
16.4514514514513	0.0735710259540829\\
16.4864864864863	0.0741958574130422\\
16.5215215215213	0.0756255544604097\\
16.5565565565565	0.0768358708410623\\
16.5915915915915	0.0783473021702001\\
16.6266266266265	0.0805163389455412\\
16.6616616616615	0.0808590382094162\\
16.6966966966965	0.0838254371749807\\
16.7317317317317	0.0869365187061838\\
16.7667667667667	0.0890172083982817\\
16.8018018018017	0.0919072851675519\\
16.8368368368367	0.093932055673061\\
16.8718718718717	0.0979329775789164\\
16.9069069069067	0.102324788769983\\
16.9419419419419	0.102725534543673\\
16.9769769769769	0.107487260639861\\
17.0120120120119	0.109967354369848\\
17.0470470470469	0.115015229978247\\
17.0820820820819	0.11893327644937\\
17.1171171171171	0.121932776048967\\
17.1521521521521	0.126694754768994\\
17.1871871871871	0.128884402872449\\
17.2222222222221	0.133309190897857\\
17.2572572572571	0.136127384178927\\
17.2922922922921	0.139780498025133\\
17.3273273273273	0.139780498025133\\
17.3623623623623	0.143479773096894\\
17.3973973973973	0.147220220276245\\
17.4324324324323	0.147220220276245\\
17.4674674674673	0.150997507998622\\
17.5025025025025	0.154060505296426\\
17.5375375375375	0.15658455254336\\
17.5725725725725	0.158540610341735\\
17.6076076076075	0.158975516042465\\
17.6426426426424	0.158923044887893\\
17.6776776776774	0.158251284414991\\
17.7127127127127	0.156759795986516\\
17.7477477477476	0.15458616663585\\
17.7827827827826	0.15020128260716\\
17.8178178178176	0.149261125855609\\
17.8528528528526	0.145273882850822\\
17.8878878878878	0.139340639935582\\
17.9229229229228	0.129501768606151\\
17.9579579579578	0.121577864917367\\
17.9929929929928	0.117571314638803\\
18.0280280280278	0.107526376432074\\
18.063063063063	0.104101047415451\\
18.098098098098	0.0977672649488288\\
18.133133133133	0.0912031214642833\\
18.168168168168	0.0877245902128246\\
18.203203203203	0.0840996413043394\\
18.238238238238	0.0821091902697583\\
18.2732732732732	0.0790157768474516\\
18.3083083083082	0.0770656308655016\\
18.3433433433432	0.0770656308655016\\
18.3783783783782	0.0761401843111499\\
18.4134134134132	0.0760598784800907\\
18.4484484484484	0.0761376404188243\\
18.4834834834834	0.0769163267528717\\
18.5185185185184	0.0784055242572557\\
18.5535535535534	0.079497477000764\\
18.5885885885884	0.0810431792520949\\
18.6236236236234	0.0825638758589055\\
18.6586586586586	0.0853468325341607\\
18.6936936936936	0.0872865877903325\\
18.7287287287286	0.0890749154425743\\
18.7637637637636	0.0929365922291829\\
18.7987987987986	0.0952530465743499\\
18.8338338338338	0.0971404107005675\\
18.8688688688688	0.101646164358368\\
18.9039039039038	0.103616527152156\\
18.9389389389388	0.106419049822595\\
18.9739739739738	0.111065341831068\\
19.009009009009	0.114977953287946\\
19.044044044044	0.117991314970193\\
19.079079079079	0.123151519970313\\
19.114114114114	0.125625495605351\\
19.149149149149	0.128790658958931\\
19.184184184184	0.13237922444252\\
19.2192192192192	0.138066315436818\\
19.2542542542542	0.139992168782311\\
19.2892892892892	0.143877645525655\\
19.3243243243242	0.149800986711909\\
19.3593593593592	0.153965599488789\\
19.3943943943944	0.155825580255218\\
19.4294294294294	0.159712472211396\\
19.4644644644644	0.1649609159277\\
19.4994994994994	0.167929599880371\\
19.5345345345343	0.169644375400213\\
19.5695695695693	0.169981888924655\\
19.6046046046046	0.170435269010392\\
19.6396396396395	0.169754348486323\\
19.6746746746745	0.167679468676642\\
19.7097097097095	0.166481304286101\\
19.7447447447445	0.163918884076869\\
19.7797797797797	0.159079174035842\\
19.8148148148147	0.15529690179997\\
19.8498498498497	0.146326915994294\\
19.8848848848847	0.141039236834977\\
19.9199199199197	0.135969523695322\\
19.9549549549547	0.124525376559183\\
19.9899899899899	0.118424852096921\\
20.0250250250249	0.110264685147602\\
20.0600600600599	0.102454413936849\\
20.0950950950949	0.0983590719765061\\
20.1301301301299	0.091057464193886\\
20.1651651651651	0.0853796524691603\\
20.2002002002001	0.0831112668871497\\
20.2352352352351	0.0811859358488329\\
20.2702702702701	0.0788979114970455\\
20.3053053053051	0.0772727725042988\\
20.3403403403401	0.0760135277436547\\
20.3753753753753	0.0760135277436547\\
20.4104104104103	0.0756968633262691\\
20.4454454454453	0.0762156943531291\\
20.4804804804803	0.0767639678142324\\
20.5155155155153	0.0774833573080211\\
20.5505505505505	0.0793952766980648\\
20.5855855855855	0.0818691542452911\\
20.6206206206205	0.0818691542452911\\
20.6556556556555	0.0848474264637961\\
20.6906906906905	0.0882724665929809\\
20.7257257257257	0.0882724665929809\\
20.7607607607607	0.0920920188052595\\
20.7957957957957	0.0954123488819342\\
20.8308308308307	0.0962632393699797\\
20.8658658658657	0.100744423691968\\
20.9009009009007	0.103724530636767\\
20.9359359359359	0.107965470151291\\
20.9709709709709	0.11182684323973\\
21.0060060060059	0.113068515278017\\
21.0410410410409	0.118372779697898\\
21.0760760760759	0.123668679970733\\
21.1111111111111	0.126759571786254\\
21.1461461461461	0.129051471119109\\
21.1811811811811	0.134586032896879\\
21.2162162162161	0.138705016860204\\
21.251251251251	0.141188335049266\\
21.286286286286	0.146005521697371\\
21.3213213213213	0.149727564824357\\
21.3563563563563	0.153331399925927\\
21.3913913913912	0.157640523307826\\
21.4264264264262	0.161756245932987\\
21.4614614614612	0.166354450866214\\
21.4964964964964	0.170510799821021\\
21.5315315315314	0.172597122801211\\
21.5665665665664	0.173732776543625\\
21.6016016016014	0.173624746862373\\
21.6366366366364	0.172008785509132\\
21.6716716716716	0.171342939812309\\
21.7067067067066	0.168052783547835\\
21.7417417417416	0.165611781989492\\
21.7767767767766	0.159980267262393\\
21.8118118118116	0.152526839307357\\
21.8468468468466	0.150057611995872\\
21.8818818818818	0.142558628868725\\
21.9169169169168	0.13312002441994\\
21.9519519519518	0.121340845204187\\
21.9869869869868	0.121340845204187\\
22.0220220220218	0.109884175086433\\
22.057057057057	0.104021944026417\\
22.092092092092	0.0986882844941157\\
22.127127127127	0.0917291770894787\\
22.162162162162	0.0859422276790039\\
22.197197197197	0.0836232334019651\\
22.232232232232	0.0816503762388298\\
22.2672672672672	0.0792967275192326\\
22.3023023023022	0.07761220922992\\
22.3373373373372	0.0762822283622923\\
22.3723723723722	0.0759890109465161\\
22.4074074074072	0.0759213345749148\\
22.4424424424424	0.0761258452526622\\
22.4774774774774	0.0766320965475635\\
22.5125125125124	0.0774184975284938\\
22.5475475475474	0.0784639424440747\\
22.5825825825824	0.0806300445126905\\
22.6176176176174	0.0825254046308393\\
22.6526526526526	0.0843817051650361\\
22.6876876876876	0.0872771653350787\\
22.7227227227226	0.0894664510876852\\
22.7577577577576	0.0924958813728134\\
22.7927927927926	0.0957361863212009\\
22.8278278278278	0.098546622379679\\
22.8628628628628	0.100161373987945\\
22.8978978978978	0.104814910395222\\
22.9329329329328	0.107620145512885\\
22.9679679679678	0.110766944393351\\
23.0030030030027	0.113997149906494\\
23.038038038038	0.119686987273769\\
23.073073073073	0.12293846476667\\
23.108108108108	0.12497906322752\\
23.1431431431429	0.128413731803409\\
23.1781781781779	0.134164161677095\\
23.2132132132132	0.138626338162635\\
23.2482482482481	0.141803547912492\\
23.2832832832831	0.146040151678972\\
23.3183183183181	0.14951315080196\\
23.3533533533531	0.153657822210741\\
23.3883883883881	0.158331215912696\\
23.4234234234233	0.162917248205792\\
23.4584584584583	0.165910051490183\\
23.4934934934933	0.171149718833926\\
23.5285285285283	0.173117566423661\\
23.5635635635633	0.173932487782696\\
23.5985985985985	0.173917405155053\\
23.6336336336335	0.173339659949968\\
23.6686686686685	0.17100558134642\\
23.7037037037035	0.169907751296817\\
23.7387387387385	0.164013615521354\\
23.7737737737737	0.161346346931873\\
23.8088088088087	0.156681522547152\\
23.8438438438437	0.14848138752966\\
23.8788788788787	0.143342005177601\\
23.9139139139137	0.136178457569038\\
23.9489489489487	0.127695227936483\\
23.9839839839839	0.120690751663693\\
24.0190190190189	0.110654386419381\\
24.0540540540539	0.104607792997648\\
24.0890890890889	0.0985214930580292\\
24.1241241241239	0.091944361836988\\
24.1591591591591	0.0861015756431973\\
24.1941941941941	0.0837567251912583\\
24.2292292292291	0.0817595370027754\\
24.2642642642641	0.0800893536625867\\
24.2992992992991	0.0787265066184315\\
24.3343343343343	0.0768323818683783\\
24.3693693693693	0.0759585298932429\\
24.4044044044043	0.075875298577\\
24.4394394394393	0.0760017932070879\\
24.4744744744743	0.0768355532093684\\
24.5095095095093	0.077519617204371\\
24.5445445445445	0.0793576656535338\\
24.5795795795795	0.0817735683569749\\
24.6146146146145	0.0817735683569749\\
24.6496496496495	0.0847023019534398\\
24.6846846846845	0.0880837357745702\\
24.7197197197197	0.0880837357745702\\
24.7547547547547	0.0919926597058258\\
24.7897897897897	0.0950748200304888\\
24.8248248248247	0.097780874956667\\
24.8598598598597	0.0991777218254175\\
24.8948948948946	0.103829429720259\\
24.9299299299299	0.10748500727054\\
24.9649649649649	0.111270022971577\\
24.9999999999998	0.113794868457472\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10	0.131428583888552\\
-9.96496496496503	0.127326041438032\\
-9.92992992993004	0.122580421411216\\
-9.89489489489482	0.119728804255198\\
-9.85985985985983	0.118333118506401\\
-9.82482482482483	0.115015174763423\\
-9.78978978978984	0.112536753762195\\
-9.75475475475485	0.110664072459466\\
-9.71971971971985	0.110664072459466\\
-9.68468468468464	0.109430954801569\\
-9.64964964964964	0.108812077727803\\
-9.61461461461465	0.108812077727803\\
-9.57957957957965	0.10875123865983\\
-9.54454454454466	0.109184355239596\\
-9.50950950950945	0.109365296909154\\
-9.47447447447445	0.109927194655108\\
-9.43943943943946	0.110638698759705\\
-9.40440440440446	0.112466617318636\\
-9.36936936936947	0.112466617318636\\
-9.33433433433447	0.114273546970116\\
-9.29929929929926	0.116345613040892\\
-9.26426426426426	0.118649360643845\\
-9.22922922922927	0.118649360643845\\
-9.19419419419427	0.121156027521248\\
-9.15915915915928	0.123840773460409\\
-9.12412412412407	0.123840773460409\\
-9.08908908908907	0.126681873815909\\
-9.05405405405408	0.129659940098786\\
-9.01901901901908	0.131195177423066\\
-8.98398398398409	0.132758615305865\\
-8.94894894894888	0.135963056983971\\
-8.91391391391388	0.137600847473953\\
-8.87887887887889	0.140097861244261\\
-8.84384384384389	0.141787487164507\\
-8.8088088088089	0.145221140045122\\
-8.7737737737739	0.146962937356562\\
-8.73873873873869	0.150491456042503\\
-8.7037037037037	0.154074020315855\\
-8.6686686686687	0.154173026500128\\
-8.63363363363371	0.158051346786782\\
-8.59859859859871	0.161376610910349\\
-8.5635635635635	0.163026054796997\\
-8.5285285285285	0.166475391745603\\
-8.49349349349351	0.168248349013036\\
-8.45845845845851	0.170979535442934\\
-8.42342342342352	0.172147372862843\\
-8.38838838838852	0.172575583643305\\
-8.35335335335331	0.172378313011664\\
-8.31831831831832	0.169693807969221\\
-8.28328328328332	0.167663300245679\\
-8.24824824824833	0.163221715034339\\
-8.21321321321333	0.162093924063617\\
-8.17817817817812	0.156662243214809\\
-8.14314314314312	0.153979996331116\\
-8.10810810810813	0.15008392983869\\
-8.07307307307313	0.143230743888143\\
-8.03803803803814	0.140391455621859\\
-8.00300300300314	0.131423842305894\\
-7.96796796796793	0.127616158042543\\
-7.93293293293294	0.12333473989057\\
-7.89789789789794	0.121769043296612\\
-7.86286286286295	0.117331537484092\\
-7.82782782782795	0.114155878160725\\
-7.79279279279274	0.111629528775184\\
-7.75775775775775	0.111375805981443\\
-7.72272272272275	0.109641406637032\\
-7.68768768768776	0.108612068042951\\
-7.65265265265276	0.108612068042951\\
-7.61761761761755	0.108199595143706\\
-7.58258258258255	0.108198458446383\\
-7.54754754754756	0.108563538163626\\
-7.51251251251256	0.109066373219053\\
-7.47747747747757	0.1096497839499\\
-7.44244244244257	0.110110473087087\\
-7.40740740740736	0.111530321764419\\
-7.37237237237237	0.112801440097085\\
-7.33733733733737	0.113738014438732\\
-7.30230230230238	0.115805498983951\\
-7.26726726726738	0.118105244737587\\
-7.23223223223217	0.118105244737587\\
-7.19719719719718	0.120608515721245\\
-7.16216216216218	0.123290301397584\\
-7.12712712712719	0.123290301397584\\
-7.09209209209219	0.126128766387158\\
-7.0570570570572	0.129104473641653\\
-7.02202202202198	0.130638632941513\\
-6.98698698698699	0.132201053249493\\
-6.95195195195199	0.135403619600086\\
-6.916916916917	0.137040543459216\\
-6.881881881882	0.140378388497655\\
-6.84684684684679	0.142076672742176\\
-6.8118118118118	0.145526004472417\\
-6.7767767767768	0.147274899564421\\
-6.74174174174181	0.149038629899426\\
-6.70670670670681	0.15131332257896\\
-6.67167167167182	0.1544101357212\\
-6.63663663663661	0.158050261645141\\
-6.60160160160161	0.159950663144127\\
-6.56656656656662	0.162381902364551\\
-6.53153153153162	0.166645833472717\\
-6.49649649649663	0.16793333757267\\
-6.46146146146141	0.17085017698934\\
-6.42642642642642	0.172391534339187\\
-6.39139139139142	0.172713350728384\\
-6.35635635635643	0.171789173041272\\
-6.32132132132143	0.169807933028928\\
-6.28628628628622	0.168269648646657\\
-6.25125125125123	0.163128952754671\\
-6.21621621621623	0.161484463055292\\
-6.18118118118124	0.158262945350208\\
-6.14614614614624	0.154019297683213\\
-6.11111111111125	0.148968023272861\\
-6.07607607607604	0.142321785818296\\
-6.04104104104104	0.14121303608714\\
-6.00600600600605	0.131707092480386\\
-5.97097097097105	0.128295178262796\\
-5.93593593593606	0.123684330784592\\
-5.90090090090084	0.119341243877717\\
-5.86586586586585	0.11643464702485\\
-5.83083083083085	0.11643464702485\\
-5.79579579579586	0.114089787543718\\
-5.76076076076086	0.11171474185074\\
-5.72572572572587	0.110050765599875\\
-5.69069069069066	0.110050765599875\\
-5.65565565565566	0.1090571514706\\
-5.62062062062067	0.108668107008741\\
-5.58558558558567	0.108684593112529\\
-5.55055055055068	0.108938348682823\\
-5.51551551551547	0.109350839674277\\
-5.48048048048047	0.109689210132996\\
-5.44544544544548	0.110816022909527\\
-5.41041041041048	0.112289425179084\\
-5.37537537537549	0.112289425179084\\
-5.34034034034027	0.114068901069926\\
-5.30530530530528	0.116116871532939\\
-5.27027027027028	0.118402446093314\\
-5.23523523523529	0.118402446093314\\
-5.20020020020029	0.120895603809844\\
-5.1651651651653	0.12356931978444\\
-5.13013013013009	0.12356931978444\\
-5.09509509509509	0.126400691813081\\
-5.0600600600601	0.127869120573674\\
-5.0250250250251	0.130901320922966\\
-4.98998998999011	0.132461105604958\\
-4.9549549549549	0.135658955657039\\
-4.9199199199199	0.137293775651487\\
-4.88488488488491	0.138950539275792\\
-4.84984984984991	0.142324497889046\\
-4.81481481481492	0.144039209678489\\
-4.77977977977992	0.147518489049156\\
-4.74474474474471	0.149281031467624\\
-4.70970970970971	0.152379042386247\\
-4.67467467467472	0.154649553123379\\
-4.63963963963972	0.158288114779245\\
-4.60460460460473	0.160213449163405\\
-4.56956956956952	0.162166735345723\\
-4.53453453453452	0.166113460910347\\
-4.49949949949953	0.167528990674081\\
-4.46446446446453	0.170753212902504\\
-4.42942942942954	0.172390054380016\\
-4.39439439439454	0.172599810380979\\
-4.35935935935933	0.172129729009039\\
-4.32432432432434	0.17033983426611\\
-4.28928928928934	0.168005907192496\\
-4.25425425425435	0.164273400128925\\
-4.21921921921935	0.162679106956976\\
-4.18418418418414	0.158722134988017\\
-4.14914914914914	0.155152301840117\\
-4.11411411411415	0.151046972430061\\
-4.07907907907915	0.143522247989277\\
-4.04404404404416	0.139169679561055\\
-4.00900900900916	0.134183925512419\\
-3.97397397397395	0.12859347045857\\
-3.93893893893896	0.122498393052067\\
-3.90390390390396	0.12049031009124\\
-3.86886886886897	0.118804683330809\\
-3.83383383383397	0.11585341635104\\
-3.79879879879876	0.113463520811636\\
-3.76376376376377	0.11109070152298\\
-3.72872872872877	0.109493589286427\\
-3.69369369369378	0.109493589286427\\
-3.65865865865878	0.108578427601148\\
-3.62362362362357	0.108261520319627\\
-3.58858858858857	0.108307482403078\\
-3.55355355355358	0.108477948285258\\
-3.51851851851858	0.108987344404444\\
-3.48348348348359	0.109684902152821\\
-3.44844844844859	0.110420748427394\\
-3.41341341341338	0.111285586835326\\
-3.37837837837839	0.112269520974401\\
-3.34334334334339	0.113841238478675\\
-3.3083083083084	0.115371509942277\\
-3.2732732732734	0.115912164691457\\
-3.23823823823819	0.118215135118329\\
-3.2032032032032	0.120721566288979\\
-3.1681681681682	0.12340627584904\\
-3.13313313313321	0.12340627584904\\
-3.09809809809821	0.126247353024067\\
-3.06306306306322	0.127720286504207\\
-3.028028028028	0.130760637521544\\
-2.99299299299301	0.132324099111625\\
-2.95795795795801	0.135528613430497\\
-2.92292292292302	0.137166448789587\\
-2.88788788788802	0.138826032407727\\
-2.85285285285281	0.142205090886782\\
-2.81781781781782	0.143922104229448\\
-2.78278278278282	0.14740553897252\\
-2.74774774774783	0.149169952979976\\
-2.71271271271283	0.150948269610091\\
-2.67767767767784	0.154543360204157\\
-2.64264264264263	0.158184641991081\\
-2.60760760760763	0.158913019620804\\
-2.57257257257264	0.162887870785553\\
-2.53753753753764	0.165913841769379\\
-2.50250250250265	0.16727565190206\\
-2.46746746746743	0.170406409548547\\
-2.43243243243244	0.172272319601672\\
-2.39739739739744	0.172736314543356\\
-2.36236236236245	0.172294641677571\\
-2.32732732732745	0.170620791836578\\
-2.29229229229224	0.168583759008694\\
-2.25725725725725	0.164789650104371\\
-2.22222222222225	0.162789354743085\\
-2.18718718718726	0.157941746382047\\
-2.15215215215226	0.155169922127026\\
-2.11711711711727	0.150381558049313\\
-2.08208208208206	0.14355729641022\\
-2.04704704704706	0.141182862352592\\
-2.01201201201207	0.133785180122786\\
-1.97697697697707	0.128424803936056\\
-1.94194194194208	0.124030700413201\\
-1.90690690690686	0.121483818941342\\
-1.87187187187187	0.117167642397924\\
-1.83683683683687	0.115031389319832\\
-1.80180180180188	0.113837504269182\\
-1.76676676676688	0.111391775343787\\
-1.73173173173189	0.1097294073773\\
-1.69669669669668	0.1097294073773\\
-1.66166166166168	0.10875648292002\\
-1.62662662662669	0.108394786126419\\
-1.59159159159169	0.108419130550467\\
-1.5565565565567	0.108567443588153\\
-1.52152152152149	0.109063481094896\\
-1.48648648648649	0.109794062681049\\
-1.4514514514515	0.110368668098456\\
-1.4164164164165	0.11180259186286\\
-1.38138138138151	0.112637982418484\\
-1.34634634634651	0.114776038552181\\
-1.3113113113113	0.114776038552181\\
-1.2762762762763	0.116944466968894\\
-1.24124124124131	0.118112561207283\\
-1.20620620620631	0.120599817293244\\
-1.17117117117132	0.121912694243936\\
-1.13613613613611	0.123267834732443\\
-1.10110110110111	0.126094593425015\\
-1.06606606606612	0.129060459816664\\
-1.03103103103112	0.129060459816664\\
-0.995995995996127	0.132148286163589\\
-0.960960960960915	0.135343172939601\\
-0.92592592592592	0.138632112495667\\
-0.890890890890925	0.138632112495667\\
-0.85585585585593	0.142003710230084\\
-0.820820820820935	0.143717248009594\\
-0.78578578578594	0.147194421330145\\
-0.750750750750729	0.149428620738415\\
-0.715715715715734	0.150731674879969\\
-0.680680680680739	0.154321943665857\\
-0.645645645645744	0.15795897199546\\
-0.610610610610749	0.15795897199546\\
-0.575575575575537	0.162121355221795\\
-0.540540540540542	0.165946920072894\\
-0.505505505505547	0.167281016879037\\
-0.470470470470552	0.170157481830366\\
-0.435435435435557	0.17205743461573\\
-0.400400400400562	0.172742656781889\\
-0.36536536536535	0.172156779550121\\
-0.330330330330355	0.169675374214742\\
-0.29529529529536	0.168630255407816\\
-0.260260260260365	0.164981171342412\\
-0.22522522522537	0.16244824116731\\
-0.190190190190159	0.158957476227369\\
-0.155155155155164	0.154591959961767\\
-0.120120120120169	0.150358446956316\\
-0.0850850850851737	0.145283291184623\\
-0.0500500500501787	0.141160453938717\\
-0.0150150150151837	0.134777493115433\\
0.0200200200200281	0.129326414192453\\
0.0550550550550231	0.126257077182092\\
0.090090090090018	0.12279830087192\\
0.125125125125013	0.121097811159225\\
0.160160160160008	0.121097811159225\\
0.19519519519522	0.120963658165327\\
0.230230230230215	0.122261507957383\\
0.26526526526521	0.123646042022572\\
0.300300300300205	0.125711436604119\\
0.3353353353352	0.128024230899853\\
0.370370370370411	0.130947458504044\\
0.405405405405406	0.136863070489674\\
0.440440440440401	0.14019577975995\\
0.475475475475396	0.145027337536169\\
0.510510510510391	0.151514493390307\\
0.545545545545386	0.15724821085575\\
0.580580580580598	0.166275651460722\\
0.615615615615593	0.169757895484271\\
0.650650650650588	0.179929839321241\\
0.685685685685583	0.186828342914624\\
0.720720720720578	0.192300821139621\\
0.75575575575579	0.202062044358939\\
0.790790790790785	0.209689158690469\\
0.82582582582578	0.218160128298398\\
0.860860860860775	0.225759654719553\\
0.89589589589577	0.234060002218679\\
0.930930930930765	0.246423790924055\\
0.965965965965977	0.255385382298169\\
1.00100100100097	0.270559983560211\\
1.03603603603597	0.278458892331316\\
1.07107107107096	0.29269492618429\\
1.10610610610596	0.299775101628943\\
1.14114114114117	0.314353434322764\\
1.17617617617616	0.320812069138814\\
1.21121121121116	0.332529798777557\\
1.24624624624615	0.337778574558926\\
1.28128128128115	0.342643100784991\\
1.31631631631614	0.348931533163322\\
1.35135135135135	0.35471190531185\\
1.38638638638635	0.361245857234743\\
1.42142142142134	0.366108106424535\\
1.45645645645634	0.366108106424535\\
1.49149149149133	0.37026762312625\\
1.52652652652655	0.374369094334492\\
1.56156156156154	0.377764466635965\\
1.59659659659654	0.377764466635965\\
1.63163163163153	0.380483197644203\\
1.66666666666653	0.382583393975057\\
1.70170170170174	0.382583393975057\\
1.73673673673673	0.384129675433149\\
1.77177177177173	0.38470913145445\\
1.80680680680672	0.385534548499741\\
1.84184184184172	0.385945372942481\\
1.87687687687671	0.385945372942481\\
1.91191191191192	0.38598190211103\\
1.94694694694692	0.385980580590098\\
1.98198198198191	0.38617081666108\\
2.01701701701691	0.386169339298538\\
2.0520520520519	0.388231455065958\\
2.08708708708712	0.390786111393546\\
2.12212212212211	0.393748017945331\\
2.15715715715711	0.398447293048066\\
2.1921921921921	0.404598620651975\\
2.2272272272271	0.406024048528245\\
2.26226226226209	0.414657067578798\\
2.2972972972973	0.422135957453717\\
2.3323323323323	0.432339187729832\\
2.36736736736729	0.434908541180376\\
2.40240240240229	0.44397839251839\\
2.43743743743728	0.456495316707702\\
2.4724724724725	0.456714038334737\\
2.50750750750749	0.471091176120627\\
2.54254254254248	0.478784726219045\\
2.57757757757748	0.492032892888689\\
2.61261261261247	0.496661763644134\\
2.64764764764747	0.50422957116396\\
2.68268268268268	0.513279123641305\\
2.71771771771768	0.516865688479021\\
2.75275275275267	0.520916322592375\\
2.78778778778767	0.526654363073761\\
2.82282282282266	0.528940621247723\\
2.85785785785787	0.532805495758447\\
2.89289289289287	0.535866442870478\\
2.92792792792786	0.538543809423449\\
2.96296296296286	0.541334898930728\\
2.99799799799785	0.542452167989881\\
3.03303303303307	0.54443800961727\\
3.06806806806806	0.54443800961727\\
3.10310310310305	0.546188950943724\\
3.13813813813805	0.547387471407533\\
3.17317317317305	0.548090811131829\\
3.20820820820804	0.548090811131829\\
3.24324324324325	0.548738413933601\\
3.27827827827825	0.548738413933601\\
3.31331331331324	0.54956491481479\\
3.34834834834824	0.550093033190135\\
3.38338338338323	0.550352136793242\\
3.41841841841844	0.550352136793242\\
3.45345345345344	0.550368047767516\\
3.48848848848843	0.550163491741239\\
3.52352352352343	0.550163491741239\\
3.55855855855842	0.549758480205239\\
3.59359359359342	0.549169420292746\\
3.62862862862863	0.548899107111926\\
3.66366366366363	0.548412351748158\\
3.69869869869862	0.547501843423877\\
3.73373373373362	0.547184407773466\\
3.76876876876861	0.546450355440349\\
3.80380380380382	0.545268521469166\\
3.83883883883882	0.543965636010976\\
3.87387387387381	0.543965636010976\\
3.90890890890881	0.542549960162038\\
3.9439439439438	0.541028859039347\\
3.9789789789788	0.54061272820301\\
4.01401401401401	0.539518744932495\\
4.049049049049	0.539869835952547\\
4.084084084084	0.541961882662368\\
4.11911911911899	0.543097981098443\\
4.15415415415399	0.547521332500959\\
4.1891891891892	0.549198120330054\\
4.2242242242242	0.552714273073003\\
4.25925925925919	0.559477985297628\\
4.29429429429419	0.563513500948287\\
4.32932932932918	0.5635183397117\\
4.36436436436439	0.56954848194986\\
4.39939939939939	0.573944917730762\\
4.43443443443438	0.577284114511478\\
4.46946946946938	0.579320153177743\\
4.50450450450437	0.580890062250958\\
4.53953953953937	0.58360208105967\\
4.57457457457458	0.585758906648549\\
4.60960960960957	0.586638187118023\\
4.64464464464457	0.588166758253758\\
4.67967967967956	0.589171320187932\\
4.71471471471456	0.589171320187932\\
4.74974974974977	0.589707149922143\\
4.78478478478477	0.589826112657028\\
4.81981981981976	0.589795547056685\\
4.85485485485476	0.589568926437753\\
4.88988988988975	0.58945152251577\\
4.92492492492475	0.588787434812819\\
4.95995995995996	0.587917966158478\\
4.99499499499495	0.586799547439562\\
5.03003003002995	0.586633149278105\\
5.06506506506494	0.585442712189381\\
5.10010010009994	0.583872238457187\\
5.13513513513515	0.583560695715182\\
5.17017017017014	0.582109718773899\\
5.20520520520514	0.580469830019266\\
5.24024024024013	0.579746741248938\\
5.27527527527513	0.577606076709089\\
5.31031031031012	0.575849337211579\\
5.34534534534534	0.574908632592551\\
5.38038038038033	0.572928808668231\\
5.41541541541533	0.571010504400209\\
5.45045045045032	0.570602077484789\\
5.48548548548531	0.56830088689535\\
5.52052052052053	0.565912451308347\\
5.55555555555552	0.565912451308347\\
5.59059059059052	0.563444050003335\\
5.62562562562551	0.560902197357459\\
5.66066066066051	0.559605467735435\\
5.69569569569572	0.55696366539986\\
5.73073073073071	0.55696366539986\\
5.76576576576571	0.554261245688954\\
5.8008008008007	0.551502427540747\\
5.8358358358357	0.548690936100388\\
5.87087087087069	0.548690936100388\\
5.90590590590591	0.545830050439643\\
5.9409409409409	0.542922674202015\\
5.9759759759759	0.541820972029389\\
6.01101101101089	0.540410197332927\\
6.04604604604588	0.53943500936458\\
6.0810810810811	0.540148487807224\\
6.11611611611609	0.540732284851455\\
6.15115115115109	0.54186038025343\\
6.18618618618608	0.544136780988872\\
6.22122122122108	0.547557831785854\\
6.25625625625607	0.549829192932933\\
6.29129129129128	0.553694241220481\\
6.32632632632628	0.557707066386878\\
6.36136136136127	0.560425401703531\\
6.39639639639627	0.563843060261722\\
6.43143143143126	0.566648292836605\\
6.46646646646648	0.569573243074211\\
6.50150150150147	0.57040948525809\\
6.53653653653646	0.572257017587263\\
6.57157157157146	0.573060509067395\\
6.60660660660646	0.5736459845705\\
6.64164164164145	0.574024811376489\\
6.67667667667666	0.574251408492825\\
6.71171171171166	0.574251408492825\\
6.74674674674665	0.57402022661739\\
6.78178178178165	0.573382408931841\\
6.81681681681664	0.572385702059507\\
6.85185185185185	0.572084500700782\\
6.88688688688685	0.571596205758728\\
6.92192192192184	0.570098266432885\\
6.95695695695684	0.568343406042774\\
6.99199199199183	0.567379440563479\\
7.02702702702705	0.566361907210069\\
7.06206206206204	0.564178610614199\\
7.09709709709704	0.563018715300002\\
7.13213213213203	0.561816882517787\\
7.16716716716703	0.559297027953516\\
7.20220220220202	0.557983455155999\\
7.23723723723723	0.556636859753479\\
7.27227227227223	0.55385191368838\\
7.30730730730722	0.550956116950821\\
7.34234234234222	0.550956116950821\\
7.37737737737721	0.547961686800308\\
7.41241241241242	0.544879277359228\\
7.44744744744742	0.541718223670868\\
7.48248248248241	0.541718223670868\\
7.51751751751741	0.538486737123449\\
7.5525525525524	0.535192042842194\\
7.5875875875874	0.535192042842194\\
7.62262262262261	0.531840489386764\\
7.65765765765761	0.528437648759152\\
7.6926926926926	0.528437648759152\\
7.7277277277276	0.524988409144453\\
7.76276276276259	0.52149705814471\\
7.7977977977978	0.519736817749525\\
7.8328328328328	0.517967412487746\\
7.86786786786779	0.514402677722716\\
7.90290290290279	0.512608078435417\\
7.93793793793778	0.508996024179387\\
7.97297297297278	0.507861322038111\\
8.00800800800799	0.505033513906638\\
8.04304304304298	0.502390648821906\\
8.07807807807798	0.50121111567186\\
8.11311311311297	0.499544729811788\\
8.14814814814797	0.498959049477214\\
8.18318318318318	0.498521123854699\\
8.21821821821818	0.498027530980854\\
8.25325325325317	0.497960935821137\\
8.28828828828817	0.498122339914438\\
8.32332332332316	0.498394381729597\\
8.35835835835837	0.498779934375881\\
8.39339339339337	0.49926417701732\\
8.42842842842836	0.49992604125977\\
8.46346346346336	0.500452220858906\\
8.49849849849835	0.501509416041594\\
8.53353353353335	0.50129809396876\\
8.56856856856856	0.500656454452055\\
8.60360360360355	0.49806838125962\\
8.63863863863855	0.494157225002557\\
8.67367367367354	0.494157225002557\\
8.70870870870854	0.489033346143009\\
8.74374374374375	0.486038459026431\\
8.77877877877875	0.479267868486958\\
8.81381381381374	0.475520265059822\\
8.84884884884874	0.467362450836434\\
8.88388388388373	0.467362450836434\\
8.91891891891873	0.45840176245563\\
8.95395395395394	0.449356383837083\\
8.98898898898893	0.443642776610162\\
9.02402402402393	0.434979448989907\\
9.05905905905892	0.426681140961693\\
9.09409409409392	0.421006955887223\\
9.12912912912913	0.409335174165303\\
9.16416416416412	0.402895679724018\\
9.19919919919912	0.396761250107678\\
9.23423423423411	0.386016263466063\\
9.26926926926911	0.378062641898293\\
9.3043043043041	0.365382031646332\\
9.33933933933932	0.358933943191311\\
9.37437437437431	0.352418330788161\\
9.4094094094093	0.338884151521984\\
9.4444444444443	0.325112229029833\\
9.47947947947929	0.325112229029833\\
9.51451451451451	0.311126295176052\\
9.5495495495495	0.296949019391408\\
9.5845845845845	0.296949019391408\\
9.61961961961949	0.282599495828163\\
9.65465465465449	0.268096836174862\\
9.6896896896897	0.260793814900157\\
9.72472472472469	0.246094221172773\\
9.75975975975969	0.246094221172773\\
9.79479479479468	0.231281471983286\\
9.82982982982968	0.216368729239212\\
9.86486486486467	0.208878526094343\\
9.89989989989989	0.193837279736479\\
9.93493493493488	0.193837279736479\\
9.96996996996988	0.178723213271847\\
10.0050050050049	0.167133296243081\\
10.0400400400399	0.153641877245506\\
10.0750750750751	0.147597682368553\\
10.1101101101101	0.136505749875292\\
10.1451451451451	0.136505749875292\\
10.1801801801801	0.126733003926877\\
10.2152152152151	0.118164363919295\\
10.2502502502501	0.110673954775989\\
10.2852852852853	0.110673954775989\\
10.3203203203203	0.104137573171647\\
10.3553553553553	0.0984498102913578\\
10.3903903903902	0.0984498102913578\\
10.4254254254252	0.0935068690168155\\
10.4604604604605	0.0892155804419254\\
10.4954954954955	0.0877570701647699\\
10.5305305305304	0.0850678514022811\\
10.5655655655654	0.0815538245648219\\
10.6006006006004	0.0815538245648219\\
10.6356356356354	0.0788966979112888\\
10.6706706706706	0.0766266331740808\\
10.7057057057056	0.0766266331740808\\
10.7407407407406	0.0747005177343867\\
10.7757757757756	0.0730808941775628\\
10.8108108108106	0.0730808941775628\\
10.8458458458458	0.0717350496482683\\
10.8808808808808	0.0706343595112344\\
10.9159159159158	0.0697538051982972\\
10.9509509509508	0.0697538051982972\\
10.9859859859858	0.0690715589025775\\
11.021021021021	0.0685685980003642\\
11.056056056056	0.0685685980003642\\
11.091091091091	0.0682283532254149\\
11.126126126126	0.0680363979031522\\
11.161161161161	0.0680363979031522\\
11.196196196196	0.0679801772287989\\
11.2312312312312	0.0680395950040864\\
11.2662662662662	0.0681615807181544\\
11.3013013013012	0.0683678884517728\\
11.3363363363362	0.0684828939196386\\
11.3713713713712	0.0688858118416484\\
11.4064064064064	0.069378316609416\\
11.4414414414414	0.069378316609416\\
11.4764764764764	0.0699573644429683\\
11.5115115115114	0.0706041424385229\\
11.5465465465464	0.0706041424385229\\
11.5815815815814	0.0713234962217641\\
11.6166166166166	0.0719727342291893\\
11.6516516516516	0.0728526378904322\\
11.6866866866866	0.0728942959130918\\
11.7217217217216	0.0738472596454171\\
11.7567567567566	0.074866341484781\\
11.7917917917918	0.0749414380256507\\
11.8268268268268	0.0740074804359299\\
11.8618618618618	0.0726881534566026\\
11.8968968968968	0.0704173876252945\\
11.9319319319318	0.0694860871287064\\
11.9669669669668	0.0649754473072776\\
12.002002002002	0.0603757813741616\\
12.037037037037	0.055548306467127\\
12.072072072072	0.055548306467127\\
12.107107107107	0.051628482506857\\
12.1421421421419	0.0484139688218892\\
12.1771771771772	0.0458053045407841\\
12.2122122122122	0.0458053045407841\\
12.2472472472472	0.043645686185279\\
12.2822822822821	0.0419401261074568\\
12.3173173173171	0.0419401261074568\\
12.3523523523521	0.0406761540405634\\
12.3873873873873	0.0402022724349492\\
12.4224224224223	0.0402671024927782\\
12.4574574574573	0.0421429857053643\\
12.4924924924923	0.0432238209185766\\
12.5275275275273	0.0477160067573675\\
12.5625625625625	0.0523077483047395\\
12.5975975975975	0.0569928191814446\\
12.6326326326325	0.0569928191814446\\
12.6676676676675	0.0617656792047562\\
12.7027027027025	0.0662371190245704\\
12.7377377377377	0.067847669495015\\
12.7727727727727	0.072800735778443\\
12.8078078078077	0.0753050529075001\\
12.8428428428427	0.0779443482895439\\
12.8778778778777	0.0832295529001506\\
12.9129129129127	0.0866474676353524\\
12.9479479479479	0.090692885011291\\
12.9829829829829	0.0959509928440973\\
13.0180180180179	0.0993714633837137\\
13.0530530530529	0.103079806798029\\
13.0880880880879	0.104843454022454\\
13.1231231231231	0.108976217281195\\
13.1581581581581	0.113442658787977\\
13.1931931931931	0.11731374573601\\
13.2282282282281	0.122924009052733\\
13.2632632632631	0.124622874545187\\
13.2982982982981	0.130090171213399\\
13.3333333333333	0.134851241113673\\
13.3683683683683	0.135738063484294\\
13.4034034034033	0.140647311189478\\
13.4384384384383	0.146480926163341\\
13.4734734734733	0.149115770683602\\
13.5085085085085	0.152813331732246\\
13.5435435435435	0.155718945933998\\
13.5785785785785	0.159110921431461\\
13.6136136136135	0.160084611684206\\
13.6486486486485	0.160031691648621\\
13.6836836836837	0.15884744160018\\
13.7187187187187	0.156183583885853\\
13.7537537537537	0.153160199623812\\
13.7887887887887	0.150106018257246\\
13.8238238238237	0.143880386235484\\
13.8588588588587	0.141121218269987\\
13.8938938938939	0.134627169892792\\
13.9289289289289	0.12498711849819\\
13.9639639639639	0.119710280758899\\
13.9989989989989	0.109782524851491\\
14.0340340340338	0.104521370450732\\
14.0690690690691	0.0984226144512822\\
14.1041041041041	0.0939573442114937\\
14.139139139139	0.0902373892463937\\
14.174174174174	0.0866469776977601\\
14.209209209209	0.0847729254215971\\
14.244244244244	0.0820598141334963\\
14.2792792792792	0.0798947769863276\\
14.3143143143142	0.0790456598425673\\
14.3493493493492	0.0785438439070701\\
14.3843843843842	0.0782239635028822\\
14.4194194194192	0.0780790048010441\\
14.4544544544544	0.078544118899505\\
14.4894894894894	0.0790115108032778\\
14.5245245245244	0.0796052351943601\\
14.5595595595594	0.080840958423222\\
14.5945945945944	0.0825675337530429\\
14.6296296296294	0.0837983231186985\\
14.6646646646646	0.0852790379550305\\
14.6996996996996	0.0873828615336788\\
14.7347347347346	0.0902655665761687\\
14.7697697697696	0.0916396269851504\\
14.8048048048046	0.0934200229623141\\
14.8398398398398	0.0950898027109579\\
14.8748748748748	0.0985987726500348\\
14.9099099099098	0.100431924434055\\
14.9449449449448	0.103272244297917\\
14.9799799799798	0.107215580787627\\
15.015015015015	0.109532308270798\\
15.05005005005	0.113736173940519\\
15.085085085085	0.115572065673317\\
15.12012012012	0.119954844713191\\
15.155155155155	0.120757013006097\\
15.19019019019	0.125851310644782\\
15.2252252252252	0.129066603386704\\
15.2602602602602	0.133201874551435\\
15.2952952952952	0.136763113627261\\
15.3303303303302	0.139453922232909\\
15.3653653653652	0.144267945290811\\
15.4004004004004	0.147843411235642\\
15.4354354354354	0.151351334851067\\
15.4704704704704	0.155344836172256\\
15.5055055055054	0.158787082171061\\
15.5405405405404	0.163242018814504\\
15.5755755755754	0.164506355745256\\
15.6106106106106	0.165039982018714\\
15.6456456456456	0.164935569996538\\
15.6806806806806	0.163102347437714\\
15.7157157157156	0.161203590602069\\
15.7507507507506	0.1579968588561\\
15.7857857857858	0.155847220452657\\
15.8208208208208	0.150807013876726\\
15.8558558558558	0.145699497301778\\
15.8908908908907	0.140007212057901\\
15.9259259259257	0.133914684666646\\
15.9609609609607	0.126757117959754\\
15.9959959959959	0.119709349520196\\
16.0310310310309	0.114149549437733\\
16.0660660660659	0.109510387980047\\
16.1011011011009	0.106683875614094\\
16.1361361361359	0.101929487164922\\
16.1711711711711	0.100738150463393\\
16.2062062062061	0.0981432206612845\\
16.2412412412411	0.0962053565875641\\
16.2762762762761	0.0949270169963411\\
16.3113113113111	0.0949270169963411\\
16.3463463463463	0.0942845739206027\\
16.3813813813813	0.094195992073108\\
16.4164164164163	0.0942337941860539\\
16.4514514514513	0.0946865977033357\\
16.4864864864863	0.0955910759269346\\
16.5215215215213	0.0955910759269346\\
16.5565565565565	0.0968960337170688\\
16.5915915915915	0.0981241892193901\\
16.6266266266265	0.0995113769549379\\
16.6616616616615	0.101516908537126\\
16.6966966966965	0.102295509192495\\
16.7317317317317	0.105044119990947\\
16.7667667667667	0.107359365058886\\
16.8018018018017	0.109300191295529\\
16.8368368368367	0.110393397664839\\
16.8718718718717	0.113083755716395\\
16.9069069069067	0.115426892432952\\
16.9419419419419	0.117512766716716\\
16.9769769769769	0.121091227019848\\
17.0120120120119	0.123841151048757\\
17.0470470470469	0.126932684905425\\
17.0820820820819	0.128899694094241\\
17.1171171171171	0.132961520721903\\
17.1521521521521	0.135026447799551\\
17.1871871871871	0.138194991697144\\
17.2222222222221	0.143257191725507\\
17.2572572572571	0.145340126933387\\
17.2922922922921	0.148389447610539\\
17.3273273273273	0.153121539664941\\
17.3623623623623	0.156004961210892\\
17.3973973973973	0.160024490984629\\
17.4324324324323	0.165628163659709\\
17.4674674674673	0.167202646035336\\
17.5025025025025	0.172090823486217\\
17.5375375375375	0.173555933275273\\
17.5725725725725	0.175145337936585\\
17.6076076076075	0.175169791277305\\
17.6426426426424	0.17382803772236\\
17.6776776776774	0.170949998972556\\
17.7127127127127	0.170092486769452\\
17.7477477477476	0.165536461706671\\
17.7827827827826	0.161630352263328\\
17.8178178178176	0.15924202341456\\
17.8528528528526	0.15376255250649\\
17.8878878878878	0.147001215404915\\
17.9229229229228	0.142757498103139\\
17.9579579579578	0.137205779200398\\
17.9929929929928	0.129755386001626\\
18.0280280280278	0.124501223096349\\
18.063063063063	0.121233509603407\\
18.098098098098	0.118670667877496\\
18.133133133133	0.1140031852179\\
18.168168168168	0.112508898309509\\
18.203203203203	0.109349962443998\\
18.238238238238	0.108416464620956\\
18.2732732732732	0.107095381044796\\
18.3083083083082	0.105959637225238\\
18.3433433433432	0.105959637225238\\
18.3783783783782	0.105684912899678\\
18.4134134134132	0.105819128556042\\
18.4484484484484	0.106249657749511\\
18.4834834834834	0.106946552115153\\
18.5185185185184	0.107628065942853\\
18.5535535535534	0.108901179688602\\
18.5885885885884	0.109730976281547\\
18.6236236236234	0.111488399257889\\
18.6586586586586	0.112793649691699\\
18.6936936936936	0.114196034176818\\
18.7287287287286	0.115687948382155\\
18.7637637637636	0.117262397235169\\
18.7987987987986	0.119937531168546\\
18.8338338338338	0.121340433164993\\
18.8688688688688	0.123334329225161\\
18.9039039039038	0.125683827840312\\
18.9389389389388	0.12880811140214\\
18.9739739739738	0.130010437273225\\
19.009009009009	0.132700840581903\\
19.044044044044	0.134968219420345\\
19.079079079079	0.138390116745347\\
19.114114114114	0.140299132283095\\
19.149149149149	0.142075834104829\\
19.184184184184	0.146021775685028\\
19.2192192192192	0.147343709706172\\
19.2542542542542	0.151622030868478\\
19.2892892892892	0.154616294798272\\
19.3243243243242	0.156549472061507\\
19.3593593593592	0.160596038740942\\
19.3943943943944	0.165216462993754\\
19.4294294294294	0.168660225185847\\
19.4644644644644	0.172265140004289\\
19.4994994994994	0.174625200990499\\
19.5345345345343	0.176762288734098\\
19.5695695695693	0.177268713093076\\
19.6046046046046	0.177457811013221\\
19.6396396396395	0.176067707758085\\
19.6746746746745	0.174061310663822\\
19.7097097097095	0.171440225495864\\
19.7447447447445	0.1679582328067\\
19.7797797797797	0.164549387046797\\
19.8148148148147	0.160762524597369\\
19.8498498498497	0.15595919759362\\
19.8848848848847	0.151795389184491\\
19.9199199199197	0.144843186721755\\
19.9549549549547	0.142175275660376\\
19.9899899899899	0.134370794662652\\
20.0250250250249	0.129126868618324\\
20.0600600600599	0.126003407561875\\
20.0950950950949	0.12262816644342\\
20.1301301301299	0.118581244778511\\
20.1651651651651	0.118581244778511\\
20.2002002002001	0.115464142140737\\
20.2352352352351	0.113206781832384\\
20.2702702702701	0.111721413521235\\
20.3053053053051	0.111721413521235\\
20.3403403403401	0.110917821017614\\
20.3753753753753	0.110712804278439\\
20.4104104104103	0.110807099431064\\
20.4454454454453	0.1110986878845\\
20.4804804804803	0.111566660899488\\
20.5155155155153	0.112649394945841\\
20.5505505505505	0.112649394945841\\
20.5855855855855	0.114098858404646\\
20.6206206206205	0.115868825985198\\
20.6556556556555	0.116861874156899\\
20.6906906906905	0.119331422636764\\
20.7257257257257	0.119331422636764\\
20.7607607607607	0.121770464120247\\
20.7957957957957	0.124409459189821\\
20.8308308308307	0.12553270485729\\
20.8658658658657	0.127677516680766\\
20.9009009009007	0.129529977544225\\
20.9359359359359	0.132018610367146\\
20.9709709709709	0.134289093327992\\
21.0060060060059	0.136311351428241\\
21.0410410410409	0.138374523642244\\
21.0760760760759	0.141752934089837\\
21.1111111111111	0.141752934089837\\
21.1461461461461	0.145654581572993\\
21.1811811811811	0.148530871529551\\
21.2162162162161	0.150773319012085\\
21.251251251251	0.153116962506136\\
21.286286286286	0.15702180691171\\
21.3213213213213	0.159221617056077\\
21.3563563563563	0.161134120823611\\
21.3913913913912	0.165114369543766\\
21.4264264264262	0.169300314673581\\
21.4614614614612	0.172593676794357\\
21.4964964964964	0.174083002212091\\
21.5315315315314	0.175973918203921\\
21.5665665665664	0.177384392547873\\
21.6016016016014	0.177211997672699\\
21.6366366366364	0.176091817226583\\
21.6716716716716	0.174755086444325\\
21.7067067067066	0.172551417993903\\
21.7417417417416	0.167844686202323\\
21.7767767767766	0.165177618157517\\
21.8118118118116	0.16253638340206\\
21.8468468468466	0.157798672439216\\
21.8818818818818	0.153280432811342\\
21.9169169169168	0.147348305947356\\
21.9519519519518	0.141911702674518\\
21.9869869869868	0.135391571303962\\
22.0220220220218	0.13485459472764\\
22.057057057057	0.127235405170652\\
22.092092092092	0.125698413743252\\
22.127127127127	0.122245271444217\\
22.162162162162	0.119402271708768\\
22.197197197197	0.117122491646051\\
22.232232232232	0.114832297945724\\
22.2672672672672	0.114832297945724\\
22.3023023023022	0.113254874827859\\
22.3373373373372	0.112349369451147\\
22.3723723723722	0.112049790657195\\
22.4074074074072	0.112072253418749\\
22.4424424424424	0.112110456598616\\
22.4774774774774	0.112557288667357\\
22.5125125125124	0.113410354344662\\
22.5475475475474	0.113972353913155\\
22.5825825825824	0.114617361452091\\
22.6176176176174	0.116219012853313\\
22.6526526526526	0.118122586036014\\
22.6876876876876	0.120290332035511\\
22.7227227227226	0.120290332035511\\
22.7577577577576	0.122689589551351\\
22.7927927927926	0.125291997034108\\
22.8278278278278	0.126142773605882\\
22.8628628628628	0.12771589091903\\
22.8978978978978	0.130447727132939\\
22.9329329329328	0.132915868226972\\
22.9679679679678	0.134476777634687\\
23.0030030030027	0.136067280040034\\
23.038038038038	0.139329708887985\\
23.073073073073	0.141418996234873\\
23.108108108108	0.144833770787096\\
23.1431431431429	0.146135168410131\\
23.1781781781779	0.147886723801811\\
23.2132132132132	0.151441680987068\\
23.2482482482481	0.155058801299172\\
23.2832832832831	0.156164884490169\\
23.3183183183181	0.159041154121085\\
23.3533533533531	0.16204512848715\\
23.3883883883881	0.164848702394497\\
23.4234234234233	0.168507116646164\\
23.4584584584583	0.1716758476426\\
23.4934934934933	0.173780956154341\\
23.5285285285283	0.176347777642817\\
23.5635635635633	0.177198381594379\\
23.5985985985985	0.177633300075466\\
23.6336336336335	0.176816227494784\\
23.6686686686685	0.17437367930088\\
23.7037037037035	0.172876888806931\\
23.7387387387385	0.168491643542936\\
23.7737737737737	0.165713341573816\\
23.8088088088087	0.162796892414546\\
23.8438438438437	0.158562525282825\\
23.8788788788787	0.152978500126012\\
23.9139139139137	0.149487915934352\\
23.9489489489487	0.143444949130242\\
23.9839839839839	0.137623418420154\\
24.0190190190189	0.132073347840975\\
24.0540540540539	0.128418961216136\\
24.0890890890889	0.123792686440396\\
24.1241241241239	0.12038867496352\\
24.1591591591591	0.119304739490296\\
24.1941941941941	0.116235113457521\\
24.2292292292291	0.114002596870805\\
24.2642642642641	0.114002596870805\\
24.2992992992991	0.112483117583802\\
24.3343343343343	0.111646999693122\\
24.3693693693693	0.111410470904675\\
24.4044044044043	0.111410470904675\\
24.4394394394393	0.111700008223346\\
24.4744744744743	0.112023487338481\\
24.5095095095093	0.112991731585214\\
24.5445445445445	0.113620835852121\\
24.5795795795795	0.11433808066763\\
24.6146146146145	0.116015509604746\\
24.6496496496495	0.116965662002664\\
24.6846846846845	0.119065793003303\\
24.7197197197197	0.121405293520777\\
24.7547547547547	0.121405293520777\\
24.7897897897897	0.123954549542974\\
24.8248248248247	0.125299349317868\\
24.8598598598597	0.127396435754681\\
24.8948948948946	0.128843830709986\\
24.9299299299299	0.131846106665094\\
24.9649649649649	0.134777503390033\\
24.9999999999998	0.136787987262959\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10	0.094399200586396\\
-9.96496496496503	0.0868690949000529\\
-9.92992992993004	0.0786792262576117\\
-9.89489489489482	0.0736452520470451\\
-9.85985985985983	0.0697330780219397\\
-9.82482482482483	0.0697330780219397\\
-9.78978978978984	0.0667191831557864\\
-9.75475475475485	0.0640210197838632\\
-9.71971971971985	0.0624762785292104\\
-9.68468468468464	0.0624762785292104\\
-9.64964964964964	0.0619520558541995\\
-9.61461461461465	0.0623195177149448\\
-9.57957957957965	0.0627995753346782\\
-9.54454454454466	0.0637542887025276\\
-9.50950950950945	0.065041847650293\\
-9.47447447447445	0.0664879369604143\\
-9.43943943943946	0.068947162500775\\
-9.40440440440446	0.0708204340871202\\
-9.36936936936947	0.0733213869616428\\
-9.33433433433447	0.0744797342755815\\
-9.29929929929926	0.0793552109617917\\
-9.26426426426426	0.0819960103784434\\
-9.22922922922927	0.0844392142028441\\
-9.19419419419427	0.0855439941575222\\
-9.15915915915928	0.0902374243792854\\
-9.12412412412407	0.0937569387372548\\
-9.08908908908907	0.0986961075430629\\
-9.05405405405408	0.100328928346626\\
-9.01901901901908	0.103839046250775\\
-8.98398398398409	0.109160584403913\\
-8.94894894894888	0.113983246512864\\
-8.91391391391388	0.116825004597878\\
-8.87887887887889	0.120254969532462\\
-8.84384384384389	0.124063587873267\\
-8.8088088088089	0.128900728732186\\
-8.7737737737739	0.133417539657082\\
-8.73873873873869	0.135984915723625\\
-8.7037037037037	0.140769828250538\\
-8.6686686686687	0.146825059133873\\
-8.63363363363371	0.148239477479584\\
-8.59859859859871	0.152947977460852\\
-8.5635635635635	0.158979858053192\\
-8.5285285285285	0.16075185838151\\
-8.49349349349351	0.167188902457155\\
-8.45845845845851	0.166986633001323\\
-8.42342342342352	0.166023387474359\\
-8.38838838838852	0.163060508620083\\
-8.35335335335331	0.160933379466912\\
-8.31831831831832	0.157525615764846\\
-8.28328328328332	0.153048794582845\\
-8.24824824824833	0.14813306201522\\
-8.21321321321333	0.143124097610828\\
-8.17817817817812	0.132339199978776\\
-8.14314314314312	0.128605618721394\\
-8.10810810810813	0.121992086141187\\
-8.07307307307313	0.109442037543004\\
-8.03803803803814	0.105446064483841\\
-8.00300300300314	0.0959736322669311\\
-7.96796796796793	0.0883980768234417\\
-7.93293293293294	0.0804579934130648\\
-7.89789789789794	0.0773446955868067\\
-7.86286286286295	0.0719851803033852\\
-7.82782782782795	0.0680897803366875\\
-7.79279279279274	0.0675959814465077\\
-7.75775775775775	0.0654673388634975\\
-7.72272272272275	0.0637754149414081\\
-7.68768768768776	0.0637754149414081\\
-7.65265265265276	0.0630092553898638\\
-7.61761761761755	0.0631307506525331\\
-7.58258258258255	0.0635063770810902\\
-7.54754754754756	0.0644218085948188\\
-7.51251251251256	0.0657235403520314\\
-7.47747747747757	0.0670030842885992\\
-7.44244244244257	0.0681569156728739\\
-7.40740740740736	0.0709961998555764\\
-7.37237237237237	0.0726021907905656\\
-7.33733733733737	0.074762340787539\\
-7.30230230230238	0.0795471063304273\\
-7.26726726726738	0.0804983033609133\\
-7.23223223223217	0.0840445916982149\\
-7.19719719719718	0.0868526171348851\\
-7.16216216216218	0.0897687148340668\\
-7.12712712712719	0.0927843023687199\\
-7.09209209209219	0.0987384163647289\\
-7.0570570570572	0.10169178280989\\
-7.02202202202198	0.103883990340402\\
-6.98698698698699	0.109208088539888\\
-6.95195195195199	0.112564366422975\\
-6.916916916917	0.11468874222376\\
-6.881881881882	0.11966064714049\\
-6.84684684684679	0.125475931344723\\
-6.8118118118118	0.128424296206747\\
-6.7767767767768	0.134394193617908\\
-6.74174174174181	0.137412709934032\\
-6.70670670670681	0.140451743569079\\
-6.67167167167182	0.145588069318326\\
-6.63663663663661	0.149926246180199\\
-6.60160160160161	0.152788923898222\\
-6.56656656656662	0.159051073811853\\
-6.53153153153162	0.161454412446896\\
-6.49649649649663	0.167194467532458\\
-6.46146146146141	0.167395250047468\\
-6.42642642642642	0.166645704828105\\
-6.39139139139142	0.163908533279058\\
-6.35635635635643	0.161881692178909\\
-6.32132132132143	0.156635911360593\\
-6.28628628628622	0.155286480299142\\
-6.25125125125123	0.148035483700502\\
-6.21621621621623	0.144020217842218\\
-6.18118118118124	0.132773133089172\\
-6.14614614614624	0.128123385963779\\
-6.11111111111125	0.122657803293441\\
-6.07607607607604	0.111674296631942\\
-6.04104104104104	0.0997723475749442\\
-6.00600600600605	0.0964386463303498\\
-5.97097097097105	0.0880190943808929\\
-5.93593593593606	0.0810257602251885\\
-5.90090090090084	0.0750069790699589\\
-5.86586586586585	0.0731906706416662\\
-5.83083083083085	0.0690443065972703\\
-5.79579579579586	0.0661615215264177\\
-5.76076076076086	0.0661615215264177\\
-5.72572572572587	0.0641661062662753\\
-5.69069069069066	0.0631331718328646\\
-5.65565565565566	0.0631331718328646\\
-5.62062062062067	0.063020570518495\\
-5.58558558558567	0.063742463070719\\
-5.55055055055068	0.0643931056250023\\
-5.51551551551547	0.0652150471294205\\
-5.48048048048047	0.0671812793983102\\
-5.44544544544548	0.0685629667192378\\
-5.41041041041048	0.0704464051674538\\
-5.37537537537549	0.0720405390798858\\
-5.34034034034027	0.0754967215583013\\
-5.30530530530528	0.0784559191307913\\
-5.27027027027028	0.0793507505024819\\
-5.23523523523529	0.0835548499892756\\
-5.20020020020029	0.0860079501262626\\
-5.1651651651653	0.0904876713886768\\
-5.13013013013009	0.0928471535578896\\
-5.09509509509509	0.0978652560594405\\
-5.0600600600601	0.101387954340685\\
-5.0250250250251	0.103088790334313\\
-4.98998998999011	0.106536159227219\\
-4.9549549549549	0.111969301043744\\
-4.9199199199199	0.114051170185407\\
-4.88488488488491	0.119748651102103\\
-4.84984984984991	0.12415190111096\\
-4.81481481481492	0.128516823935253\\
-4.77977977977992	0.131491427152248\\
-4.74474474474471	0.137509054923356\\
-4.70970970970971	0.140549221947015\\
-4.67467467467472	0.146031298847256\\
-4.63963963963972	0.147030378575873\\
-4.60460460460473	0.152849435894645\\
-4.56956956956952	0.156354389450789\\
-4.53453453453452	0.161955888590439\\
-4.49949949949953	0.167197742392341\\
-4.46446446446453	0.167364593812563\\
-4.42942942942954	0.166339770720593\\
-4.39439439439454	0.165071647992651\\
-4.35935935935933	0.161197338252777\\
-4.32432432432434	0.158636855785599\\
-4.28928928928934	0.154896327954041\\
-4.25425425425435	0.147781274111487\\
-4.21921921921935	0.13942869646779\\
-4.18418418418414	0.13903916644045\\
-4.14914914914914	0.12812930182454\\
-4.11411411411415	0.119609388044746\\
-4.07907907907915	0.113950612380526\\
-4.04404404404416	0.103890985769423\\
-4.00900900900916	0.0953397626696569\\
-3.97397397397395	0.0884883938654522\\
-3.93893893893896	0.0786122887834974\\
-3.90390390390396	0.0786122887834974\\
-3.86886886886897	0.0735712652281682\\
-3.83383383383397	0.0696527648366127\\
-3.79879879879876	0.0666331990379678\\
-3.76376376376377	0.0639286371949808\\
-3.72872872872877	0.0623783464627954\\
-3.69369369369378	0.0623783464627954\\
-3.65865865865878	0.0618493108745775\\
-3.62362362362357	0.0622126005047933\\
-3.58858858858857	0.062428252632083\\
-3.55355355355358	0.063350965921712\\
-3.51851851851858	0.0646578466429069\\
-3.48348348348359	0.066041904422014\\
-3.44844844844859	0.0680535035896133\\
-3.41341341341338	0.0686066569722487\\
-3.37837837837839	0.0717281576094029\\
-3.34334334334339	0.075289232560958\\
-3.3083083083084	0.0785259261200025\\
-3.2732732732734	0.0792350753559011\\
-3.23823823823819	0.0835179828325307\\
-3.2032032032032	0.0860393254695446\\
-3.1681681681682	0.0880963630624796\\
-3.13313313313321	0.0929337622556742\\
-3.09809809809821	0.0979981712451001\\
-3.06306306306322	0.100606341836792\\
-3.028028028028	0.10326108673342\\
-2.99299299299301	0.106531781709326\\
-2.95795795795801	0.111475916052117\\
-2.92292292292302	0.117135508302651\\
-2.88788788788802	0.120013368711943\\
-2.85285285285281	0.124384631584811\\
-2.81781781781782	0.128229853842578\\
-2.78278278278282	0.130502525611022\\
-2.74774774774783	0.136430427108218\\
-2.71271271271283	0.140351637206945\\
-2.67767767767784	0.142385942165917\\
-2.64264264264263	0.148100572096399\\
-2.60760760760763	0.152284930661877\\
-2.57257257257264	0.157570132395714\\
-2.53753753753764	0.160630599521296\\
-2.50250250250265	0.166964942349676\\
-2.46746746746743	0.16736672421883\\
-2.43243243243244	0.166797239750364\\
-2.39739739739744	0.165016864094198\\
-2.36236236236245	0.162128437265693\\
-2.32732732732745	0.157117610567564\\
-2.29229229229224	0.156621650824064\\
-2.25725725725725	0.150548663073623\\
-2.22222222222225	0.143008150783469\\
-2.18718718718726	0.137601547334619\\
-2.15215215215226	0.131249964222388\\
-2.11711711711727	0.123350474040721\\
-2.08208208208206	0.11089905314729\\
-2.04704704704706	0.10255739024088\\
-2.01201201201207	0.097520869505437\\
-1.97697697697707	0.0884438522033874\\
-1.94194194194208	0.0810854685000722\\
-1.90690690690686	0.076834700626455\\
-1.87187187187187	0.0711249624985016\\
-1.83683683683687	0.0711249624985016\\
-1.80180180180188	0.0670278686236084\\
-1.76676676676688	0.064275702198028\\
-1.73173173173189	0.064275702198028\\
-1.69669669669668	0.0626835688585574\\
-1.66166166166168	0.0621191430261119\\
-1.62662662662669	0.0624578443909982\\
-1.59159159159169	0.0626692723749373\\
-1.5565565565567	0.0635805071739345\\
-1.52152152152149	0.0647851255827046\\
-1.48648648648649	0.0661885954198259\\
-1.4514514514515	0.067754888974992\\
-1.4164164164165	0.0706834129392024\\
-1.38138138138151	0.072324760089773\\
-1.34634634634651	0.0745279320262145\\
-1.3113113113113	0.0780813818178927\\
-1.2762762762763	0.0804279932226709\\
-1.24124124124131	0.0832498271273065\\
-1.20620620620631	0.0860576110884287\\
-1.17117117117132	0.0904689650495443\\
-1.13613613613611	0.0925685016225599\\
-1.10110110110111	0.0954107876683063\\
-1.06606606606612	0.100566891522217\\
-1.03103103103112	0.105910543450865\\
-0.995995995996127	0.105910543450865\\
-0.960960960960915	0.111418532814458\\
-0.92592592592592	0.116430730122737\\
-0.890890890890925	0.119944741581914\\
-0.85585585585593	0.123526233483577\\
-0.820820820820935	0.128865400109757\\
-0.78578578578594	0.130226252582019\\
-0.750750750750729	0.136235610384021\\
-0.715715715715734	0.14040341798717\\
-0.680680680680739	0.142327730904471\\
-0.645645645645744	0.148090140240532\\
-0.610610610610749	0.152337383391492\\
-0.575575575575537	0.157639242458674\\
-0.540540540540542	0.160244573330572\\
-0.505505505505547	0.166687903087031\\
-0.470470470470552	0.167396215625077\\
-0.435435435435557	0.166528640152566\\
-0.400400400400562	0.164948471360839\\
-0.36536536536535	0.162207046983071\\
-0.330330330330355	0.15852299031671\\
-0.29529529529536	0.155777407624863\\
-0.260260260260365	0.150519262382161\\
-0.22522522522537	0.144457860863839\\
-0.190190190190159	0.13767963904855\\
-0.155155155155164	0.128066517885567\\
-0.120120120120169	0.123415416845197\\
-0.0850850850851737	0.115695764317995\\
-0.0500500500501787	0.104616540650268\\
-0.0150150150151837	0.0963114222858468\\
0.0200200200200281	0.0950035152205034\\
0.0550550550550231	0.0985972769368585\\
0.090090090090018	0.103560458361062\\
0.125125125125013	0.109481082738968\\
0.160160160160008	0.116195161689272\\
0.19519519519522	0.123577709774504\\
0.230230230230215	0.136790877871735\\
0.26526526526521	0.143337692306439\\
0.300300300300205	0.158122698148968\\
0.3353353353352	0.162949495360112\\
0.370370370370411	0.178215117999879\\
0.405405405405406	0.192792548934541\\
0.440440440440401	0.20440758861559\\
0.475475475475396	0.212031278660182\\
0.510510510510391	0.220999720665759\\
0.545545545545386	0.231160880760535\\
0.580580580580598	0.245383063883735\\
0.615615615615593	0.25865996610665\\
0.650650650650588	0.272100304356206\\
0.685685685685583	0.278746578392778\\
0.720720720720578	0.294676700157935\\
0.75575575575579	0.306806853477604\\
0.790790790790785	0.317313545616164\\
0.82582582582578	0.326921086387395\\
0.860860860860775	0.343267372923488\\
0.89589589589577	0.359715031457265\\
0.930930930930765	0.368209991067234\\
0.965965965965977	0.377265069422638\\
1.00100100100097	0.387863470784532\\
1.03603603603597	0.393117337669932\\
1.07107107107096	0.402699484533764\\
1.10610610610596	0.4067176107385\\
1.14114114114117	0.411467346961814\\
1.17617617617616	0.416518891135705\\
1.21121121121116	0.418548087568587\\
1.24624624624615	0.419835870018148\\
1.28128128128115	0.422311442648756\\
1.31631631631614	0.423464319437924\\
1.35135135135135	0.423464319440989\\
1.38638638638635	0.423149639055963\\
1.42142142142134	0.422065439276402\\
1.45645645645634	0.420896997065803\\
1.49149149149133	0.42047151281271\\
1.52652652652655	0.417843107777183\\
1.56156156156154	0.414468895771389\\
1.59659659659654	0.410411348404769\\
1.63163163163153	0.410411348404769\\
1.66666666666653	0.405727702545026\\
1.70170170170174	0.403175255329689\\
1.73673673673673	0.400491826347757\\
1.77177177177173	0.394763922528003\\
1.80680680680672	0.38858622476076\\
1.84184184184172	0.38858622476076\\
1.87687687687671	0.382001313827324\\
1.91191191191192	0.375048161889283\\
1.94694694694692	0.367759023193843\\
1.98198198198191	0.367759023193843\\
2.01701701701691	0.363157178335322\\
2.0520520520519	0.360117661336437\\
2.08708708708712	0.358989352220595\\
2.12212212212211	0.35809087352794\\
2.15715715715711	0.358313437440086\\
2.1921921921921	0.359551986915603\\
2.2272272272271	0.360782410879738\\
2.26226226226209	0.365589048468486\\
2.2972972972973	0.367123698707719\\
2.3323323323323	0.372442047401248\\
2.36736736736729	0.379508536449138\\
2.40240240240229	0.379508536449138\\
2.43743743743728	0.387649080872567\\
2.4724724724725	0.394399281341864\\
2.50750750750749	0.396757815120923\\
2.54254254254248	0.406678841105633\\
2.57757757757748	0.41732772127791\\
2.61261261261247	0.428620032860182\\
2.64764764764747	0.428620032860182\\
2.68268268268268	0.439370807405521\\
2.71771771771768	0.44463699591967\\
2.75275275275267	0.451334735844755\\
2.78778778778767	0.454811438382451\\
2.82282282282266	0.45677463392114\\
2.85785785785787	0.45968535632677\\
2.89289289289287	0.46250417077156\\
2.92792792792786	0.463159961645473\\
2.96296296296286	0.463280965078781\\
2.99799799799785	0.462892806645563\\
3.03303303303307	0.46227510992447\\
3.06806806806806	0.461379481595488\\
3.10310310310305	0.46021910040012\\
3.13813813813805	0.457178289358837\\
3.17317317317305	0.453237946440926\\
3.20820820820804	0.450969242219947\\
3.24324324324325	0.448517167917733\\
3.27827827827825	0.44311479996453\\
3.31331331331324	0.43709903457575\\
3.34834834834824	0.435504208679314\\
3.38338338338323	0.431378473093114\\
3.41841841841844	0.427062755736198\\
3.45345345345344	0.422569916646586\\
3.48848848848843	0.414075595218598\\
3.52352352352343	0.41039408178915\\
3.55855855855842	0.405367131630776\\
3.59359359359342	0.400213722622263\\
3.62862862862863	0.391726649092856\\
3.66366366366363	0.387380586293503\\
3.69869869869862	0.378501656402194\\
3.73373373373362	0.373975492465975\\
3.76876876876861	0.369395689816549\\
3.80380380380382	0.360086281293248\\
3.83883883883882	0.355362173648146\\
3.87387387387381	0.34578679809663\\
3.90890890890881	0.34093986515118\\
3.9439439439438	0.3299023460998\\
3.9789789789788	0.3299023460998\\
4.01401401401401	0.322818819484369\\
4.049049049049	0.317555011010253\\
4.084084084084	0.314388659884043\\
4.11911911911899	0.312837122100515\\
4.15415415415399	0.311158841476717\\
4.1891891891892	0.311043955857374\\
4.2242242242242	0.31139932679824\\
4.25925925925919	0.313426195276387\\
4.29429429429419	0.317013207883979\\
4.32932932932918	0.317013207883979\\
4.36436436436439	0.321997735829974\\
4.39939939939939	0.328217741729725\\
4.43443443443438	0.331754726819556\\
4.46946946946938	0.337530804712725\\
4.50450450450437	0.34167398797484\\
4.53953953953937	0.352939578003776\\
4.57457457457458	0.352939578003776\\
4.60960960960957	0.362796002717229\\
4.64464464464457	0.369887339316316\\
4.67967967967956	0.376458639206761\\
4.71471471471456	0.385538984476498\\
4.74974974974977	0.397213868872048\\
4.78478478478477	0.402990404285273\\
4.81981981981976	0.407909945697033\\
4.85485485485476	0.414072788602276\\
4.88988988988975	0.417109554401194\\
4.92492492492475	0.421265713919599\\
4.95995995995996	0.422914296410534\\
4.99499499499495	0.425942332887033\\
5.03003003002995	0.427336529322356\\
5.06506506506494	0.427462970797972\\
5.10010010009994	0.427246495961271\\
5.13513513513515	0.425898414947604\\
5.17017017017014	0.423426209777073\\
5.20520520520514	0.423426209777073\\
5.24024024024013	0.420423283950457\\
5.27527527527513	0.417307917839825\\
5.31031031031012	0.41436378253889\\
5.34534534534534	0.411126914085422\\
5.38038038038033	0.407619231160691\\
5.41541541541533	0.401490809619409\\
5.45045045045032	0.394794371699988\\
5.48548548548531	0.393040063994485\\
5.52052052052053	0.390352037485905\\
5.55555555555552	0.382873272616924\\
5.59059059059052	0.37498459144569\\
5.62562562562551	0.37498459144569\\
5.66066066066051	0.36673328528075\\
5.69569569569572	0.358160570958612\\
5.73073073073071	0.353765460235881\\
5.76576576576571	0.347047862802803\\
5.8008008008007	0.342491791730335\\
5.8358358358357	0.333208729132845\\
5.87087087087069	0.323718863148482\\
5.90590590590591	0.323718863148482\\
5.9409409409409	0.314044828540368\\
5.9759759759759	0.304206384292161\\
6.01101101101089	0.301993720502504\\
6.04604604604588	0.29674528357384\\
6.0810810810811	0.294096657193093\\
6.11611611611609	0.292465910405373\\
6.15115115115109	0.29040692970055\\
6.18618618618608	0.29028025127413\\
6.22122122122108	0.29028025127413\\
6.25625625625607	0.291958379359743\\
6.29129129129128	0.295254473699436\\
6.32632632632628	0.297456467038847\\
6.36136136136127	0.299996567978299\\
6.39639639639627	0.305995231920345\\
6.43143143143126	0.30941483474077\\
6.46646646646648	0.315023776755605\\
6.50150150150147	0.323318724173582\\
6.53653653653646	0.323318724173582\\
6.57157157157146	0.332445850441412\\
6.60660660660646	0.342307538970987\\
6.64164164164145	0.352818649459301\\
6.67667667667666	0.352818649459301\\
6.71171171171166	0.36248884537889\\
6.74674674674665	0.371790503543018\\
6.78178178178165	0.378340460115715\\
6.81681681681664	0.389139040726723\\
6.85185185185185	0.394560211260799\\
6.88688688688685	0.398239596927862\\
6.92192192192184	0.404801456449184\\
6.95695695695684	0.409878577879406\\
6.99199199199183	0.413394001714768\\
7.02702702702705	0.414030219880652\\
7.06206206206204	0.415407161570995\\
7.09709709709704	0.416143882120668\\
7.13213213213203	0.416057985297574\\
7.16716716716703	0.415299156365334\\
7.20220220220202	0.413805552411503\\
7.23723723723723	0.412086967350477\\
7.27227227227223	0.41005577286608\\
7.30730730730722	0.407677963023205\\
7.34234234234222	0.40197965622278\\
7.37737737737721	0.40197965622278\\
7.41241241241242	0.396516577801262\\
7.44744744744742	0.390406452228063\\
7.48248248248241	0.390406452228063\\
7.51751751751741	0.38372709018003\\
7.5525525525524	0.376545551536523\\
7.5875875875874	0.368919913790648\\
7.62262262262261	0.368919913790648\\
7.65765765765761	0.360901112871107\\
7.6926926926926	0.354664970917702\\
7.7277277277276	0.352176320028207\\
7.76276276276259	0.343695414850008\\
7.7977977977978	0.334953847615429\\
7.8328328328328	0.325980410521566\\
7.86786786786779	0.325980410521566\\
7.90290290290279	0.316800295209417\\
7.93793793793778	0.307435621943331\\
7.97297297297278	0.307435621943331\\
8.00800800800799	0.298439089850782\\
8.04304304304298	0.278606934497555\\
8.07807807807798	0.260457059035256\\
8.11311311311297	0.260457059035256\\
8.14814814814797	0.244140710617099\\
8.18318318318318	0.234142444006215\\
8.21821821821818	0.222962036669982\\
8.25325325325317	0.216742483855262\\
8.28828828828817	0.210892423897298\\
8.32332332332316	0.199861077086754\\
8.35835835835837	0.1936362768667\\
8.39339339339337	0.185233390355781\\
8.42842842842836	0.182669476187952\\
8.46346346346336	0.175191654008008\\
8.49849849849835	0.168763892752454\\
8.53353353353335	0.168763892752454\\
8.56856856856856	0.163295150752945\\
8.60360360360355	0.158700393418608\\
8.63863863863855	0.15671137298405\\
8.67367367367354	0.152921522532676\\
8.70870870870854	0.152921522532676\\
8.74374374374375	0.150285886949751\\
8.77877877877875	0.148280526970483\\
8.81381381381374	0.148280526970483\\
8.84884884884874	0.146854800140443\\
8.88388388388373	0.145962739213593\\
8.91891891891873	0.145768955048153\\
8.95395395395394	0.145676785824129\\
8.98898898898893	0.145723589030893\\
9.02402402402393	0.145979697705176\\
9.05905905905892	0.146437512245731\\
9.09409409409392	0.147359614053864\\
9.12912912912913	0.147940085018835\\
9.16416416416412	0.148803642418436\\
9.19919919919912	0.149748809627709\\
9.23423423423411	0.151563004095126\\
9.26926926926911	0.153662908486427\\
9.3043043043041	0.154231921911391\\
9.33933933933932	0.15588290804684\\
9.37437437437431	0.157489871511907\\
9.4094094094093	0.160826792994803\\
9.4444444444443	0.16216069941177\\
9.47947947947929	0.163540930451955\\
9.51451451451451	0.165449229431274\\
9.5495495495495	0.164753299832348\\
9.5845845845845	0.163262771452467\\
9.61961961961949	0.161135170497205\\
9.65465465465449	0.155636151053557\\
9.6896896896897	0.155636151053557\\
9.72472472472469	0.147458967772981\\
9.75975975975969	0.137947674008883\\
9.79479479479468	0.128686820333745\\
9.82982982982968	0.119728898829713\\
9.86486486486467	0.112182401027517\\
9.89989989989989	0.0966897433043662\\
9.93493493493488	0.0852710146647983\\
9.96996996996988	0.0724423435407987\\
10.0050050050049	0.0691541439017001\\
10.0400400400399	0.05610042167779\\
10.0750750750751	0.0463849904037076\\
10.1101101101101	0.0463849904037076\\
10.1451451451451	0.0388706839209248\\
10.1801801801801	0.0354516102665633\\
10.2152152152151	0.0315390297677635\\
10.2502502502501	0.0287122553362811\\
10.2852852852853	0.026756833492126\\
10.3203203203203	0.0242913526213338\\
10.3553553553553	0.0225057582624786\\
10.3903903903902	0.0216149139161164\\
10.4254254254252	0.0214165051217933\\
10.4604604604605	0.0213687446083805\\
10.4954954954955	0.0219576076463367\\
10.5305305305304	0.0223197584764927\\
10.5655655655654	0.0234080601386456\\
10.6006006006004	0.0245713872259305\\
10.6356356356354	0.0265804445364072\\
10.6706706706706	0.0270908141845732\\
10.7057057057056	0.0291678535585516\\
10.7407407407406	0.0309641902092142\\
10.7757757757756	0.0337367398121985\\
10.8108108108106	0.0355342123965603\\
10.8458458458458	0.0380373056771587\\
10.8808808808808	0.0403236984240523\\
10.9159159159158	0.043288758173562\\
10.9509509509508	0.0458011122275823\\
10.9859859859858	0.0480343699555789\\
11.021021021021	0.0522309905652276\\
11.056056056056	0.0534289338558215\\
11.091091091091	0.0564568194037864\\
11.126126126126	0.0607122303218002\\
11.161161161161	0.0651095348695211\\
11.196196196196	0.0661699200705812\\
11.2312312312312	0.069632606464513\\
11.2662662662662	0.0729856640365266\\
11.3013013013012	0.0766234983135691\\
11.3363363363362	0.0808021183838927\\
11.3713713713712	0.0814042564977851\\
11.4064064064064	0.0862690426081461\\
11.4414414414414	0.091208891955347\\
11.4764764764764	0.0922069403278676\\
11.5115115115114	0.0962159858896663\\
11.5465465465464	0.100967977788572\\
11.5815815815814	0.106074242066035\\
11.6166166166166	0.106074242066035\\
11.6516516516516	0.111709614101341\\
11.6866866866866	0.112860699494357\\
11.7217217217216	0.112133255033792\\
11.7567567567566	0.110135159665052\\
11.7917917917918	0.108138961098885\\
11.8268268268268	0.104472764957283\\
11.8618618618618	0.100745256371567\\
11.8968968968968	0.095625817497685\\
11.9319319319318	0.0880020535892339\\
11.9669669669668	0.0835308785183378\\
12.002002002002	0.0770043386205973\\
12.037037037037	0.073148383702804\\
12.072072072072	0.0700292356484613\\
12.107107107107	0.0666888561174364\\
12.1421421421419	0.0664781097190104\\
12.1771771771772	0.064131068541675\\
12.2122122122122	0.0619548246503126\\
12.2472472472472	0.0607936269180271\\
12.2822822822821	0.0605757487750584\\
12.3173173173171	0.0605811439822428\\
12.3523523523521	0.0610141094019524\\
12.3873873873873	0.061646142322071\\
12.4224224224223	0.0632620006521777\\
12.4574574574573	0.0654970731065906\\
12.4924924924923	0.0654970731065906\\
12.5275275275273	0.0682793442942731\\
12.5625625625625	0.0715421136496864\\
12.5975975975975	0.0715421136496864\\
12.6326326326325	0.075230584617078\\
12.6676676676675	0.0792915130016879\\
12.7027027027025	0.0792915130016879\\
12.7377377377377	0.0836769584959917\\
12.7727727727727	0.0874500510194395\\
12.8078078078077	0.0909292833068606\\
12.8428428428427	0.092480230260283\\
12.8778778778777	0.0975862724194023\\
12.9129129129127	0.100076962115268\\
12.9479479479479	0.102889750892636\\
12.9829829829829	0.108366758430097\\
13.0180180180179	0.111265649129575\\
13.0530530530529	0.115213970173874\\
13.0880880880879	0.11728227523419\\
13.1231231231231	0.120034011962631\\
13.1581581581581	0.123076346957981\\
13.1931931931931	0.125239710651585\\
13.2282282282281	0.127194845019919\\
13.2632632632631	0.12968709960288\\
13.2982982982981	0.131752429227043\\
13.3333333333333	0.134902582647393\\
13.3683683683683	0.137035197203479\\
13.4034034034033	0.13919216109551\\
13.4384384384383	0.142690696111491\\
13.4734734734733	0.144460524123226\\
13.5085085085085	0.148038484355757\\
13.5435435435435	0.149845583675071\\
13.5785785785785	0.151730788033516\\
13.6136136136135	0.153592740447428\\
13.6486486486485	0.154705289846812\\
13.6836836836837	0.154838892826455\\
13.7187187187187	0.151109734408953\\
13.7537537537537	0.146958644462893\\
13.7887887887887	0.142514113093498\\
13.8238238238237	0.132569526187996\\
13.8588588588587	0.122816811269534\\
13.8938938938939	0.120243068928082\\
13.9289289289289	0.112214031493481\\
13.9639639639639	0.100826809945605\\
13.9989989989989	0.095653919742021\\
14.0340340340338	0.0896978556579758\\
14.0690690690691	0.0810135245866895\\
14.1041041041041	0.0762773509427856\\
14.139139139139	0.0748369600819249\\
14.174174174174	0.0699460883568261\\
14.209209209209	0.0665298547084095\\
14.244244244244	0.0643776328265795\\
14.2792792792792	0.0643776328265795\\
14.3143143143142	0.0633297517067341\\
14.3493493493492	0.0632611720081714\\
14.3843843843842	0.0633828730358286\\
14.4194194194192	0.0641253682091251\\
14.4544544544544	0.0650300408963116\\
14.4894894894894	0.0661996807650845\\
14.5245245245244	0.0676133203491811\\
14.5595595595594	0.0692517314061715\\
14.5945945945944	0.0722970088737787\\
14.6296296296294	0.0744403825625159\\
14.6646646646646	0.0787978539537127\\
14.6996996996996	0.0792162520625647\\
14.7347347347346	0.0834512115679613\\
14.7697697697696	0.085690348998967\\
14.8048048048046	0.0897855830326304\\
14.8398398398398	0.0936148604600397\\
14.8748748748748	0.0967844722108247\\
14.9099099099098	0.0984020918057593\\
14.9449449449448	0.103713835891255\\
14.9799799799798	0.10921187440735\\
15.015015015015	0.10921187440735\\
15.05005005005	0.114873107099036\\
15.085085085085	0.119401374168043\\
15.12012012012	0.123627403265402\\
15.155155155155	0.128107373335156\\
15.19019019019	0.131127765758202\\
15.2252252252252	0.13724219235425\\
15.2602602602602	0.138878097176155\\
15.2952952952952	0.143444796484241\\
15.3303303303302	0.149226829266597\\
15.3653653653652	0.152957724620601\\
15.4004004004004	0.155435882180225\\
15.4354354354354	0.158993654052571\\
15.4704704704704	0.162606371301664\\
15.5055055055054	0.16418208259125\\
15.5405405405404	0.165284895294585\\
15.5755755755754	0.167753824711282\\
15.6106106106106	0.165858963349328\\
15.6456456456456	0.163852218658045\\
15.6806806806806	0.159038794343446\\
15.7157157157156	0.154230371954118\\
15.7507507507506	0.149770288243943\\
15.7857857857858	0.146871514868083\\
15.8208208208208	0.138196684360953\\
15.8558558558558	0.133457487822519\\
15.8908908908907	0.122469910466708\\
15.9259259259257	0.109979409237477\\
15.9609609609607	0.106704971660384\\
15.9959959959959	0.0965657034136886\\
16.0310310310309	0.0894423261841804\\
16.0660660660659	0.0846455290475268\\
16.1011011011009	0.0771648713514311\\
16.1361361361359	0.0718424825251327\\
16.1711711711711	0.0713424784145585\\
16.2062062062061	0.0680830704045553\\
16.2412412412411	0.0656121491215578\\
16.2762762762761	0.0642846905824516\\
16.3113113113111	0.0642846905824516\\
16.3463463463463	0.0639766992289023\\
16.3813813813813	0.0645589186331389\\
16.4164164164163	0.0649031113549871\\
16.4514514514513	0.0658046401505574\\
16.4864864864863	0.0669723898452962\\
16.5215215215213	0.0691776214228757\\
16.5565565565565	0.0709225293026817\\
16.5915915915915	0.0728673925569208\\
16.6266266266265	0.076356659978301\\
16.6616616616615	0.076356659978301\\
16.6966966966965	0.0802596762433976\\
16.7317317317317	0.08452489742416\\
16.7667667667667	0.0867786697254929\\
16.8018018018017	0.0902972840760932\\
16.8368368368367	0.0927281251899843\\
16.8718718718717	0.0975212843560765\\
16.9069069069067	0.102634233167952\\
16.9419419419419	0.103043164368308\\
16.9769769769769	0.108504910472871\\
17.0120120120119	0.111366963855044\\
17.0470470470469	0.117008871185327\\
17.0820820820819	0.121382363622174\\
17.1171171171171	0.124709530507896\\
17.1521521521521	0.129957956278766\\
17.1871871871871	0.13237122052061\\
17.2222222222221	0.136924045435416\\
17.2572572572571	0.141463691867095\\
17.2922922922921	0.144551363879045\\
17.3273273273273	0.150547631764466\\
17.3623623623623	0.155075885688188\\
17.3973973973973	0.157644592314089\\
17.4324324324323	0.162709536186013\\
17.4674674674673	0.166330385530985\\
17.5025025025025	0.168981715122863\\
17.5375375375375	0.170558827894671\\
17.5725725725725	0.169399979627126\\
17.6076076076075	0.167588086003041\\
17.6426426426424	0.165211991669088\\
17.6776776776774	0.159981714920335\\
17.7127127127127	0.15594971128571\\
17.7477477477476	0.151632030940231\\
17.7827827827826	0.142025481765331\\
17.8178178178176	0.1371275359667\\
17.8528528528526	0.132550740649686\\
17.8878878878878	0.123080593995861\\
17.9229229229228	0.113122246537606\\
17.9579579579578	0.102708321517384\\
17.9929929929928	0.0997031685376458\\
18.0280280280278	0.0904244030687333\\
18.063063063063	0.0834466432822103\\
18.098098098098	0.0780499237752628\\
18.133133133133	0.0725634577051404\\
18.168168168168	0.0709611106017572\\
18.203203203203	0.0672826463478215\\
18.238238238238	0.0672826463478215\\
18.2732732732732	0.0653233497518074\\
18.3083083083082	0.0644525114442048\\
18.3433433433432	0.0644525114442048\\
18.3783783783782	0.0645367446154606\\
18.4134134134132	0.0652071507973276\\
18.4484484484484	0.0666128867147688\\
18.4834834834834	0.0682320203280659\\
18.5185185185184	0.0682320203280659\\
18.5535535535534	0.0702154992221633\\
18.5885885885884	0.0725278182703234\\
18.6236236236234	0.0751369476122895\\
18.6586586586586	0.0778936989673236\\
18.6936936936936	0.0819136665701789\\
18.7287287287286	0.083699647544629\\
18.7637637637636	0.0880180638590029\\
18.7987987987986	0.0901328921201523\\
18.8338338338338	0.0939380946836586\\
18.8688688688688	0.0978940608808309\\
18.9039039039038	0.100057118061948\\
18.9389389389388	0.104078466281622\\
18.9739739739738	0.10834944332355\\
19.009009009009	0.11272550233813\\
19.044044044044	0.116070278079133\\
19.079079079079	0.121752756848952\\
19.114114114114	0.124458877140843\\
19.149149149149	0.12800931371216\\
19.184184184184	0.131793266382087\\
19.2192192192192	0.13791570422126\\
19.2542542542542	0.140058941680673\\
19.2892892892892	0.144127461752916\\
19.3243243243242	0.15041762874208\\
19.3593593593592	0.155303974909546\\
19.3943943943944	0.156776769221785\\
19.4294294294294	0.162175943493453\\
19.4644644644644	0.167125933465147\\
19.4994994994994	0.170057295842353\\
19.5345345345343	0.171080512457779\\
19.5695695695693	0.17006728340881\\
19.6046046046046	0.167578934437091\\
19.6396396396395	0.164991408543985\\
19.6746746746745	0.161771237484977\\
19.7097097097095	0.1561833261829\\
19.7447447447445	0.151921706707015\\
19.7797797797797	0.143707963049509\\
19.8148148148147	0.140914815236277\\
19.8498498498497	0.132423212668919\\
19.8848848848847	0.123248661368213\\
19.9199199199197	0.118134229109089\\
19.9549549549547	0.108338426728882\\
19.9899899899899	0.0996750745989493\\
20.0250250250249	0.0901224683274461\\
20.0600600600599	0.0831741890088419\\
20.0950950950949	0.0782007893857495\\
20.1301301301299	0.0753035664876313\\
20.1651651651651	0.0717627341749633\\
20.2002002002001	0.0680942446584008\\
20.2352352352351	0.0657342670477602\\
20.2702702702701	0.0657342670477602\\
20.3053053053051	0.0645082815790436\\
20.3403403403401	0.0642866793384461\\
20.3753753753753	0.0642866793384461\\
20.4104104104103	0.0649461103638381\\
20.4454454454453	0.0663722473308502\\
20.4804804804803	0.0673401927308872\\
20.5155155155153	0.068464326615692\\
20.5505505505505	0.0711430048995684\\
20.5855855855855	0.0729305637341194\\
20.6206206206205	0.0754569676231285\\
20.6556556556555	0.0776206654761499\\
20.6906906906905	0.0811688750191323\\
20.7257257257257	0.0832865719210181\\
20.7607607607607	0.0868313443116887\\
20.7957957957957	0.0890986431161043\\
20.8308308308307	0.0938300810874262\\
20.8658658658657	0.098797316264358\\
20.9009009009007	0.098797316264358\\
20.9359359359359	0.103971559663357\\
20.9709709709709	0.107972526136627\\
21.0060060060059	0.112593220681257\\
21.0410410410409	0.116420686674355\\
21.0760760760759	0.121105587277152\\
21.1111111111111	0.124428247059454\\
21.1461461461461	0.126949632311966\\
21.1811811811811	0.132908336564155\\
21.2162162162161	0.13729842130282\\
21.251251251251	0.141114111180934\\
21.286286286286	0.145067271520435\\
21.3213213213213	0.149000203243366\\
21.3563563563563	0.153260864181028\\
21.3913913913912	0.15733984721681\\
21.4264264264262	0.161606247448914\\
21.4614614614612	0.16602115914278\\
21.4964964964964	0.170185116112522\\
21.5315315315314	0.171558235300678\\
21.5665665665664	0.170716303995463\\
21.6016016016014	0.168723357146368\\
21.6366366366364	0.167036866612648\\
21.6716716716716	0.162158113883479\\
21.7067067067066	0.158231107895648\\
21.7417417417416	0.153247788089682\\
21.7767767767766	0.143776035686722\\
21.8118118118116	0.142119592185206\\
21.8468468468466	0.133683268871116\\
21.8818818818818	0.12412104496252\\
21.9169169169168	0.114812667215674\\
21.9519519519518	0.111214336739758\\
21.9869869869868	0.0998009675292895\\
22.0220220220218	0.0910469379675714\\
22.057057057057	0.0849215686848104\\
22.092092092092	0.0781713042094066\\
22.127127127127	0.0781713042094066\\
22.162162162162	0.0732563463859897\\
22.197197197197	0.0698060740627241\\
22.232232232232	0.0685607906769306\\
22.2672672672672	0.0666407218262485\\
22.3023023023022	0.0665164302691268\\
22.3373373373372	0.0657466444920998\\
22.3723723723722	0.0657932829023262\\
22.4074074074072	0.0662338525260893\\
22.4424424424424	0.0665771807438441\\
22.4774774774774	0.0684795095853792\\
22.5125125125124	0.0699005402117681\\
22.5475475475474	0.0712616443195203\\
22.5825825825824	0.0742242116701221\\
22.6176176176174	0.0753601598370821\\
22.6526526526526	0.0781348270115345\\
22.6876876876876	0.0811604920316935\\
22.7227227227226	0.0842408919992654\\
22.7577577577576	0.0878753842807074\\
22.7927927927926	0.0901338203063174\\
22.8278278278278	0.0924597873285787\\
22.8628628628628	0.0974121716567591\\
22.8978978978978	0.0994501615273271\\
22.9329329329328	0.104598610102249\\
22.9679679679678	0.11004839868421\\
23.0030030030027	0.110755986572672\\
23.038038038038	0.11640755284904\\
23.073073073073	0.12132928379816\\
23.108108108108	0.122206813392669\\
23.1431431431429	0.127933015454064\\
23.1781781781779	0.132760436336259\\
23.2132132132132	0.136534280578525\\
23.2482482482481	0.14032231824592\\
23.2832832832831	0.1455677098577\\
23.3183183183181	0.148064468089713\\
23.3533533533531	0.15285979885659\\
23.3883883883881	0.157852222191417\\
23.4234234234233	0.162396762303638\\
23.4584584584583	0.165526058005202\\
23.4934934934933	0.170137479343582\\
23.5285285285283	0.17097173488519\\
23.5635635635633	0.170668535557298\\
23.5985985985985	0.167627033747692\\
23.6336336336335	0.165066125916572\\
23.6686686686685	0.161416382753741\\
23.7037037037035	0.15839512611645\\
23.7387387387385	0.153097158141018\\
23.7737737737737	0.146270871025599\\
23.8088088088087	0.142136233663416\\
23.8438438438437	0.129568076052917\\
23.8788788788787	0.128370343336342\\
23.9139139139137	0.118903457149519\\
23.9489489489487	0.108858944159207\\
23.9839839839839	0.102095591997753\\
24.0190190190189	0.0918445005431517\\
24.0540540540539	0.0838900782988757\\
24.0890890890889	0.0768025582259041\\
24.1241241241239	0.0762639697526176\\
24.1591591591591	0.0716951928512222\\
24.1941941941941	0.0697510541889066\\
24.2292292292291	0.0668302621092293\\
24.2642642642641	0.0658261696533494\\
24.2992992992991	0.0646303001572927\\
24.3343343343343	0.0646303001572927\\
24.3693693693693	0.0644271384908205\\
24.4044044044043	0.065096832940408\\
24.4394394394393	0.0665311702671317\\
24.4744744744743	0.0669992054038801\\
24.5095095095093	0.0686461145475247\\
24.5445445445445	0.0692696023165429\\
24.5795795795795	0.0721057620150975\\
24.6146146146145	0.0753249263611234\\
24.6496496496495	0.0776220766103437\\
24.6846846846845	0.0800758380836629\\
24.7197197197197	0.0839666635704788\\
24.7547547547547	0.0860367337131578\\
24.7897897897897	0.0892838168633411\\
24.8248248248247	0.0930536637622008\\
24.8598598598597	0.0969778433122113\\
24.8948948948946	0.0990979474926473\\
24.9299299299299	0.105229815660133\\
24.9649649649649	0.109320467100519\\
24.9999999999998	0.109531664392923\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10	0.147744508356071\\
-9.96496496496503	0.144303976189151\\
-9.92992992993004	0.139530971009751\\
-9.89489489489482	0.134374811074127\\
-9.85985985985983	0.134374811074127\\
-9.82482482482483	0.13005968241479\\
-9.78978978978984	0.12658111397006\\
-9.75475475475485	0.123717104709323\\
-9.71971971971985	0.123717104709323\\
-9.68468468468464	0.121526611017514\\
-9.64964964964964	0.119989338874675\\
-9.61461461461465	0.119989338874675\\
-9.57957957957965	0.119050303794962\\
-9.54454454454466	0.118645507483871\\
-9.50950950950945	0.118623261596891\\
-9.47447447447445	0.118688104624141\\
-9.43943943943946	0.118918074823227\\
-9.40440440440446	0.119829000399915\\
-9.36936936936947	0.119829000399915\\
-9.33433433433447	0.120945922569863\\
-9.29929929929926	0.122365965638338\\
-9.26426426426426	0.124054870673704\\
-9.22922922922927	0.124054870673704\\
-9.19419419419427	0.125983002091431\\
-9.15915915915928	0.128124593244235\\
-9.12412412412407	0.128124593244235\\
-9.08908908908907	0.130456948620825\\
-9.05405405405408	0.132959675024515\\
-9.01901901901908	0.134269443058696\\
-8.98398398398409	0.135615370181321\\
-8.94894894894888	0.138408132543825\\
-8.91391391391388	0.139851485125132\\
-8.87887887887889	0.142070712827785\\
-8.84384384384389	0.1435841965144\\
-8.8088088088089	0.146686667159318\\
-8.7737737737739	0.148273151461623\\
-8.73873873873869	0.151510919106401\\
-8.7037037037037	0.15482832928749\\
-8.6686686686687	0.15482832928749\\
-8.63363363363371	0.158384634035079\\
-8.59859859859871	0.16167310814827\\
-8.5635635635635	0.163052563980409\\
-8.5285285285285	0.16654636283072\\
-8.49349349349351	0.168690869124002\\
-8.45845845845851	0.172775332180113\\
-8.42342342342352	0.174629869613444\\
-8.38838838838852	0.176363890986535\\
-8.35335335335331	0.176632231974116\\
-8.31831831831832	0.176273996561661\\
-8.28328328328332	0.17476856680175\\
-8.24824824824833	0.17304071825154\\
-8.21321321321333	0.170811037183361\\
-8.17817817817812	0.168116039376561\\
-8.14314314314312	0.162914604096848\\
-8.10810810810813	0.162914604096848\\
-8.07307307307313	0.156570314865319\\
-8.03803803803814	0.150867661392499\\
-8.00300300300314	0.147742383582726\\
-7.96796796796793	0.144772115711883\\
-7.93293293293294	0.140348941275823\\
-7.89789789789794	0.138574059293983\\
-7.86286286286295	0.133237978492429\\
-7.82782782782795	0.128758604664004\\
-7.79279279279274	0.12518469200442\\
-7.75775775775775	0.12518469200442\\
-7.72272272272275	0.122452918056272\\
-7.68768768768776	0.120474890963685\\
-7.65265265265276	0.120474890963685\\
-7.61761761761755	0.119153607789526\\
-7.58258258258255	0.118711697518482\\
-7.54754754754756	0.118226083551308\\
-7.51251251251256	0.11817441267001\\
-7.47747747747757	0.118294682746162\\
-7.44244244244257	0.118454222647752\\
-7.40740740740736	0.119130616586213\\
-7.37237237237237	0.119869810254895\\
-7.33733733733737	0.120463828609794\\
-7.30230230230238	0.121874720524189\\
-7.26726726726738	0.123555229188852\\
-7.23223223223217	0.123555229188852\\
-7.19719719719718	0.125475754437987\\
-7.16216216216218	0.127610359638364\\
-7.12712712712719	0.127610359638364\\
-7.09209209209219	0.129936233842157\\
-7.0570570570572	0.132432929913539\\
-7.02202202202198	0.1337398483689\\
-6.98698698698699	0.135083028518398\\
-6.95195195195199	0.137870581205176\\
-6.916916916917	0.139311461114439\\
-6.881881881882	0.14227946292485\\
-6.84684684684679	0.143803674238405\\
-6.8118118118118	0.146925872082342\\
-6.7767767767768	0.148521432157722\\
-6.74174174174181	0.150138466410395\\
-6.70670670670681	0.151775931747329\\
-6.67167167167182	0.155108358148277\\
-6.63663663663661	0.158511453833252\\
-6.60160160160161	0.160065355415458\\
-6.56656656656662	0.162430452357653\\
-6.53153153153162	0.166582683228255\\
-6.49649649649663	0.167986222384646\\
-6.46146146146141	0.171828453418374\\
-6.42642642642642	0.174782673677436\\
-6.39139139139142	0.176037560684841\\
-6.35635635635643	0.176268869291492\\
-6.32132132132143	0.175986451435569\\
-6.28628628628622	0.174754889796152\\
-6.25125125125123	0.173122512827858\\
-6.21621621621623	0.172004789297409\\
-6.18118118118124	0.168935208189906\\
-6.14614614614624	0.165313356526608\\
-6.11111111111125	0.160925756767576\\
-6.07607607607604	0.155805306224621\\
-6.04104104104104	0.155729050728279\\
-6.00600600600605	0.148076061474689\\
-5.97097097097105	0.145359035381621\\
-5.93593593593606	0.140733231070489\\
-5.90090090090084	0.135618939146045\\
-5.86586586586585	0.13193866229317\\
-5.83083083083085	0.13193866229317\\
-5.79579579579586	0.128797814151199\\
-5.76076076076086	0.12541207562409\\
-5.72572572572587	0.122765792349448\\
-5.69069069069066	0.122765792349448\\
-5.65565565565566	0.120827910507669\\
-5.62062062062067	0.119535005318765\\
-5.58558558558567	0.119114826737797\\
-5.55055055055068	0.118732483262202\\
-5.51551551551547	0.118625836942075\\
-5.48048048048047	0.118651754738675\\
-5.44544544544548	0.119006261776483\\
-5.41041041041048	0.119746671628308\\
-5.37537537537549	0.119746671628308\\
-5.34034034034027	0.120831879369656\\
-5.30530530530528	0.122223606054668\\
-5.27027027027028	0.123890251042568\\
-5.23523523523529	0.123890251042568\\
-5.20020020020029	0.125800933033929\\
-5.1651651651653	0.127927678113335\\
-5.13013013013009	0.127927678113335\\
-5.09509509509509	0.130246598507077\\
-5.0600600600601	0.13147143303521\\
-5.0250250250251	0.134041062121631\\
-4.98998998999011	0.135381608291077\\
-4.9549549549549	0.13816441115842\\
-4.9199199199199	0.13960315336867\\
-4.88488488488491	0.14107128914114\\
-4.84984984984991	0.144089797239144\\
-4.81481481481492	0.145637413423663\\
-4.77977977977992	0.148803078136759\\
-4.74474474474471	0.150418828837543\\
-4.70970970970971	0.152629584307772\\
-4.67467467467472	0.155385410463739\\
-4.63963963963972	0.158786696220098\\
-4.60460460460473	0.160314349336151\\
-4.56956956956952	0.162252494781779\\
-4.53453453453452	0.166119224868852\\
-4.49949949949953	0.167617208465585\\
-4.46446446446453	0.171739871103278\\
-4.42942942942954	0.174673676609988\\
-4.39439439439454	0.175906125956098\\
-4.35935935935933	0.176847080727511\\
-4.32432432432434	0.176642176910023\\
-4.28928928928934	0.176046774390726\\
-4.25425425425435	0.173793603541521\\
-4.21921921921935	0.170766073569063\\
-4.18418418418414	0.167975513888992\\
-4.14914914914914	0.164799803926013\\
-4.11411411411415	0.163266608954373\\
-4.07907907907915	0.157595244316619\\
-4.04404404404416	0.154751512741203\\
-4.00900900900916	0.150155388915432\\
-3.97397397397395	0.14575013464514\\
-3.93893893893896	0.139427211821902\\
-3.90390390390396	0.135144123913345\\
-3.86886886886897	0.135144123913345\\
-3.83383383383397	0.131363232478952\\
-3.79879879879876	0.128153212148471\\
-3.76376376376377	0.124752725597382\\
-3.72872872872877	0.122172505979933\\
-3.69369369369378	0.122172505979933\\
-3.65865865865878	0.120314076094281\\
-3.62362362362357	0.119093271851029\\
-3.58858858858857	0.118702204500731\\
-3.55355355355358	0.118445877676188\\
-3.51851851851858	0.118291367855468\\
-3.48348348348359	0.118405713062632\\
-3.44844844844859	0.118671912486273\\
-3.41341341341338	0.119081851496642\\
-3.37837837837839	0.119625497657174\\
-3.34334334334339	0.120601107548784\\
-3.3083083083084	0.121634809819088\\
-3.2732732732734	0.122014658072432\\
-3.23823823823819	0.123697633882021\\
-3.2032032032032	0.125620585275545\\
-3.1681681681682	0.127757407271519\\
-3.13313313313321	0.127757407271519\\
-3.09809809809821	0.130085215151936\\
-3.06306306306322	0.131314182527911\\
-3.028028028028	0.133891282126059\\
-2.99299299299301	0.135235194992935\\
-2.95795795795801	0.138024098099222\\
-2.92292292292302	0.139465600386332\\
-2.88788788788802	0.140936317722483\\
-2.85285285285281	0.143959496662471\\
-2.81781781781782	0.145509222527285\\
-2.78278278278282	0.148678701114273\\
-2.74774774774783	0.150296172624374\\
-2.71271271271283	0.151934055171549\\
-2.67767767767784	0.155267260874049\\
-2.64264264264263	0.15867107028413\\
-2.60760760760763	0.159049505712822\\
-2.57257257257264	0.162958318226953\\
-2.53753753753764	0.165938170563769\\
-2.50250250250265	0.167285569911001\\
-2.46746746746743	0.171543414672679\\
-2.43243243243244	0.174166632712306\\
-2.39739739739744	0.175671596293195\\
-2.36236236236245	0.176283782888922\\
-2.32732732732745	0.176228958309833\\
-2.29229229229224	0.175731039568809\\
-2.25725725725725	0.173012954178117\\
-2.22222222222225	0.170949798306287\\
-2.18718718718726	0.168460029461483\\
-2.15215215215226	0.16537706344031\\
-2.11711711711727	0.163390614890388\\
-2.08208208208206	0.157323668546427\\
-2.04704704704706	0.155753547506147\\
-2.01201201201207	0.149818491033024\\
-1.97697697697707	0.14550341173853\\
-1.94194194194208	0.141102391904482\\
-1.90690690690686	0.138215176109961\\
-1.87187187187187	0.132979192882101\\
-1.83683683683687	0.128598647189695\\
-1.80180180180188	0.128598647189695\\
-1.76676676676688	0.125113433162819\\
-1.73173173173189	0.12245869682973\\
-1.69669669669668	0.12245869682973\\
-1.66166166166168	0.120539162740568\\
-1.62662662662669	0.119272296038285\\
-1.59159159159169	0.118858551342374\\
-1.5565565565567	0.11857882306601\\
-1.52152152152149	0.118388984294449\\
-1.48648648648649	0.118497013578599\\
-1.4514514514515	0.118694899700674\\
-1.4164164164165	0.119386711764222\\
-1.38138138138151	0.119865725012452\\
-1.34634634634651	0.121237147563844\\
-1.3113113113113	0.121237147563844\\
-1.2762762762763	0.122764355602908\\
-1.24124124124131	0.12362577730435\\
-1.20620620620631	0.12552700074261\\
-1.17117117117132	0.126560286548526\\
-1.13613613613611	0.127644627555512\\
-1.10110110110111	0.129955665962524\\
-1.06606606606612	0.13243947668505\\
-1.03103103103112	0.13243947668505\\
-0.995995995996127	0.135077873777179\\
-0.960960960960915	0.137854893985279\\
-0.92592592592592	0.140756448858491\\
-0.890890890890925	0.140756448858491\\
-0.85585585585593	0.143770052820966\\
-0.820820820820935	0.145315273081059\\
-0.78578578578594	0.148476483376853\\
-0.750750750750729	0.150090152925467\\
-0.715715715715734	0.151724425400423\\
-0.680680680680739	0.155050946632418\\
-0.645645645645744	0.158448712085836\\
-0.610610610610749	0.158448712085836\\
-0.575575575575537	0.162136580593013\\
-0.540540540540542	0.165944235285053\\
-0.505505505505547	0.167796680873008\\
-0.470470470470552	0.171506714884472\\
-0.435435435435557	0.17427630151212\\
-0.400400400400562	0.176145148905428\\
-0.36536536536535	0.17673912460399\\
-0.330330330330355	0.176547286873922\\
-0.29529529529536	0.175940733583678\\
-0.260260260260365	0.174132041837206\\
-0.22522522522537	0.17097772911377\\
-0.190190190190159	0.168766089521206\\
-0.155155155155164	0.166249827132781\\
-0.120120120120169	0.163447357463394\\
-0.0850850850851737	0.157835503987558\\
-0.0500500500501787	0.153060129041848\\
-0.0150150150151837	0.150632558528423\\
0.0200200200200281	0.151553392923093\\
0.0550550550550231	0.156015146964768\\
0.090090090090018	0.163222799128026\\
0.125125125125013	0.170975857554423\\
0.160160160160008	0.170975857554423\\
0.19519519519522	0.179641844359631\\
0.230230230230215	0.189252602130007\\
0.26526526526521	0.195354599952446\\
0.300300300300205	0.202535866897568\\
0.3353353353352	0.209308911692687\\
0.370370370370411	0.21629388909543\\
0.405405405405406	0.229503482112883\\
0.440440440440401	0.236489886564148\\
0.475475475475396	0.246037364434167\\
0.510510510510391	0.257994415773344\\
0.545545545545386	0.268720734114068\\
0.580580580580598	0.283070081461075\\
0.615615615615593	0.288353406385909\\
0.650650650650588	0.303846294085313\\
0.685685685685583	0.31724331864279\\
0.720720720720578	0.327758241327597\\
0.75575575575579	0.336411443546279\\
0.790790790790785	0.355660382130185\\
0.82582582582578	0.363968863140257\\
0.860860860860775	0.378852716187597\\
0.89589589589577	0.385454866596074\\
0.930930930930765	0.39736363307587\\
0.965965965965977	0.405051781561778\\
1.00100100100097	0.415133862635276\\
1.03603603603597	0.417998983232483\\
1.07107107107096	0.424956176065037\\
1.10610610610596	0.429058644100782\\
1.14114114114117	0.433822584783925\\
1.17617617617616	0.437989270130665\\
1.21121121121116	0.442662265560287\\
1.24624624624615	0.443673732479841\\
1.28128128128115	0.446455568486694\\
1.31631631631614	0.451371816011121\\
1.35135135135135	0.454343348338867\\
1.38638638638635	0.456785278055257\\
1.42142142142134	0.458903970555872\\
1.45645645645634	0.460910916190458\\
1.49149149149133	0.463188276486821\\
1.52652652652655	0.464507391618055\\
1.56156156156154	0.464918256575684\\
1.59659659659654	0.466570497735403\\
1.63163163163153	0.467797576686392\\
1.66666666666653	0.468150767278666\\
1.70170170170174	0.469305905905409\\
1.73673673673673	0.470068818759628\\
1.77177177177173	0.470068818759628\\
1.80680680680672	0.470472791408369\\
1.84184184184172	0.4705451265801\\
1.87687687687671	0.47046793022743\\
1.91191191191192	0.470319379806576\\
1.94694694694692	0.469819485091113\\
1.98198198198191	0.469068112963772\\
2.01701701701691	0.469190718042634\\
2.0520520520519	0.46917733695895\\
2.08708708708712	0.469305464826571\\
2.12212212212211	0.469874350634737\\
2.15715715715711	0.470308753947259\\
2.1921921921921	0.472466005969357\\
2.2272272272271	0.475723200999156\\
2.26226226226209	0.480007580355898\\
2.2972972972973	0.483444751373945\\
2.3323323323323	0.485214734400494\\
2.36736736736729	0.492323424181567\\
2.40240240240229	0.495369150686723\\
2.43743743743728	0.503839736245627\\
2.4724724724725	0.508582998522465\\
2.50750750750749	0.51577966154848\\
2.54254254254248	0.51577966154848\\
2.57757757757748	0.520783011748749\\
2.61261261261247	0.526405367317446\\
2.64764764764747	0.528929305947647\\
2.68268268268268	0.533231086043348\\
2.71771771771768	0.536715040056812\\
2.75275275275267	0.53746150376034\\
2.78778778778767	0.539409875235526\\
2.82282282282266	0.54137812617622\\
2.85785785785787	0.542048417978336\\
2.89289289289287	0.543486402226047\\
2.92792792792786	0.543486402226047\\
2.96296296296286	0.544421717499581\\
2.99799799799785	0.544820219611059\\
3.03303303303307	0.545060295042927\\
3.06806806806806	0.545053073530519\\
3.10310310310305	0.544898418085593\\
3.13813813813805	0.544407094938008\\
3.17317317317305	0.544407094938008\\
3.20820820820804	0.543608184266186\\
3.24324324324325	0.542517951738885\\
3.27827827827825	0.54116102071145\\
3.31331331331324	0.54116102071145\\
3.34834834834824	0.539563389818867\\
3.38338338338323	0.537749180305397\\
3.41841841841844	0.537749180305397\\
3.45345345345344	0.535739903755918\\
3.48848848848843	0.533554604211925\\
3.52352352352343	0.533554604211925\\
3.55855855855842	0.531210162771489\\
3.59359359359342	0.528720520435508\\
3.62862862862863	0.526099431821394\\
3.66366366366363	0.526099431821394\\
3.69869869869862	0.523359513333412\\
3.73373373373362	0.520511674452941\\
3.76876876876861	0.520511674452941\\
3.80380380380382	0.517565330853074\\
3.83883883883882	0.514528798298641\\
3.87387387387381	0.514528798298641\\
3.90890890890881	0.511409538453398\\
3.9439439439438	0.508214265062116\\
3.9789789789788	0.504949004694611\\
4.01401401401401	0.504940874138501\\
4.049049049049	0.502940923678958\\
4.084084084084	0.501580723378385\\
4.11911911911899	0.500874319688656\\
4.15415415415399	0.500591180041563\\
4.1891891891892	0.500911057603759\\
4.2242242242242	0.501955064640503\\
4.25925925925919	0.502451904920836\\
4.29429429429419	0.505112519777685\\
4.32932932932918	0.507257285791172\\
4.36436436436439	0.511787288454007\\
4.39939939939939	0.514872972251974\\
4.43443443443438	0.51898472096263\\
4.46946946946938	0.522823383493436\\
4.50450450450437	0.526392555051194\\
4.53953953953937	0.529805340176759\\
4.57457457457458	0.532888765627163\\
4.60960960960957	0.534942439368614\\
4.64464464464457	0.53750077581817\\
4.67967967967956	0.539917769598024\\
4.71471471471456	0.54212203940592\\
4.74974974974977	0.54212203940592\\
4.78478478478477	0.543755447082029\\
4.81981981981976	0.54456696166319\\
4.85485485485476	0.545068252408332\\
4.88988988988975	0.545242877037766\\
4.92492492492475	0.545249160161927\\
4.95995995995996	0.544832041057927\\
4.99499499499495	0.544832041057927\\
5.03003003002995	0.54403683284096\\
5.06506506506494	0.542905539381923\\
5.10010010009994	0.542905539381923\\
5.13513513513515	0.54147280858277\\
5.17017017017014	0.539772498848837\\
5.20520520520514	0.539772498848837\\
5.24024024024013	0.537835292881993\\
5.27527527527513	0.535687402170803\\
5.31031031031012	0.533351197875414\\
5.34534534534534	0.533351197875414\\
5.38038038038033	0.530846236091993\\
5.41541541541533	0.528189885008801\\
5.45045045045032	0.528189885008801\\
5.48548548548531	0.525397599854006\\
5.52052052052053	0.52248308745373\\
5.55555555555552	0.52248308745373\\
5.59059059059052	0.519458478872412\\
5.62562562562551	0.516334663591741\\
5.66066066066051	0.514738476712276\\
5.69569569569572	0.511483032377224\\
5.73073073073071	0.511483032377224\\
5.76576576576571	0.508149973899207\\
5.8008008008007	0.504746437243363\\
5.8358358358357	0.501278743906007\\
5.87087087087069	0.501278743906007\\
5.90590590590591	0.497752476209319\\
5.9409409409409	0.494172590639195\\
5.9759759759759	0.492817250131874\\
6.01101101101089	0.491082751782366\\
6.04604604604588	0.488750690468776\\
6.0810810810811	0.486989972339244\\
6.11611611611609	0.486453512124595\\
6.15115115115109	0.486045263300109\\
6.18618618618608	0.486187092311256\\
6.22122122122108	0.4872026719795\\
6.25625625625607	0.488142845649684\\
6.29129129129128	0.490065205193168\\
6.32632632632628	0.492346528716417\\
6.36136136136127	0.494341314015735\\
6.39639639639627	0.497714800334244\\
6.43143143143126	0.501552515497977\\
6.46646646646648	0.507224937457624\\
6.50150150150147	0.509246916187276\\
6.53653653653646	0.514716304701125\\
6.57157157157146	0.517969685760398\\
6.60660660660646	0.520965858751899\\
6.64164164164145	0.524255410136262\\
6.67667667667666	0.527296204530184\\
6.71171171171166	0.529054748183886\\
6.74674674674665	0.5301227639058\\
6.78178178178165	0.532194878731097\\
6.81681681681664	0.533598199308255\\
6.85185185185185	0.533851854679206\\
6.88688688688685	0.53416417527012\\
6.92192192192184	0.534630308959637\\
6.95695695695684	0.534613932948217\\
6.99199199199183	0.534442764925086\\
7.02702702702705	0.534170545392135\\
7.06206206206204	0.533345852298419\\
7.09709709709704	0.532804170551578\\
7.13213213213203	0.532182835339933\\
7.16716716716703	0.530719009805112\\
7.20220220220202	0.529884766465504\\
7.23723723723723	0.528987395474875\\
7.27227227227223	0.527016909170787\\
7.30730730730722	0.524833569431632\\
7.34234234234222	0.524833569431632\\
7.37737737737721	0.522460311449274\\
7.41241241241242	0.519917249438839\\
7.44744744744742	0.517222114507522\\
7.48248248248241	0.517222114507522\\
7.51751751751741	0.514390604903711\\
7.5525525525524	0.511436631720378\\
7.5875875875874	0.511436631720378\\
7.62262262262261	0.508372514730829\\
7.65765765765761	0.505209160925822\\
7.6926926926926	0.505209160925822\\
7.7277277277276	0.501956230061003\\
7.76276276276259	0.498622283182607\\
7.7977977977978	0.496927396848961\\
7.8328328328328	0.495215017439164\\
7.86786786786779	0.491741004361078\\
7.90290290290279	0.489980881236264\\
7.93793793793778	0.486417774299273\\
7.97297297297278	0.48529324402639\\
8.00800800800799	0.482480835604891\\
8.04304304304298	0.467198178276932\\
8.07807807807798	0.458780612072311\\
8.11311311311297	0.443700936423777\\
8.14814814814797	0.436627472896624\\
8.18318318318318	0.429872408030394\\
8.21821821821818	0.417271166332872\\
8.25325325325317	0.409992724788387\\
8.28828828828817	0.400511368393782\\
8.32332332332316	0.394213904347211\\
8.35835835835837	0.388290873066633\\
8.39339339339337	0.382723296259449\\
8.42842842842836	0.376936026324682\\
8.46346346346336	0.37307509462208\\
8.49849849849835	0.366355245867172\\
8.53353353353335	0.361225485684495\\
8.56856856856856	0.358350662361169\\
8.60360360360355	0.352737961807558\\
8.63863863863855	0.347580285586912\\
8.67367367367354	0.347580285586912\\
8.70870870870854	0.342972913455564\\
8.74374374374375	0.34087051904713\\
8.77877877877875	0.337044920943759\\
8.81381381381374	0.335312985019539\\
8.84884884884874	0.332191100687349\\
8.88388388388373	0.332191100687349\\
8.91891891891873	0.329499099307598\\
8.95395395395394	0.3272081315478\\
8.98898898898893	0.326204564358473\\
9.02402402402393	0.324753126569875\\
9.05905905905892	0.322786212272796\\
9.09409409409392	0.321597579729119\\
9.12912912912913	0.318783338927132\\
9.16416416416412	0.316792513081743\\
9.19919919919912	0.314644083138416\\
9.23423423423411	0.310381284720377\\
9.26926926926911	0.306886720122652\\
9.3043043043041	0.300716422745378\\
9.33933933933932	0.297332828794394\\
9.37437437437431	0.293764653774974\\
9.4094094094093	0.28594831120736\\
9.4444444444443	0.27750562302991\\
9.47947947947929	0.27750562302991\\
9.51451451451451	0.268511459253387\\
9.5495495495495	0.25903560341336\\
9.5845845845845	0.25903560341336\\
9.61961961961949	0.24913534641316\\
9.65465465465449	0.23886644968431\\
9.6896896896897	0.23360982795709\\
9.72472472472469	0.222879048451557\\
9.75975975975969	0.222879048451557\\
9.79479479479468	0.211888596342955\\
9.82982982982968	0.200672261044163\\
9.86486486486467	0.194988352833429\\
9.89989989989989	0.183485284413737\\
9.93493493493488	0.183485284413737\\
9.96996996996988	0.171820867166826\\
10.0050050050049	0.162813754309254\\
10.0400400400399	0.152070229558662\\
10.0750750750751	0.146777453820646\\
10.1101101101101	0.136869574925327\\
10.1451451451451	0.136869574925327\\
10.1801801801801	0.12810160714374\\
10.2152152152151	0.120568939253108\\
10.2502502502501	0.114198215055561\\
10.2852852852853	0.114198215055561\\
10.3203203203203	0.108864607865822\\
10.3553553553553	0.104457428441957\\
10.3903903903902	0.104457428441957\\
10.4254254254252	0.100869820602127\\
10.4604604604605	0.0980081055278379\\
10.4954954954955	0.0971048008383576\\
10.5305305305304	0.0955563889580003\\
10.5655655655654	0.0938273020913516\\
10.6006006006004	0.0938273020913516\\
10.6356356356354	0.0928280670296577\\
10.6706706706706	0.0922796629340331\\
10.7057057057056	0.0922796629340331\\
10.7407407407406	0.0921355537644259\\
10.7757757757756	0.0923546872078336\\
10.8108108108106	0.0923546872078336\\
10.8458458458458	0.0929006476078481\\
10.8808808808808	0.0937410453323296\\
10.9159159159158	0.0948470670924615\\
10.9509509509508	0.0948470670924615\\
10.9859859859858	0.0961930882814434\\
11.021021021021	0.0977563127408264\\
11.056056056056	0.0977563127408264\\
11.091091091091	0.0995164434139893\\
11.126126126126	0.101455390330033\\
11.161161161161	0.101455390330033\\
11.196196196196	0.103557015343068\\
11.2312312312312	0.105634396987289\\
11.2662662662662	0.107302926236215\\
11.3013013013012	0.10930668832793\\
11.3363363363362	0.110254221430119\\
11.3713713713712	0.112889223104872\\
11.4064064064064	0.115622895640549\\
11.4414414414414	0.115622895640549\\
11.4764764764764	0.118449620315035\\
11.5115115115114	0.121347737427469\\
11.5465465465464	0.123406775717502\\
11.5815815815814	0.128071110795056\\
11.6166166166166	0.131040471502049\\
11.6516516516516	0.131942400172858\\
11.6866866866866	0.132528732541047\\
11.7217217217216	0.132051931072771\\
11.7567567567566	0.130565358493103\\
11.7917917917918	0.129829069312538\\
11.8268268268268	0.128598296669958\\
11.8618618618618	0.127349274451813\\
11.8968968968968	0.125382648198435\\
11.9319319319318	0.124596522512398\\
11.9669669669668	0.120850203713423\\
12.002002002002	0.117080499298955\\
12.037037037037	0.112855045009268\\
12.072072072072	0.112855045009268\\
12.107107107107	0.10857840293706\\
12.1421421421419	0.104847374219813\\
12.1771771771772	0.101831683922006\\
12.2122122122122	0.101831683922006\\
12.2472472472472	0.0994015892090916\\
12.2822822822821	0.0975877186651793\\
12.3173173173171	0.0975877186651793\\
12.3523523523521	0.0963751050581585\\
12.3873873873873	0.0959835218661372\\
12.4224224224223	0.0955835092193801\\
12.4574574574573	0.0955601656397916\\
12.4924924924923	0.0958337613536543\\
12.5275275275273	0.0961186416781487\\
12.5625625625625	0.0964947883122003\\
12.5975975975975	0.0975016251689591\\
12.6326326326325	0.0988158651841627\\
12.6676676676675	0.0988158651841627\\
12.7027027027025	0.10040340561971\\
12.7377377377377	0.102234580194774\\
12.7727727727727	0.102234580194774\\
12.8078078078077	0.104283468045647\\
12.8428428428427	0.106527193017962\\
12.8778778778777	0.108945471246374\\
12.9129129129127	0.110237241734657\\
12.9479479479479	0.112273311157276\\
12.9829829829829	0.115314343110761\\
13.0180180180179	0.119897166810952\\
13.0530530530529	0.122237922114344\\
13.0880880880879	0.124960271662311\\
13.1231231231231	0.128160934005378\\
13.1581581581581	0.132814921841937\\
13.1931931931931	0.135587168951883\\
13.2282282282281	0.141511412644322\\
13.2632632632631	0.145876604258231\\
13.2982982982981	0.150870984144816\\
13.3333333333333	0.153940798289866\\
13.3683683683683	0.157471715202831\\
13.4034034034033	0.160858715305637\\
13.4384384384383	0.166664285140749\\
13.4734734734733	0.170421278993107\\
13.5085085085085	0.17299879709262\\
13.5435435435435	0.174110259175269\\
13.5785785785785	0.175149041778536\\
13.6136136136135	0.174811821582832\\
13.6486486486485	0.174371427813756\\
13.6836836836837	0.173353957978624\\
13.7187187187187	0.171925334012338\\
13.7537537537537	0.16968250217482\\
13.7887887887887	0.165251141769239\\
13.8238238238237	0.16414204596781\\
13.8588588588587	0.160405836477367\\
13.8938938938939	0.155957458208126\\
13.9289289289289	0.150476227374178\\
13.9639639639639	0.144031220345023\\
13.9989989989989	0.139907128918502\\
14.0340340340338	0.13524257118477\\
14.0690690690691	0.131201333108846\\
14.1041041041041	0.127800866199958\\
14.139139139139	0.12551077526848\\
14.174174174174	0.121292602108747\\
14.209209209209	0.117954842025456\\
14.244244244244	0.116606691877556\\
14.2792792792792	0.115450345537392\\
14.3143143143142	0.113652966368982\\
14.3493493493492	0.11273410252994\\
14.3843843843842	0.112283223089733\\
14.4194194194192	0.111891755354472\\
14.4544544544544	0.111801669621062\\
14.4894894894894	0.111987402033176\\
14.5245245245244	0.112424377713747\\
14.5595595595594	0.112424377713747\\
14.5945945945944	0.113317117772661\\
14.6296296296294	0.114544107337289\\
14.6646646646646	0.116066870124998\\
14.6996996996996	0.116066870124998\\
14.7347347347346	0.117852309331249\\
14.7697697697696	0.119871850648497\\
14.8048048048046	0.119871850648497\\
14.8398398398398	0.122100403045006\\
14.8748748748748	0.124515723884028\\
14.9099099099098	0.125787002125592\\
14.9449449449448	0.127767401128849\\
14.9799799799798	0.130534291329464\\
15.015015015015	0.131303620556133\\
15.05005005005	0.134557781270915\\
15.085085085085	0.136446773153903\\
15.12012012012	0.138032412137887\\
15.155155155155	0.141689443930642\\
15.19019019019	0.143297939286546\\
15.2252252252252	0.146914216833013\\
15.2602602602602	0.150847936343925\\
15.2952952952952	0.153803896345317\\
15.3303303303302	0.156750320486129\\
15.3653653653652	0.161754287199816\\
15.4004004004004	0.164514655827702\\
15.4354354354354	0.167905342503511\\
15.4704704704704	0.172019344276192\\
15.5055055055054	0.17471126761977\\
15.5405405405404	0.177729945302642\\
15.5755755755754	0.17989472610532\\
15.6106106106106	0.180522287554345\\
15.6456456456456	0.180152134071678\\
15.6806806806806	0.179059374374265\\
15.7157157157156	0.178239843611863\\
15.7507507507506	0.175752246407901\\
15.7857857857858	0.172380875190093\\
15.8208208208208	0.170239027672022\\
15.8558558558558	0.165143106574721\\
15.8908908908907	0.162218687584382\\
15.9259259259257	0.157404739337107\\
15.9609609609607	0.152116253289985\\
15.9959959959959	0.146977751755069\\
16.0310310310309	0.144366206651306\\
16.0660660660659	0.141477847572446\\
16.1011011011009	0.135878476302575\\
16.1361361361359	0.130935694909855\\
16.1711711711711	0.130935694909855\\
16.2062062062061	0.126909067115016\\
16.2412412412411	0.123790463448455\\
16.2762762762761	0.121476569360392\\
16.3113113113111	0.121476569360392\\
16.3463463463463	0.119863139146564\\
16.3813813813813	0.118865656569572\\
16.4164164164163	0.118865656569572\\
16.4514514514513	0.118414231884266\\
16.4864864864863	0.118452041523677\\
16.5215215215213	0.118452041523677\\
16.5565565565565	0.119009593552247\\
16.5915915915915	0.119558069797854\\
16.6266266266265	0.120219362454894\\
16.6616616616615	0.121444360865049\\
16.6966966966965	0.123030439534455\\
16.7317317317317	0.123921617854267\\
16.7667667667667	0.124873430402175\\
16.8018018018017	0.125882534542779\\
16.8368368368367	0.127636402684254\\
16.8718718718717	0.129074892122355\\
16.9069069069067	0.130585297076835\\
16.9419419419419	0.132162751096601\\
16.9769769769769	0.135501208336101\\
17.0120120120119	0.136722783991934\\
17.0470470470469	0.138875635867112\\
17.0820820820819	0.140255754043508\\
17.1171171171171	0.14288021932717\\
17.1521521521521	0.144793758650499\\
17.1871871871871	0.147558758384926\\
17.2222222222221	0.14980809580215\\
17.2572572572571	0.153429828743704\\
17.2922922922921	0.155859897452049\\
17.3273273273273	0.158308643524221\\
17.3623623623623	0.160904619567027\\
17.3973973973973	0.164584084835902\\
17.4324324324323	0.168755919787468\\
17.4674674674673	0.170920243242642\\
17.5025025025025	0.174547201080013\\
17.5375375375375	0.178162946001973\\
17.5725725725725	0.17996380126119\\
17.6076076076075	0.180841002592276\\
17.6426426426424	0.18065355358469\\
17.6776776776774	0.180188196038076\\
17.7127127127127	0.178923867169035\\
17.7477477477476	0.176056992687943\\
17.7827827827826	0.173563451225095\\
17.8178178178176	0.173079556156264\\
17.8528528528526	0.169471828793068\\
17.8878878878878	0.16375917105719\\
17.9229229229228	0.157987696282665\\
17.9579579579578	0.155152567807969\\
17.9929929929928	0.149674241355177\\
18.0280280280278	0.146958652075537\\
18.063063063063	0.141151204838099\\
18.098098098098	0.141151204838099\\
18.133133133133	0.135781039635201\\
18.168168168168	0.131198467990412\\
18.203203203203	0.127519587084919\\
18.238238238238	0.127519587084919\\
18.2732732732732	0.124699066482946\\
18.3083083083082	0.122640827857136\\
18.3433433433432	0.122640827857136\\
18.3783783783782	0.121185877298928\\
18.4134134134132	0.120640632624698\\
18.4484484484484	0.120274316696331\\
18.4834834834834	0.120208416669038\\
18.5185185185184	0.120339560644876\\
18.5535535535534	0.120810629846086\\
18.5885885885884	0.121207908949335\\
18.6236236236234	0.122187653884375\\
18.6586586586586	0.122997886029119\\
18.6936936936936	0.123923427403409\\
18.7287287287286	0.124956198568137\\
18.7637637637636	0.126088741915161\\
18.7987987987986	0.128091564678138\\
18.8338338338338	0.129173860437938\\
18.8688688688688	0.130743334535596\\
18.9039039039038	0.132632959916313\\
18.9389389389388	0.135202204693518\\
18.9739739739738	0.136205814784542\\
19.009009009009	0.137575819373385\\
19.044044044044	0.140418033354147\\
19.079079079079	0.143384890352424\\
19.114114114114	0.143384890352424\\
19.149149149149	0.146463785450452\\
19.184184184184	0.149643631570398\\
19.2192192192192	0.149643631570398\\
19.2542542542542	0.152914659711562\\
19.2892892892892	0.156268214054791\\
19.3243243243242	0.158672953998691\\
19.3593593593592	0.161793085017497\\
19.3943943943944	0.164641045574135\\
19.4294294294294	0.168552592603223\\
19.4644644644644	0.172096835748748\\
19.4994994994994	0.173882500921058\\
19.5345345345343	0.176996676763822\\
19.5695695695693	0.17941754019188\\
19.6046046046046	0.18048415545235\\
19.6396396396395	0.180466482036302\\
19.6746746746745	0.179858013783796\\
19.7097097097095	0.179161046650386\\
19.7447447447445	0.176716041855955\\
19.7797797797797	0.173521508798558\\
19.8148148148147	0.170697680633764\\
19.8498498498497	0.167456332718767\\
19.8848848848847	0.164152315007015\\
19.9199199199197	0.159835306796272\\
19.9549549549547	0.157649576313655\\
19.9899899899899	0.150296623460909\\
20.0250250250249	0.146835607485434\\
20.0600600600599	0.143196201257041\\
20.0950950950949	0.139692016680221\\
20.1301301301299	0.13460754723077\\
20.1651651651651	0.13460754723077\\
20.2002002002001	0.130346717127671\\
20.2352352352351	0.126965257159372\\
20.2702702702701	0.124404499986972\\
20.3053053053051	0.124404499986972\\
20.3403403403401	0.122573309603776\\
20.3753753753753	0.12138522215166\\
20.4104104104103	0.121033692011359\\
20.4454454454453	0.120745736523097\\
20.4804804804803	0.120651207448061\\
20.5155155155153	0.120869051027092\\
20.5505505505505	0.120869051027092\\
20.5855855855855	0.121496216194099\\
20.6206206206205	0.12248565550941\\
20.6556556556555	0.123103814966952\\
20.6906906906905	0.124766588153532\\
20.7257257257257	0.124766588153532\\
20.7607607607607	0.126530251080166\\
20.7957957957957	0.128532084642374\\
20.8308308308307	0.12940715602449\\
20.8658658658657	0.131109651140547\\
20.9009009009007	0.132608938849761\\
20.9359359359359	0.134658927028155\\
20.9709709709709	0.136560224004637\\
21.0060060060059	0.138275483380783\\
21.0410410410409	0.140044412878706\\
21.0760760760759	0.14297785765244\\
21.1111111111111	0.14297785765244\\
21.1461461461461	0.146415631001068\\
21.1811811811811	0.14898017810363\\
21.2162162162161	0.150995663467066\\
21.251251251251	0.153045810369085\\
21.286286286286	0.156602805030592\\
21.3213213213213	0.158688911937687\\
21.3563563563563	0.160625621293036\\
21.3913913913912	0.1648973807269\\
21.4264264264262	0.168117658195107\\
21.4614614614612	0.172120422768182\\
21.4964964964964	0.174424890290207\\
21.5315315315314	0.177188454814231\\
21.5665665665664	0.180320896282698\\
21.6016016016014	0.180860814416929\\
21.6366366366364	0.180863988173945\\
21.6716716716716	0.180727835400487\\
21.7067067067066	0.179412413001357\\
21.7417417417416	0.177531818997791\\
21.7767767767766	0.175100140277096\\
21.8118118118116	0.173026069952043\\
21.8468468468466	0.168100445997661\\
21.8818818818818	0.165049997833328\\
21.9169169169168	0.160433029731956\\
21.9519519519518	0.155793989279058\\
21.9869869869868	0.150536777989935\\
22.0220220220218	0.150536777985541\\
22.057057057057	0.143503077869833\\
22.092092092092	0.141824169856424\\
22.127127127127	0.137683385381891\\
22.162162162162	0.134052962259891\\
22.197197197197	0.130959958095399\\
22.232232232232	0.127634651055751\\
22.2672672672672	0.127634651055751\\
22.3023023023022	0.125048746482589\\
22.3373373373372	0.123171584656267\\
22.3723723723722	0.121939815192589\\
22.4074074074072	0.12168408599061\\
22.4424424424424	0.121551354842704\\
22.4774774774774	0.121165122918906\\
22.5125125125124	0.121221146309801\\
22.5475475475474	0.121398104481914\\
22.5825825825824	0.121667009602456\\
22.6176176176174	0.122508736683133\\
22.6526526526526	0.123690988974995\\
22.6876876876876	0.125175398831751\\
22.7227227227226	0.125175398831751\\
22.7577577577576	0.126928585032936\\
22.7927927927926	0.128921384324001\\
22.8278278278278	0.129589002783914\\
22.8628628628628	0.130841105443507\\
22.8978978978978	0.133062294835966\\
22.9329329329328	0.135111993972029\\
22.9679679679678	0.136426287470024\\
23.0030030030027	0.137778315062393\\
23.038038038038	0.140587698742532\\
23.073073073073	0.14240963970079\\
23.108108108108	0.145421192098062\\
23.1431431431429	0.146578981339842\\
23.1781781781779	0.148145359057211\\
23.2132132132132	0.151351053020589\\
23.2482482482481	0.154646128482817\\
23.2832832832831	0.155659920570902\\
23.3183183183181	0.158308873804142\\
23.3533533533531	0.161538359327099\\
23.3883883883881	0.164140238293106\\
23.4234234234233	0.167846678417381\\
23.4584584584583	0.171059491933401\\
23.4934934934933	0.173835096901772\\
23.5285285285283	0.177196904819121\\
23.5635635635633	0.179482598526748\\
23.5985985985985	0.180515867132033\\
23.6336336336335	0.180857275575334\\
23.6686686686685	0.180626131998878\\
23.7037037037035	0.179903589394152\\
23.7387387387385	0.1774090622412\\
23.7737737737737	0.175791210931444\\
23.8088088088087	0.174240867567202\\
23.8438438438437	0.169511554001847\\
23.8788788788787	0.164577396400853\\
23.9139139139137	0.163764279339237\\
23.9489489489487	0.157564936396308\\
23.9839839839839	0.15289008920321\\
24.0190190190189	0.148493079191062\\
24.0540540540539	0.145038332893398\\
24.0890890890889	0.139376319664598\\
24.1241241241239	0.134338451883354\\
24.1591591591591	0.134338451883354\\
24.1941941941941	0.130190795140713\\
24.2292292292291	0.126934151036717\\
24.2642642642641	0.126934151036717\\
24.2992992992991	0.124419833477254\\
24.3343343343343	0.1226296676243\\
24.3693693693693	0.121475983276578\\
24.4044044044043	0.121475983276578\\
24.4394394394393	0.120886376512534\\
24.4744744744743	0.120784932532587\\
24.5095095095093	0.120933158055541\\
24.5445445445445	0.121167079022485\\
24.5795795795795	0.121498925294905\\
24.6146146146145	0.122434675748928\\
24.6496496496495	0.123028421793399\\
24.6846846846845	0.124444219974143\\
24.7197197197197	0.126136767413671\\
24.7547547547547	0.126136767413671\\
24.7897897897897	0.12807568292541\\
24.8248248248247	0.129128787127016\\
24.8598598598597	0.130804851952153\\
24.8948948948946	0.131982411155465\\
24.9299299299299	0.134470502689043\\
24.9649649649649	0.136949988385659\\
24.9999999999998	0.138674974248978\\
};
\end{axis}
\end{tikzpicture}%

==> montecarlo_vo_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.2in,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={time~$[\SI{}{\micro\second}]$},
ymin=4.94,
ymax=5.015,
ylabel style={font=\color{white!15!black}},
ylabel={$v_{o}(t)~[\SI{}{\volt}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}, 
legend pos = south east
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-10	4.999745850624\\
-9.84984984984992	4.99998439602421\\
-9.69969969969982	5.0001682412263\\
-9.5495495495495	5.00030078475052\\
-9.3993993993994	5.00037282295228\\
-9.2492492492493	5.00038779775856\\
-9.0990990990992	5.00034650840932\\
-8.94894894894888	5.00024796904262\\
-8.79879879879877	5.00009749139065\\
-8.64864864864867	4.99989863060823\\
-8.49849849849857	4.99962766615648\\
-8.34834834834847	4.99946944062625\\
-8.19819819819815	4.99947719055031\\
-8.04804804804805	4.99964740000632\\
-7.89789789789794	4.9999049586984\\
-7.74774774774784	5.00011277353772\\
-7.59759759759752	5.00026609990634\\
-7.44744744744742	5.00035294262846\\
-7.29729729729732	5.00038817307356\\
-7.14714714714721	5.0003646050448\\
-6.99699699699711	5.00028991307718\\
-6.84684684684679	5.00015152659837\\
-6.69669669669669	4.99996048912916\\
-6.54654654654659	4.99971570126604\\
-6.39639639639649	4.9995021038706\\
-6.24624624624617	4.99945661602427\\
-6.09609609609606	4.99957766612766\\
-5.94594594594596	4.99983537022212\\
-5.79579579579586	5.00005608611446\\
-5.64564564564576	5.00022177494357\\
-5.49549549549544	5.00033151448881\\
-5.34534534534534	5.00038376765522\\
-5.19519519519523	5.00038009900473\\
-5.04504504504513	5.00032064503768\\
-4.89489489489503	5.00020359548441\\
-4.74474474474471	5.00002398036094\\
-4.59459459459461	4.99979778627182\\
-4.4444444444445	4.99955063541074\\
-4.2942942942944	4.99945302792955\\
-4.14414414414408	4.99951916691488\\
-3.99399399399398	4.99974669704965\\
-3.84384384384388	4.99999024176706\\
-3.69369369369378	5.00017354898907\\
-3.54354354354367	5.00030420267057\\
-3.39339339339335	5.00037416036351\\
-3.24324324324325	5.00038777504405\\
-3.09309309309315	5.00034445984101\\
-2.94294294294305	5.00024702937725\\
-2.79279279279273	5.00009517670793\\
-2.64264264264263	4.99987767812595\\
-2.49249249249252	4.99962336697547\\
-2.34234234234242	4.99946839682945\\
-2.19219219219232	4.99948077594381\\
-2.042042042042	4.99965806982004\\
-1.8918918918919	4.99991622624673\\
-1.74174174174179	5.00011546509979\\
-1.59159159159169	5.00027259218916\\
-1.44144144144137	5.00035645796201\\
-1.29129129129127	5.00038961958137\\
-1.14114114114117	5.00036593026838\\
-0.990990990991066	5.00028549148506\\
-0.840840840840964	5.00015074193684\\
-0.690690690690644	4.99994438342904\\
-0.540540540540542	4.99969336353577\\
-0.39039039039044	4.99949941396641\\
-0.240240240240337	4.99945766207335\\
-0.090090090090018	4.99958614241109\\
0.0600600600600843	4.99982974629564\\
0.210210210210187	4.99994905344916\\
0.360360360360289	4.9999224729433\\
0.510510510510391	4.99975165708836\\
0.660660660660711	4.99943749448165\\
0.810810810810813	4.9989619184\\
0.960960960960915	4.99833674482443\\
1.11111111111102	4.99759163821471\\
1.26126126126134	4.99666661727638\\
1.41141141141144	4.99568186023926\\
1.56156156156154	4.99477646068345\\
1.71171171171164	4.9939198608536\\
1.86186186186175	4.99315488707402\\
2.01201201201207	4.99253012726435\\
2.16216216216217	4.99169125289666\\
2.31231231231227	4.99076370484381\\
2.46246246246237	4.98971431647946\\
2.61261261261269	4.98844482791429\\
2.76276276276279	4.98709601679326\\
2.9129129129129	4.98564439312129\\
3.063063063063	4.98425461126685\\
3.2132132132131	4.98292181382362\\
3.36336336336342	4.9816739942622\\
3.51351351351352	4.98051124952488\\
3.66366366366363	4.97939660309187\\
3.81381381381373	4.97836196443236\\
3.96396396396383	4.97742526936542\\
4.11411411411415	4.97646220872939\\
4.26426426426425	4.97535065332059\\
4.41441441441435	4.97410319934346\\
4.56456456456446	4.97274458659792\\
4.71471471471478	4.97142468675103\\
4.86486486486488	4.9701557939663\\
5.01501501501498	4.96900796773822\\
5.16516516516508	4.96791573377445\\
5.31531531531518	4.96689890392836\\
5.4654654654655	4.96595315673399\\
5.61561561561561	4.96507293247412\\
5.76576576576571	4.96428966049899\\
5.91591591591581	4.96359512078097\\
6.06606606606613	4.96295563321251\\
6.21621621621623	4.96212910142448\\
6.36636636636633	4.96115587475614\\
6.51651651651644	4.96009558928499\\
6.66666666666654	4.9590092764302\\
6.81681681681686	4.95797608422557\\
6.96696696696696	4.9570136284367\\
7.11711711711706	4.95615179793115\\
7.26726726726717	4.95533311184338\\
7.41741741741748	4.95459944546473\\
7.56756756756759	4.9539496151451\\
7.71771771771769	4.95336428183852\\
7.86786786786779	4.95286879819904\\
8.01801801801789	4.95247272892415\\
8.16816816816821	4.95198474684504\\
8.31831831831832	4.95148418123128\\
8.46846846846842	4.95090711775139\\
8.61861861861852	4.9503256538894\\
8.76876876876884	4.94977341138337\\
8.91891891891894	4.94932515430059\\
9.06906906906904	4.94903691159489\\
9.21921921921915	4.94892388656011\\
9.36936936936925	4.94897236959619\\
9.51951951951957	4.94919820592658\\
9.66966966966967	4.94956222491379\\
9.81981981981977	4.9501229518715\\
9.96996996996988	4.95085018337848\\
10.12012012012	4.95152641989574\\
10.2702702702703	4.95230588553579\\
10.4204204204204	4.95296649080692\\
10.5705705705705	4.95359624087424\\
10.7207207207206	4.95413182484017\\
10.8708708708709	4.95461253501205\\
11.021021021021	4.95503727640458\\
11.1711711711711	4.95540396867718\\
11.3213213213212	4.95570496616095\\
11.4714714714713	4.95599453000525\\
11.6216216216217	4.95632701064667\\
11.7717717717718	4.95676933709868\\
11.9219219219219	4.95741117974877\\
12.072072072072	4.95814069035002\\
12.2222222222223	4.9588228156477\\
12.3723723723724	4.95947640724837\\
12.5225225225225	4.96006178230468\\
12.6726726726726	4.96058017618666\\
12.8228228228227	4.96103768328521\\
12.972972972973	4.9614420941446\\
13.1231231231231	4.9617925936029\\
13.2732732732732	4.96208634993969\\
13.4234234234233	4.96231781416012\\
13.5735735735736	4.96248950375674\\
13.7237237237237	4.96269424474732\\
13.8738738738738	4.96307086101476\\
14.0240240240239	4.96356232098056\\
14.174174174174	4.96408892413243\\
14.3243243243244	4.96454842231342\\
14.4744744744745	4.96494494685627\\
14.6246246246246	4.96529481646138\\
14.7747747747747	4.9655694429303\\
14.924924924925	4.96579155973676\\
15.0750750750751	4.96596031664298\\
15.2252252252252	4.96606347755458\\
15.3753753753753	4.9661157021661\\
15.5255255255254	4.96611402773502\\
15.6756756756757	4.96619992559064\\
15.8258258258258	4.96645309326958\\
15.9759759759759	4.96686920986352\\
16.126126126126	4.96737253087676\\
16.2762762762763	4.96777694621071\\
16.4264264264264	4.96810284943791\\
16.5765765765765	4.96839344180579\\
16.7267267267266	4.96863537335438\\
16.8768768768768	4.96880278880236\\
17.0270270270271	4.96892379697246\\
17.1771771771772	4.96898758386106\\
17.3273273273273	4.9689908082729\\
17.4774774774774	4.96894130924622\\
17.6276276276277	4.96898430631907\\
17.7777777777778	4.96919263078155\\
17.9279279279279	4.96958134017591\\
18.078078078078	4.97007058838105\\
18.2282282282281	4.9704991525774\\
18.3783783783784	4.97087748993547\\
18.5285285285285	4.97119122855483\\
18.6786786786786	4.97145373783313\\
18.8288288288287	4.97166186337094\\
18.9789789789791	4.97180845006737\\
19.1291291291292	4.97190176864499\\
19.2792792792793	4.97193425553874\\
19.4294294294294	4.971907826754\\
19.5795795795795	4.97190259034532\\
19.7297297297298	4.97206095285987\\
19.8798798798799	4.97238980167787\\
20.03003003003	4.97286500297338\\
20.1801801801801	4.97330355680973\\
20.3303303303304	4.97370577546966\\
20.4804804804805	4.9740491727677\\
20.6306306306306	4.97432711869723\\
20.7807807807807	4.97455056794222\\
20.9309309309308	4.97472085368754\\
21.0810810810811	4.97482701046889\\
21.2312312312312	4.97487831797969\\
21.3813813813813	4.97487222274022\\
21.5315315315314	4.97482426905302\\
21.6816816816815	4.97491083827991\\
21.8318318318319	4.97515863065508\\
21.981981981982	4.97557997470983\\
22.1321321321321	4.97603822243772\\
22.2822822822822	4.97644002393733\\
22.4324324324325	4.97677663719887\\
22.5825825825826	4.97707370273505\\
22.7327327327327	4.97728710043617\\
22.8828828828828	4.977456520476\\
23.0330330330329	4.97756820767192\\
23.1831831831832	4.97761830221919\\
23.3333333333333	4.97761345716698\\
23.4834834834834	4.97755107511651\\
23.6336336336335	4.97756139226895\\
23.7837837837838	4.97774113917964\\
23.933933933934	4.97808829003483\\
24.0840840840841	4.9785463419256\\
24.2342342342342	4.97894911838455\\
24.3843843843843	4.97928679647658\\
24.5345345345346	4.97956839747508\\
24.6846846846847	4.97979443692073\\
24.8348348348348	4.97995934498092\\
24.9849849849849	4.98007065130382\\
25.1351351351352	4.9801243905679\\
25.2852852852853	4.98012004753598\\
25.4354354354354	4.98005678974522\\
25.5855855855855	4.98000474617134\\
25.7357357357356	4.98011907844418\\
25.8858858858859	4.98040692504158\\
26.036036036036	4.98082584949459\\
26.1861861861861	4.98123279058464\\
26.3363363363362	4.98157271183364\\
26.4864864864863	4.9818575774215\\
26.6366366366367	4.98209008797663\\
26.7867867867868	4.98226571635329\\
26.9369369369369	4.98237870332671\\
27.087087087087	4.98243686554445\\
27.2372372372373	4.98243447161447\\
27.3873873873874	4.98237596397001\\
27.5375375375375	4.9822831975192\\
27.6876876876876	4.9823299039485\\
27.8378378378377	4.9825478431961\\
27.987987987988	4.98292597036957\\
28.1381381381381	4.98332410954116\\
28.2882882882882	4.98367275794933\\
28.4384384384383	4.9839804293421\\
28.5885885885886	4.98422543120271\\
28.7387387387387	4.98439619760701\\
28.8888888888888	4.9845164386379\\
29.0390390390389	4.98457945409721\\
29.189189189189	4.9845836208151\\
29.3393393393394	4.98453081888719\\
29.4894894894895	4.98442125942447\\
29.6396396396396	4.98440185225359\\
29.7897897897897	4.98455143696685\\
29.93993993994	4.98486542693715\\
30.0900900900901	4.98528664283891\\
30.2402402402402	4.98564414885948\\
30.3903903903903	4.98594556234968\\
30.5405405405404	4.98617920646409\\
30.6906906906907	4.98637131539077\\
30.8408408408408	4.98649548551586\\
30.9909909909909	4.98656453288758\\
31.141141141141	4.98657789036067\\
31.2912912912913	4.9865315748609\\
31.4414414414415	4.98642725435807\\
31.5915915915916	4.98634276169106\\
31.7417417417417	4.98642772873976\\
31.8918918918918	4.98667892476312\\
32.0420420420421	4.98707824231219\\
32.1921921921922	4.98744538798928\\
32.3423423423423	4.98775276186746\\
32.4924924924924	4.98800011884709\\
32.6426426426427	4.98819186279957\\
32.7927927927928	4.98832130804653\\
32.9429429429429	4.98839710196823\\
33.093093093093	4.98841688859055\\
33.2432432432431	4.98837880980708\\
33.3933933933934	4.98828365612761\\
33.5435435435435	4.98815650711375\\
33.6936936936936	4.98817534931124\\
33.8438438438437	4.98836674901344\\
33.9939939939941	4.98872356221729\\
34.1441441441442	4.98909648879764\\
34.2942942942943	4.98941157323018\\
34.4444444444444	4.98967396955756\\
34.5945945945945	4.98987113495666\\
34.7447447447448	4.99000932421544\\
34.8948948948949	4.99009308213973\\
35.045045045045	4.99011929055308\\
35.1951951951951	4.99008901490972\\
35.3453453453454	4.98999736567877\\
35.4954954954955	4.98985446742907\\
35.6456456456456	4.989813682756\\
35.7957957957957	4.98993626768454\\
35.9459459459458	4.99022624720256\\
36.0960960960961	4.99060376357223\\
36.2462462462462	4.99093253484449\\
36.3963963963963	4.9912069702926\\
36.5465465465465	4.99141232609439\\
36.6966966966968	4.99156270048579\\
36.8468468468469	4.99165498634277\\
36.996996996997	4.99169005007016\\
37.1471471471471	4.99166681409228\\
37.2972972972972	4.99158710270729\\
37.4474474474475	4.99145043580188\\
37.5975975975976	4.99134232587324\\
37.7477477477477	4.99140294452581\\
37.8978978978978	4.99163214252208\\
38.0480480480479	4.99200089277639\\
38.1981981981982	4.99232881950253\\
38.3483483483483	4.99260855230558\\
38.4984984984984	4.99282225681362\\
38.6486486486485	4.99298688229048\\
38.7987987987988	4.99308993908269\\
38.948948948949	4.99313356459555\\
39.0990990990991	4.99312145129756\\
39.2492492492492	4.99305240588806\\
39.3993993993993	4.99292191001424\\
39.5495495495496	4.99277344747593\\
39.6996996996997	4.99276894996689\\
39.8498498498498	4.99293995527291\\
39.9999999999999	4.9932712795843\\
40.1501501501502	4.99361434237433\\
40.3003003003003	4.9939025950248\\
40.4504504504504	4.99412875792909\\
40.6006006006005	4.99429722382643\\
40.7507507507506	4.99440906866472\\
40.9009009009009	4.9944625173419\\
41.051051051051	4.99446055751148\\
41.2012012012011	4.9943988649951\\
41.3513513513512	4.99427916516917\\
41.5015015015016	4.99410836502068\\
41.6516516516517	4.9940489756406\\
41.8018018018018	4.99415384983745\\
41.9519519519519	4.99443705582231\\
42.102102102102	4.99478596523779\\
42.2522522522523	4.99507724494088\\
42.4024024024024	4.99532102788605\\
42.5525525525525	4.99549653749802\\
42.7027027027026	4.99562092168822\\
42.8528528528529	4.99568679502563\\
43.003003003003	4.99569232519659\\
43.1531531531531	4.995642214064\\
43.3033033033032	4.99553248295272\\
43.4534534534533	4.99536515856268\\
43.6036036036036	4.99524453490776\\
43.7537537537537	4.99528786451092\\
43.9039039039039	4.99550486827423\\
44.0540540540539	4.99584178735065\\
44.2042042042041	4.99615530913832\\
44.3543543543544	4.99640265441954\\
44.5045045045045	4.99659319912817\\
44.6546546546546	4.99672856732985\\
44.8048048048047	4.99680566688707\\
44.954954954955	4.99682306061572\\
45.1051051051051	4.99678367869608\\
45.2552552552552	4.99668431970979\\
45.4054054054053	4.99652998586724\\
45.5555555555554	4.99635843152714\\
45.7057057057057	4.99634630674523\\
45.8558558558558	4.99649984094157\\
46.0060060060059	4.99680593754118\\
46.156156156156	4.99713034837192\\
46.3063063063064	4.99738745938259\\
46.4564564564565	4.99759426687062\\
46.6066066066066	4.99773831421126\\
46.7567567567567	4.99782665034882\\
46.9069069069068	4.99785604057096\\
47.0570570570571	4.99782780499576\\
47.2072072072072	4.99774016305338\\
47.3573573573573	4.99759720669179\\
47.5075075075074	4.99740744304153\\
47.6576576576577	4.997331283018\\
47.8078078078078	4.99742382175754\\
47.9579579579579	4.99768897171487\\
48.108108108108	4.9980154906919\\
48.2582582582581	4.9982816225732\\
48.4084084084084	4.99849995626769\\
48.5585585585585	4.99866083409804\\
48.7087087087086	4.99875889992399\\
48.8588588588587	4.99880077432114\\
49.0090090090091	4.99878292571657\\
49.1591591591592	4.99870987274339\\
49.3093093093093	4.99857954635581\\
49.4594594594594	4.99838937003151\\
49.6096096096095	4.99825138939031\\
49.7597597597598	4.99828330738834\\
49.9099099099099	4.99848941864003\\
50.06006006006	4.99881193234087\\
50.2102102102101	4.99909591511386\\
50.3603603603604	4.99932377135733\\
50.5105105105105	4.99949549178302\\
50.6606606606606	4.99960705545814\\
50.8108108108107	4.9996620265682\\
50.9609609609608	4.99965896127428\\
51.1111111111111	4.9995985291573\\
51.2612612612613	4.99947848992616\\
51.4114114114114	4.99930056588132\\
51.5615615615615	4.99911707366639\\
51.7117117117118	4.99908872842372\\
51.8618618618619	4.99922575486101\\
52.012012012012	4.99953374414584\\
52.1621621621621	4.99983054528129\\
52.3123123123122	5.00007129137202\\
52.4624624624625	5.00025130618397\\
52.6126126126126	5.00037823633764\\
52.7627627627627	5.00044546318789\\
52.9129129129128	5.0004545603343\\
53.0630630630631	5.0004060168615\\
53.2132132132132	5.00029783108314\\
53.3633633633633	5.00013579435529\\
53.5135135135134	4.99992376342504\\
53.6636636636635	4.99984100743076\\
53.8138138138139	4.99992231362939\\
53.963963963964	5.00018528397066\\
54.1141141141141	5.00048109186516\\
54.2642642642642	5.00074280770316\\
54.4144144144143	5.00093536271107\\
54.5645645645646	5.00107291913319\\
54.7147147147147	5.00115403058784\\
54.8648648648648	5.00117617356992\\
55.0150150150149	5.00113975976952\\
55.1651651651652	5.0010463270325\\
55.3153153153153	5.00089801178122\\
55.4654654654654	5.00068370787114\\
55.6156156156155	5.00054111566409\\
55.7657657657656	5.00056330779617\\
55.9159159159159	5.00076315925848\\
56.066066066066	5.00106742366088\\
56.2162162162161	5.00133961699969\\
56.3663663663663	5.00155102842678\\
56.5165165165166	5.00170136209801\\
56.6666666666667	5.00179283052232\\
56.8168168168168	5.00182986898639\\
56.9669669669669	5.00180848390589\\
57.117117117117	5.00172894355625\\
57.2672672672673	5.00159672158056\\
57.4174174174174	5.00140266504399\\
57.5675675675675	5.00120239227479\\
57.7177177177176	5.001167090714\\
57.8678678678679	5.00130401273257\\
58.018018018018	5.00159126097202\\
58.1681681681681	5.00187500736421\\
58.3183183183182	5.00209933202998\\
58.4684684684683	5.00226344439047\\
58.6186186186187	5.00236999937861\\
58.7687687687688	5.00242037075449\\
58.9189189189189	5.00241282892235\\
59.069069069069	5.00234744621243\\
59.2192192192191	5.002226751607\\
59.3693693693694	5.00204360192761\\
59.5195195195195	5.00182195450189\\
59.6696696696696	5.00172883165685\\
59.8198198198197	5.00180827537159\\
59.96996996997	5.00204890491419\\
60.1201201201201	5.00234866833933\\
60.2702702702702	5.00258772399334\\
60.4204204204203	5.00276077898208\\
60.5705705705704	5.00288591025433\\
60.7207207207207	5.00295005319245\\
60.8708708708708	5.00295721089293\\
61.0210210210209	5.00290367958537\\
61.171171171171	5.00279562080001\\
61.3213213213214	5.00262444429881\\
61.4714714714715	5.00239688609802\\
61.6216216216216	5.0022564943859\\
61.7717717717717	5.00227324512732\\
61.9219219219218	5.00245788986206\\
62.0720720720721	5.00276387293377\\
62.2222222222222	5.00300219401923\\
62.3723723723723	5.00320363662472\\
62.5225225225224	5.00334596203036\\
62.6726726726727	5.00342430713728\\
62.8228228228228	5.00344479978495\\
62.9729729729729	5.0034069627631\\
63.123123123123	5.00331537688151\\
63.2732732732731	5.00316073313807\\
63.4234234234234	5.00295366736676\\
63.5735735735735	5.00274752551756\\
63.7237237237237	5.00270906697418\\
63.8738738738738	5.00283336092195\\
64.0240240240241	5.00311799826977\\
64.1741741741742	5.00339176693295\\
64.3243243243243	5.00359862390241\\
64.4744744744744	5.00374892876924\\
64.6246246246245	5.00384046654526\\
64.7747747747748	5.00387813804642\\
64.9249249249249	5.0038553413969\\
65.075075075075	5.00377861511564\\
65.2252252252251	5.00364119958886\\
65.3753753753754	5.00344956680147\\
65.5255255255255	5.00321112867912\\
65.6756756756756	5.00311674941425\\
65.8258258258257	5.00318695350666\\
65.9759759759758	5.00342861535725\\
66.1261261261262	5.00371315596807\\
66.2762762762763	5.00393215222027\\
66.4264264264264	5.00409849415486\\
66.5765765765765	5.00421202411215\\
66.7267267267268	5.00426363542122\\
66.8768768768769	5.00425606896613\\
67.027027027027	5.00418789650012\\
67.1771771771771	5.00407337741076\\
67.3273273273272	5.00389809649511\\
67.4774774774775	5.0036442110168\\
67.6276276276276	5.00349967519812\\
67.7777777777777	5.00351292375633\\
67.9279279279278	5.00369154037375\\
68.0780780780781	5.00399000315021\\
68.2282282282282	5.00422994556691\\
68.3783783783783	5.00441176596956\\
68.5285285285284	5.00453400647576\\
68.6786786786786	5.00460174206094\\
68.8288288288289	5.00461110603876\\
68.978978978979	5.00456176082093\\
69.1291291291291	5.00445486532672\\
69.2792792792792	5.00429689503111\\
69.4294294294295	5.00407795670847\\
69.5795795795796	5.00385642594021\\
69.7297297297297	5.00382064777046\\
69.8798798798798	5.00394298927018\\
70.0300300300299	5.00422189925655\\
70.1801801801802	5.00447731156412\\
70.3303303303303	5.00467471502671\\
70.4804804804804	5.00481507724515\\
70.6306306306305	5.00489759192992\\
70.7807807807808	5.00492329407958\\
70.9309309309309	5.00488931495875\\
71.0810810810811	5.00480079401246\\
71.2312312312311	5.00465063584281\\
71.3813813813813	5.00444408794013\\
71.5315315315316	5.00420494239718\\
71.6816816816817	5.00410694550689\\
71.8318318318318	5.00417426823008\\
71.9819819819819	5.00441187101635\\
72.1321321321322	5.00469200130845\\
72.2822822822823	5.00490692903397\\
72.4324324324324	5.00505744277596\\
72.5825825825825	5.00515553897029\\
72.7327327327326	5.0051944600399\\
72.8828828828829	5.00517614428851\\
73.033033033033	5.00509985691412\\
73.1831831831831	5.00497042999198\\
73.3333333333332	5.00477770168395\\
73.4834834834833	5.00452640816171\\
73.6336336336337	5.00437692015004\\
73.7837837837838	5.0043902488793\\
73.9339339339339	5.0045551634735\\
74.084084084084	5.00485379442567\\
74.2342342342343	5.00508719826052\\
74.3843843843844	5.00525708683002\\
74.5345345345345	5.00536670892053\\
74.6846846846846	5.00542654214755\\
74.8348348348347	5.00542328549154\\
74.984984984985	5.00536649780617\\
75.1351351351351	5.00524771712742\\
75.2852852852852	5.00507767777915\\
75.4354354354353	5.00483991179108\\
75.5855855855856	5.00463042038505\\
75.7357357357357	5.00459020046065\\
75.8858858858858	5.00470747554858\\
76.036036036036	5.00498728586404\\
76.186186186186	5.00523190224201\\
76.3363363363364	5.00542188463989\\
76.4864864864865	5.00554896521111\\
76.6366366366366	5.00562351600165\\
76.7867867867867	5.00563814625826\\
76.936936936937	5.00559637472274\\
77.0870870870871	5.00549032011266\\
77.2372372372372	5.00533449950726\\
77.3873873873873	5.00511434920685\\
77.5375375375374	5.00487855424097\\
77.6876876876877	5.0047773530929\\
77.8378378378378	5.00484614260916\\
77.9879879879879	5.00507763128507\\
78.138138138138	5.00534718503944\\
78.2882882882881	5.00555191993938\\
78.4384384384385	5.00569565929528\\
78.5885885885886	5.00578701151781\\
78.7387387387387	5.00581738706562\\
78.8888888888888	5.0057911858071\\
79.0390390390391	5.00570337286094\\
79.1891891891892	5.005563957652\\
79.3393393393393	5.00536022672202\\
79.4894894894894	5.00510706439753\\
79.6396396396395	5.00495680308357\\
79.7897897897898	5.00496918508033\\
79.9399399399399	5.00514403229689\\
80.09009009009	5.00542533489069\\
80.2402402402401	5.00565070436658\\
80.3903903903904	5.00581336980485\\
80.5405405405405	5.00591476623422\\
80.6906906906906	5.0059645450092\\
80.8408408408407	5.00595399126927\\
80.9909909909908	5.00588620372742\\
81.1411411411412	5.00576009967655\\
81.2912912912913	5.00557763481951\\
81.4414414414414	5.00533467590864\\
81.5915915915915	5.00512644028978\\
81.7417417417418	5.00508474507658\\
81.8918918918919	5.00520483019202\\
82.042042042042	5.00547340618808\\
82.1921921921921	5.00571774198714\\
82.3423423423422	5.00589710761821\\
82.4924924924925	5.00601636230183\\
82.6426426426426	5.0060826865893\\
82.7927927927927	5.00608922452371\\
82.9429429429428	5.00604009575191\\
83.0930930930931	5.00592787891588\\
83.2432432432432	5.00576531866509\\
83.3933933933934	5.00553401432146\\
83.5435435435434	5.00529325599128\\
83.6936936936935	5.00519585044572\\
83.8438438438439	5.0052666500067\\
83.993993993994	5.00550362359802\\
84.1441441441441	5.00576351762669\\
84.2942942942942	5.00596119605017\\
84.4444444444445	5.00609595595356\\
84.5945945945946	5.00617892188136\\
84.7447447447447	5.00620098748601\\
84.8948948948948	5.00616667361746\\
85.0450450450449	5.00607374094406\\
85.1951951951952	5.00593255040938\\
85.3453453453453	5.0057210492454\\
85.4954954954954	5.00545607568042\\
85.6456456456455	5.00530667360434\\
85.7957957957959	5.00532097879495\\
85.945945945946	5.00549687736645\\
86.0960960960961	5.00577372682173\\
86.2462462462462	5.00599041862504\\
86.3963963963963	5.0061493237599\\
86.5465465465466	5.00624482295423\\
86.6966966966967	5.00628528529786\\
86.8468468468468	5.00626907215469\\
86.9969969969969	5.00619401533041\\
87.147147147147	5.00605545262776\\
87.2972972972973	5.0058641066604\\
87.4474474474474	5.00561624284907\\
87.5975975975975	5.00541302191626\\
87.7477477477476	5.00537437964459\\
87.8978978978979	5.00550593202515\\
88.048048048048	5.00576655619555\\
88.1981981981981	5.00599586529026\\
88.3483483483482	5.00617144113169\\
88.4984984984983	5.00628767723238\\
88.6486486486487	5.00634434494955\\
88.7987987987988	5.00634479184154\\
88.9489489489489	5.00628682821911\\
89.099099099099	5.0061711622955\\
89.2492492492493	5.00598728687464\\
89.3993993993994	5.00575311184167\\
89.5495495495495	5.00551824910125\\
89.6996996996996	5.0054253064144\\
89.8498498498497	5.0054969549839\\
90	5.00573586258988\\
90.1501501501501	5.00597893752276\\
90.3003003003002	5.00617108166539\\
90.4504504504503	5.00630881075184\\
90.6006006006006	5.00638184516315\\
90.7507507507508	5.00639881298381\\
90.9009009009009	5.00635807779428\\
91.0510510510509	5.00625885387317\\
91.2012012012011	5.00610150953874\\
91.3513513513514	5.00588531091324\\
91.5015015015015	5.00562324005288\\
91.6516516516516	5.00547790156201\\
91.8018018018017	5.00549439350257\\
91.9519519519518	5.00568152517155\\
92.1021021021021	5.0059403796368\\
92.2522522522522	5.00615389772721\\
92.4024024024023	5.00630761392184\\
92.5525525525524	5.00640009782756\\
92.7027027027027	5.00643120528374\\
92.8528528528528	5.00640717645441\\
93.0030030030029	5.00632478329182\\
93.153153153153	5.00618587762921\\
93.3033033033031	5.00598563010479\\
93.4534534534535	5.00573096655719\\
93.6036036036036	5.00553255423523\\
93.7537537537537	5.00549435558272\\
93.9039039039038	5.00562964009034\\
94.0540540540541	5.005891628651\\
94.2042042042042	5.0061101038383\\
94.3543543543543	5.00628145917209\\
94.5045045045044	5.00639130906048\\
94.6546546546545	5.00644332948521\\
94.8048048048048	5.00643808490422\\
94.9549549549549	5.00637611702017\\
95.105105105105	5.00625653364039\\
95.2552552552551	5.00606684122351\\
95.4054054054054	5.00582570525374\\
95.5555555555555	5.00558838363586\\
95.7057057057056	5.00549914713297\\
95.8558558558558	5.00557519536593\\
96.0060060060058	5.00580825669624\\
96.1561561561562	5.00604993014712\\
96.3063063063063	5.00623721815811\\
96.4564564564564	5.0063698263282\\
96.6066066066065	5.00643865969591\\
96.7567567567568	5.0064513319904\\
96.9069069069069	5.00640682443631\\
97.057057057057	5.00630552051391\\
97.2072072072071	5.00613370305075\\
97.3573573573572	5.00591089910534\\
97.5075075075075	5.00565091041826\\
97.6576576576576	5.00550762549938\\
97.8078078078077	5.00552963642134\\
97.9579579579578	5.00571788514736\\
98.1081081081082	5.00597531348456\\
98.2582582582583	5.00618288075281\\
98.4084084084083	5.00633108744022\\
98.5585585585585	5.00641842119895\\
98.7087087087086	5.00644757786381\\
98.8588588588589	5.00642139108345\\
99.009009009009	5.00633663212316\\
99.1591591591591	5.00618648208345\\
99.3093093093092	5.00598285524272\\
99.4594594594595	5.00572289978128\\
99.6096096096096	5.00552363470607\\
99.7597597597597	5.00549222824803\\
99.9099099099098	5.00563413250778\\
100.06006006006	5.00589440933904\\
100.21021021021	5.00611298918921\\
100.36036036036	5.00627474195459\\
100.51051051051	5.00637745624188\\
100.660660660661	5.00642655841871\\
100.810810810811	5.00641633203325\\
100.960960960961	5.00634714614608\\
101.111111111111	5.00622644329457\\
101.261261261261	5.00603273167463\\
101.411411411411	5.00579140598219\\
101.561561561562	5.00554849910652\\
101.711711711712	5.00546234416879\\
101.861861861862	5.00554228172383\\
102.012012012012	5.00578632968253\\
102.162162162162	5.00601786066578\\
102.312312312312	5.00619672327078\\
102.462462462462	5.00632571934399\\
102.612612612613	5.00638933564897\\
102.762762762763	5.00639747717976\\
102.912912912913	5.00634565871509\\
103.063063063063	5.0062395097915\\
103.213213213213	5.00606720932869\\
103.363363363363	5.00584838344622\\
103.513513513514	5.0055743224024\\
103.663663663664	5.0054393032825\\
103.813813813814	5.00546536148771\\
103.963963963964	5.00566855225028\\
104.114114114114	5.00591557209743\\
104.264264264264	5.00611022144214\\
104.414414414414	5.00625337258662\\
104.564564564565	5.00633963842009\\
104.714714714715	5.00636314163447\\
104.864864864865	5.00633105167408\\
105.015015015015	5.00623922047933\\
105.165165165165	5.00608867938642\\
105.315315315315	5.00588339602098\\
105.465465465465	5.00561182639523\\
105.615615615616	5.00542376797435\\
105.765765765766	5.00539716647395\\
105.915915915916	5.00553853220828\\
106.066066066066	5.00580274248675\\
106.216216216216	5.00601887242048\\
106.366366366366	5.00617666622636\\
106.516516516516	5.00627682077385\\
106.666666666667	5.00631762144705\\
106.816816816817	5.00630363646633\\
106.966966966967	5.00622937857042\\
107.117117117117	5.00610676673647\\
107.267267267267	5.00591287313152\\
107.417417417417	5.0056658170034\\
107.567567567567	5.00542054407028\\
107.717717717718	5.00533910228331\\
107.867867867868	5.00542137296194\\
108.018018018018	5.00566769249954\\
108.168168168168	5.00590042739646\\
108.318318318318	5.00607476089234\\
108.468468468468	5.0061961926799\\
108.618618618619	5.00625443343452\\
108.768768768769	5.00625834661223\\
108.918918918919	5.00620211800375\\
109.069069069069	5.00609347938298\\
109.219219219219	5.00591954747321\\
109.369369369369	5.00569218313593\\
109.519519519519	5.00542074587303\\
109.66966966967	5.00528775106\\
109.81981981982	5.00531791903934\\
109.96996996997	5.00551657969423\\
110.12012012012	5.00577896371423\\
110.27027027027	5.00597297609965\\
110.42042042042	5.00610393310598\\
110.570570570571	5.00618294691798\\
110.720720720721	5.00620390263664\\
110.870870870871	5.00616519265299\\
111.021021021021	5.00606691784677\\
111.171171171171	5.00592250018808\\
111.321321321321	5.00570841629456\\
111.471471471471	5.00543194677459\\
111.621621621621	5.00525134691112\\
111.771771771772	5.00522855743263\\
111.921921921922	5.00537615374345\\
112.072072072072	5.00563513006071\\
112.222222222222	5.00584819672816\\
112.372372372372	5.00600364334877\\
112.522522522523	5.00609872241828\\
112.672672672673	5.00613794370609\\
112.822822822823	5.00611895095898\\
112.972972972973	5.00603646518225\\
113.123123123123	5.00590693417771\\
113.273273273273	5.00571624013952\\
113.423423423423	5.0054669319469\\
113.573573573573	5.00522459115992\\
113.723723723724	5.00515118773701\\
113.873873873874	5.00523641146432\\
114.024024024024	5.0054841806331\\
114.174174174174	5.00572018889772\\
114.324324324324	5.00589086683768\\
114.474474474475	5.00600334711132\\
114.624624624625	5.00606055840366\\
114.774774774775	5.0060602722503\\
114.924924924925	5.00599699800843\\
115.075075075075	5.00588310123833\\
115.225225225225	5.00571970013727\\
115.375375375375	5.0054874918273\\
115.525525525525	5.0052106820749\\
115.675675675676	5.00508169746927\\
115.825825825826	5.0051174140836\\
115.975975975976	5.00532424758255\\
116.126126126126	5.00557384504702\\
116.276276276276	5.00576315090485\\
116.426426426426	5.00589565431418\\
116.576576576577	5.00597173743357\\
116.726726726727	5.0059900528713\\
116.876876876877	5.00594791013197\\
117.027027027027	5.00584557308881\\
117.177177177177	5.00569821476153\\
117.327327327327	5.00548827725898\\
117.477477477477	5.00520346476576\\
117.627627627628	5.00502917455035\\
117.777777777778	5.00501370277818\\
117.927927927928	5.00515665021463\\
118.078078078078	5.00541899285031\\
118.228228228228	5.00563599218452\\
118.378378378378	5.00578459029731\\
118.528528528529	5.00587700899355\\
118.678678678679	5.00591259559033\\
118.828828828829	5.00588963416815\\
118.978978978979	5.00580794177526\\
119.129129129129	5.00567419788174\\
119.279279279279	5.00548323652102\\
119.429429429429	5.00522913674246\\
119.57957957958	5.00498605975311\\
119.72972972973	5.00491914518424\\
119.87987987988	5.00501974536371\\
120.03003003003	5.00526323660795\\
120.18018018018	5.00549037871935\\
120.33033033033	5.00565965317632\\
120.48048048048	5.00576905492275\\
120.630630630631	5.00582479199896\\
120.780780780781	5.00582073519205\\
120.930930930931	5.00575761037342\\
121.081081081081	5.00563829528887\\
121.231231231231	5.00546675517885\\
121.381381381381	5.00523448632684\\
121.531531531531	5.00496335136433\\
121.681681681682	5.00483893791281\\
121.831831831832	5.00488143309031\\
121.981981981982	5.00509784650288\\
122.132132132132	5.0053344387277\\
122.282282282282	5.00553027669918\\
122.432432432432	5.00565498502062\\
122.582582582582	5.00572825756828\\
122.732732732733	5.00574247400351\\
122.882882882883	5.00569773859096\\
123.033033033033	5.00559563321546\\
123.183183183183	5.00544090423812\\
123.333333333333	5.00523062408911\\
123.483483483483	5.00494422061189\\
123.633633633634	5.00477218143572\\
123.783783783784	5.00476251424299\\
123.933933933934	5.00490549287555\\
124.084084084084	5.00517653327977\\
124.234234234234	5.00538337434041\\
124.384384384384	5.00553306895693\\
124.534534534534	5.00562162759877\\
124.684684684685	5.00565501191733\\
124.834834834835	5.00563032538288\\
124.984984984985	5.00554834202356\\
125.135135135135	5.00540730316477\\
125.285285285285	5.00521294771574\\
125.435435435435	5.00494957965763\\
125.585585585586	5.00471810745672\\
125.735735735736	5.00465474702469\\
125.885885885886	5.00475377783742\\
126.036036036036	5.00500615332359\\
126.186186186186	5.00522914449624\\
126.336336336336	5.00539703123929\\
126.486486486486	5.00550429781266\\
126.636636636636	5.00555728303067\\
126.786786786787	5.00555013582635\\
126.936936936937	5.00548574527828\\
127.087087087087	5.00536102531356\\
127.237237237237	5.00518241462928\\
127.387387387387	5.00494258440593\\
127.537537537538	5.00468257818321\\
127.687687687688	5.0045644304795\\
127.837837837838	5.00460877464699\\
127.987987987988	5.004830887533\\
128.138138138138	5.00506592931414\\
128.288288288288	5.00525388726016\\
128.438438438438	5.00538266659787\\
128.588588588588	5.00545527344672\\
128.738738738739	5.00546525830613\\
128.888888888889	5.00541978818439\\
129.039039039039	5.00531334967132\\
129.189189189189	5.00515249134958\\
129.339339339339	5.0049346378249\\
129.48948948949	5.00466038218184\\
129.63963963964	5.00448893706336\\
129.78978978979	5.00448417523787\\
129.93993993994	5.00463993698549\\
130.09009009009	5.00489721310228\\
130.24024024024	5.00510318716178\\
130.39039039039	5.00525428777192\\
130.54054054054	5.00534195640725\\
130.690690690691	5.00537302790761\\
130.840840840841	5.00534490796263\\
130.990990990991	5.00526311188427\\
131.141141141141	5.00511210546104\\
131.291291291291	5.0049096382515\\
131.441441441441	5.00464628477173\\
131.591591591592	5.00442969649079\\
131.741741741742	5.00437228621069\\
131.891891891892	5.00448145721846\\
132.042042042042	5.00472596435264\\
132.192192192192	5.00495359453751\\
132.342342342342	5.00511956510093\\
132.492492492492	5.00522184987438\\
132.642642642643	5.00527197377908\\
132.792792792793	5.00526265469978\\
132.942942942943	5.00519591333819\\
133.093093093093	5.00506854004774\\
133.243243243243	5.00488405019042\\
133.393393393393	5.00463927490816\\
133.543543543544	5.00438599843036\\
133.693693693694	5.00427417439987\\
133.843843843844	5.00432997162887\\
133.993993993994	5.00454993818246\\
134.144144144144	5.00478830943615\\
134.294294294294	5.00497244362566\\
134.444444444444	5.0050997303384\\
134.594594594595	5.00516591855876\\
134.744744744745	5.00517393648181\\
134.894894894895	5.00512228174173\\
135.045045045045	5.00501821463126\\
135.195195195195	5.0048569842062\\
135.345345345345	5.0046391020709\\
135.495495495495	5.00436220935469\\
135.645645645646	5.0041958781011\\
135.795795795796	5.00419842723765\\
135.945945945946	5.00437366021607\\
136.096096096096	5.00461464982433\\
136.246246246246	5.00481837308833\\
136.396396396396	5.00497191681411\\
136.546546546546	5.00505502792832\\
136.696696696697	5.0050824965676\\
136.846846846847	5.00505088600548\\
136.996996996997	5.00496413585899\\
137.147147147147	5.00481998262998\\
137.297297297297	5.0046093504927\\
137.447447447447	5.00434819581217\\
137.597597597598	5.00413760512189\\
137.747747747748	5.00408484522846\\
137.897897897898	5.00419857129388\\
138.048048048048	5.00445667286176\\
138.198198198198	5.00466378029462\\
138.348348348348	5.00482702692807\\
138.498498498498	5.00493613564437\\
138.648648648649	5.00498333615302\\
138.798798798799	5.00497244730112\\
138.948948948949	5.00490319494396\\
139.099099099099	5.00477539221135\\
139.249249249249	5.00458528695278\\
139.399399399399	5.00433890985081\\
139.549549549549	5.00408666767006\\
139.6996996997	5.00398339359709\\
139.84984984985	5.00404263859134\\
140	5.0042725299201\\
};
\addlegendentry{No DR}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-10	4.99974656829499\\
-9.84984984984992	4.9999851815485\\
-9.69969969969982	5.00016909379739\\
-9.5495495495495	5.00030170799976\\
-9.3993993993994	5.00037381392016\\
-9.2492492492493	5.00038885568281\\
-9.0990990990992	5.00034763464599\\
-8.94894894894888	5.00024916735488\\
-8.79879879879877	5.0000987551964\\
-8.64864864864867	4.99989996821816\\
-8.49849849849857	4.9996290523912\\
-8.34834834834847	4.99947080537923\\
-8.19819819819815	4.99947852815849\\
-8.04804804804805	4.99964872608044\\
-7.89789789789794	4.9999062599759\\
-7.74774774774784	5.00011403871852\\
-7.59759759759752	5.00026735039183\\
-7.44744744744742	5.00035418048567\\
-7.29729729729732	5.00038938494288\\
-7.14714714714721	5.0003657970421\\
-6.99699699699711	5.00029108906905\\
-6.84684684684679	5.00015267656268\\
-6.69669669669669	4.99996162155983\\
-6.54654654654659	4.99971681529327\\
-6.39639639639649	4.99950310979495\\
-6.24624624624617	4.99945750867584\\
-6.09609609609606	4.9995784511529\\
-5.94594594594596	4.99983605270204\\
-5.79579579579586	5.00005665357564\\
-5.64564564564576	5.00022223478159\\
-5.49549549549544	5.00033187520577\\
-5.34534534534534	5.00038402094249\\
-5.19519519519523	5.00038023543644\\
-5.04504504504513	5.0003206813172\\
-4.89489489489503	5.00020352800707\\
-4.74474474474471	5.00002380462914\\
-4.59459459459461	4.99979751816993\\
-4.4444444444445	4.99955032171679\\
-4.2942942942944	4.99945273666848\\
-4.14414414414408	4.99951889598831\\
-3.99399399399398	4.99974644819964\\
-3.84384384384388	4.99999001212464\\
-3.69369369369378	5.0001733479631\\
-3.54354354354367	5.0003040216252\\
-3.39339339339335	5.00037399909031\\
-3.24324324324325	5.00038763603528\\
-3.09309309309315	5.00034434047734\\
-2.94294294294305	5.00024693581259\\
-2.79279279279273	5.00009510669395\\
-2.64264264264263	4.99987763023925\\
-2.49249249249252	4.99962331677933\\
-2.34234234234242	4.99946824972287\\
-2.19219219219232	4.99948054945241\\
-2.042042042042	4.99965775496659\\
-1.8918918918919	4.99991583045977\\
-1.74174174174179	5.00011499740157\\
-1.59159159159169	5.0002720272448\\
-1.44144144144137	5.00035580898531\\
-1.29129129129127	5.0003888731878\\
-1.14114114114117	5.00036511967152\\
-0.990990990991066	5.00028460028542\\
-0.840840840840964	5.00014975012698\\
-0.690690690690644	4.99994331925392\\
-0.540540540540542	4.99969220957112\\
-0.39039039039044	4.99949832088511\\
-0.240240240240337	4.99945664873081\\
-0.090090090090018	4.99958520375879\\
0.0600600600600843	4.9998288918358\\
0.210210210210187	4.99994827803761\\
0.360360360360289	4.99992177335287\\
0.510510510510391	4.9997510410674\\
0.660660660660711	4.99943695346985\\
0.810810810810813	4.99896146094935\\
0.960960960960915	4.99838594219247\\
1.11111111111102	4.99789287071332\\
1.26126126126134	4.99746585427244\\
1.41141141141144	4.99712359024591\\
1.56156156156154	4.99685756719\\
1.71171171171164	4.99665961243251\\
1.86186186186175	4.99654425128782\\
2.01201201201207	4.99650932564388\\
2.16216216216217	4.99636084844878\\
2.31231231231227	4.99607689954991\\
2.46246246246237	4.99566312780842\\
2.61261261261269	4.99513549080022\\
2.76276276276279	4.99464985185232\\
2.9129129129129	4.994235218035\\
3.063063063063	4.99389709665001\\
3.2132132132131	4.99362985917926\\
3.36336336336342	4.9934416969052\\
3.51351351351352	4.99332983998938\\
3.66366366366363	4.99329455892187\\
3.81381381381373	4.99333870826617\\
3.96396396396383	4.99346290856038\\
4.11411411411415	4.9935513418621\\
4.26426426426425	4.99349861986737\\
4.41441441441435	4.99329790568882\\
4.56456456456446	4.99296749900649\\
4.71471471471478	4.99258871352577\\
4.86486486486488	4.99224594667342\\
5.01501501501498	4.99199052221778\\
5.16516516516508	4.99180601690244\\
5.31531531531518	4.99169749582042\\
5.4654654654655	4.99166636530572\\
5.61561561561561	4.99171256604326\\
5.76576576576571	4.99183779736801\\
5.91591591591581	4.99203783411896\\
6.06606606606613	4.99225842754596\\
6.21621621621623	4.99235697500527\\
6.36636636636633	4.99230777986002\\
6.51651651651644	4.99210951682676\\
6.66666666666654	4.9917996815436\\
6.81681681681686	4.99147991086772\\
6.96696696696696	4.99122500559448\\
7.11711711711706	4.99105287102341\\
7.26726726726717	4.9909505667593\\
7.41741741741748	4.99092671255998\\
7.56756756756759	4.9909801697742\\
7.71771771771769	4.99111103033011\\
7.86786786786779	4.9913171327682\\
8.01801801801789	4.99156789523518\\
8.16816816816821	4.99183882417733\\
8.31831831831832	4.99202734392141\\
8.46846846846842	4.99216162879534\\
8.61861861861852	4.99223508885358\\
8.76876876876884	4.99225193325362\\
8.91891891891894	4.99221111172994\\
9.06906906906904	4.99210998783453\\
9.21921921921915	4.99195864741604\\
9.36936936936925	4.99183720010685\\
9.51951951951957	4.99184661630919\\
9.66966966966967	4.99201027924316\\
9.81981981981977	4.99235745004755\\
9.96996996996988	4.99287107968195\\
10.12012012012	4.99336975727718\\
10.2702702702703	4.99391569106713\\
10.4204204204204	4.99436342149874\\
10.5705705705705	4.99477165511779\\
10.7207207207206	4.99509701254991\\
10.8708708708709	4.99536787006862\\
11.021021021021	4.99558149971486\\
11.1711711711711	4.99573608716607\\
11.3213213213212	4.99582962824891\\
11.4714714714713	4.99587113790234\\
11.6216216216217	4.99585280569553\\
11.7717717717718	4.99589437793654\\
11.9219219219219	4.99611139706181\\
12.072072072072	4.99643630948052\\
12.2222222222223	4.99670948965945\\
12.3723723723724	4.99693686935562\\
12.5225225225225	4.99710110859068\\
12.6726726726726	4.99720492430343\\
12.8228228228227	4.99725067287119\\
12.972972972973	4.99724037342176\\
13.1231231231231	4.99717268844416\\
13.2732732732732	4.99704492491256\\
13.4234234234233	4.99686080825627\\
13.5735735735736	4.99666603706653\\
13.7237237237237	4.99662591346695\\
13.8738738738738	4.99675432070471\\
14.0240240240239	4.99701538166754\\
14.174174174174	4.99728803758869\\
14.3243243243244	4.99749803635306\\
14.4744744744745	4.99764738451248\\
14.6246246246246	4.99774094955225\\
14.7747747747747	4.99777262406663\\
14.924924924925	4.99774780392183\\
15.0750750750751	4.99766509170868\\
15.2252252252252	4.99752159748499\\
15.3753753753753	4.99732371505638\\
15.5255255255254	4.99709012209266\\
15.6756756756757	4.99699010582316\\
15.8258258258258	4.99705467496494\\
15.9759759759759	4.99728219113929\\
16.126126126126	4.99758126442616\\
16.2762762762763	4.99779608356673\\
16.4264264264264	4.99794421256366\\
16.5765765765765	4.99804709739031\\
16.7267267267266	4.99809233681178\\
16.8768768768768	4.99807971754254\\
17.0270270270271	4.99800771948101\\
17.1771771771772	4.99787693977505\\
17.3273273273273	4.99769182740263\\
17.4774774774774	4.99744614957243\\
17.6276276276277	4.99729472548234\\
17.7777777777778	4.99730304107844\\
17.9279279279279	4.99748594177157\\
18.078078078078	4.99777476584157\\
18.2282282282281	4.99800523178364\\
18.3783783783784	4.9981832184588\\
18.5285285285285	4.99830115261455\\
18.6786786786786	4.99836408158377\\
18.8288288288287	4.99836943983935\\
18.9789789789791	4.9983175132066\\
19.1291291291292	4.99820375919652\\
19.2792792792793	4.99803626216239\\
19.4294294294294	4.99781020412652\\
19.5795795795795	4.99759890238019\\
19.7297297297298	4.99755814792089\\
19.8798798798799	4.99768448876515\\
20.03003003003	4.99795848386832\\
20.1801801801801	4.99820248921744\\
20.3303303303304	4.99840038511665\\
20.4804804804805	4.99854013128601\\
20.6306306306306	4.99861876637803\\
20.7807807807807	4.99864106265056\\
20.9309309309308	4.99860369405762\\
21.0810810810811	4.99851244840666\\
21.2312312312312	4.998361084795\\
21.3813813813813	4.99814873910799\\
21.5315315315314	4.99791198485148\\
21.6816816816815	4.99781152229611\\
21.8318318318319	4.9978768589505\\
21.981981981982	4.99811115572288\\
22.1321321321321	4.99838305875543\\
22.2822822822822	4.99859652951949\\
22.4324324324325	4.99874961602501\\
22.5825825825826	4.99885086185768\\
22.7327327327327	4.99888683938175\\
22.8828828828828	4.99886799362786\\
23.0330330330329	4.99879027720454\\
23.1831831831832	4.99865837432582\\
23.3333333333333	4.9984651284713\\
23.4834834834834	4.99821385366276\\
23.6336336336335	4.9980643582574\\
23.7837837837838	4.99807534860703\\
23.933933933934	4.99825350607913\\
24.0840840840841	4.99854007216471\\
24.2342342342342	4.99877186767742\\
24.3843843843843	4.99894133409191\\
24.5345345345346	4.99905500215593\\
24.6846846846847	4.99911122544969\\
24.8348348348348	4.99910992033081\\
24.9849849849849	4.99905208295934\\
25.1351351351352	4.99893240964191\\
25.2852852852853	4.99876538982431\\
25.4354354354354	4.99852608864652\\
25.5855855855855	4.99831545822562\\
25.7357357357356	4.99827563214199\\
25.8858858858859	4.9984047348793\\
26.036036036036	4.99867236465925\\
26.1861861861861	4.9989210378266\\
26.3363363363362	4.99910715057775\\
26.4864864864863	4.99923779330328\\
26.6366366366367	4.99931276795357\\
26.7867867867868	4.99932931262892\\
26.9369369369369	4.99928737192022\\
27.087087087087	4.99918603140621\\
27.2372372372373	4.99902708996643\\
27.3873873873874	4.99881119500793\\
27.5375375375375	4.99857136768503\\
27.6876876876876	4.99847495217606\\
27.8378378378377	4.99854564881496\\
27.987987987988	4.9987801599584\\
28.1381381381381	4.99903797975806\\
28.2882882882882	4.99924371189667\\
28.4384384384383	4.99939983226489\\
28.5885885885886	4.99949380150067\\
28.7387387387387	4.9995245693394\\
28.8888888888888	4.99949935582887\\
29.0390390390389	4.99941582250356\\
29.189189189189	4.99927349615008\\
29.3393393393394	4.99907764516586\\
29.4894894894895	4.998824253167\\
29.6396396396396	4.99867679624828\\
29.7897897897897	4.99869070674099\\
29.93993993994	4.9988712143903\\
30.0900900900901	4.99915738638891\\
30.2402402402402	4.99938081578942\\
30.3903903903903	4.99954754514949\\
30.5405405405404	4.99965224910044\\
30.6906906906907	4.99970532539425\\
30.8408408408408	4.9996978789353\\
30.9909909909909	4.99963369802532\\
31.141141141141	4.99951545156152\\
31.2912912912913	4.99933383244937\\
31.4414414414415	4.99909357073616\\
31.5915915915916	4.99888429636691\\
31.7417417417417	4.99884601105637\\
31.8918918918918	4.998974345135\\
32.0420420420421	4.99924885395458\\
32.1921921921922	4.99949139023483\\
32.3423423423423	4.99967461106551\\
32.4924924924924	4.99979835617509\\
32.6426426426427	4.99986572660997\\
32.7927927927928	4.9998754178704\\
32.9429429429429	4.99982960995814\\
33.093093093093	4.99972019287604\\
33.2432432432431	4.99956224923614\\
33.3933933933934	4.99934217533279\\
33.5435435435435	4.99909702658774\\
33.6936936936936	4.99900249388357\\
33.8438438438437	4.99907719134227\\
33.9939939939941	4.99931920196229\\
34.1441441441442	4.99957837597128\\
34.2942942942943	4.99977895406952\\
34.4444444444444	4.99992406105304\\
34.5945945945945	5.00000754992018\\
34.7447447447448	5.00003364580218\\
34.8948948948949	5.00000360727133\\
35.045045045045	4.99991818371559\\
35.1951951951951	4.99977067707717\\
35.3453453453454	4.99956234768121\\
35.4954954954955	4.99931028516387\\
35.6456456456456	4.99916413011743\\
35.7957957957957	4.99918259605659\\
35.9459459459458	4.99936693026062\\
36.0960960960961	4.99964102493998\\
36.2462462462462	4.99986334174629\\
36.3963963963963	5.00002895477351\\
36.5465465465465	5.00013013300401\\
36.6966966966968	5.00017496057607\\
36.8468468468469	5.00016246062564\\
36.996996996997	5.00009405433601\\
37.1471471471471	4.99996251700444\\
37.2972972972972	4.99977766185543\\
37.4474474474475	4.9995363004962\\
37.5975975975976	4.99933237297885\\
37.7477477477477	4.99929649415906\\
37.8978978978978	4.99942871178416\\
38.0480480480479	4.99970052948583\\
38.1981981981982	4.99993306787969\\
38.3483483483483	5.00011489167345\\
38.4984984984984	5.00023408110391\\
38.6486486486485	5.00029981578164\\
38.7987987987988	5.00030546935293\\
38.948948948949	5.00025523365679\\
39.0990990990991	5.00014309912701\\
39.2492492492492	4.99997849268071\\
39.3993993993993	4.99974965727236\\
39.5495495495496	4.99951254611964\\
39.6996996996997	4.99941884514458\\
39.8498498498498	4.99949744590666\\
39.9999999999999	4.9997401658532\\
40.1501501501502	4.99999336704785\\
40.3003003003003	5.00019128201952\\
40.4504504504504	5.00032905516794\\
40.6006006006005	5.00040889716253\\
40.7507507507506	5.00043178999043\\
40.9009009009009	5.00039939962289\\
41.051051051051	5.00030360003178\\
41.2012012012011	5.00015359006973\\
41.3513513513512	4.99994296418671\\
41.5015015015016	4.99968705249533\\
41.6516516516517	4.99954803438877\\
41.8018018018018	4.99956876447601\\
41.9519519519519	4.99976716226047\\
42.102102102102	5.0000356486454\\
42.2522522522523	5.00024611463674\\
42.4024024024024	5.00040608361076\\
42.5525525525525	5.00050182166503\\
42.7027027027026	5.00054306808761\\
42.8528528528529	5.00052523548578\\
43.003003003003	5.00044847650333\\
43.1531531531531	5.000317799328\\
43.3033033033032	5.00012531365212\\
43.4534534534533	4.99987609497644\\
43.6036036036036	4.99968344448665\\
43.7537537537537	4.99965060756782\\
43.9039039039039	4.99979082173153\\
44.0540540540539	5.00005509740738\\
44.2042042042041	5.00029199299983\\
44.3543543543544	5.00046506187205\\
44.5045045045045	5.00058086020077\\
44.6546546546546	5.00064056143464\\
44.8048048048047	5.00064103597684\\
44.954954954955	5.0005857491393\\
45.1051051051051	5.0004700242619\\
45.2552552552552	5.00029437858214\\
45.4054054054053	5.00006539435182\\
45.5555555555554	4.99982306226707\\
45.7057057057057	4.99974261909982\\
45.8558558558558	4.99982681180789\\
46.0060060060059	5.00006622731644\\
46.156156156156	5.00032026086335\\
46.3063063063064	5.00050924412293\\
46.4564564564565	5.00064631436237\\
46.6066066066066	5.00072227419794\\
46.7567567567567	5.00074118830819\\
46.9069069069068	5.00070173740389\\
47.0570570570571	5.00060480302875\\
47.2072072072072	5.00044641028964\\
47.3573573573573	5.00023554964547\\
47.5075075075074	4.99998177776828\\
47.6576576576577	4.99984040727985\\
47.8078078078078	4.9998704211153\\
47.9579579579579	5.00007133066599\\
48.108108108108	5.0003360239387\\
48.2582582582581	5.00054095793578\\
48.4084084084084	5.00069567915661\\
48.5585585585585	5.00079204138867\\
48.7087087087086	5.00082784172267\\
48.8588588588587	5.00080573923844\\
49.0090090090091	5.00072500091488\\
49.1591591591592	5.00058957915236\\
49.3093093093093	5.0003971340076\\
49.4594594594594	5.00014364914606\\
49.6096096096095	4.99994801335364\\
49.7597597597598	4.99992317751308\\
49.9099099099099	5.00006983786656\\
50.06006006006	5.00033587306886\\
50.2102102102101	5.00056227412091\\
50.3603603603604	5.00073240031466\\
50.5105105105105	5.00084572517072\\
50.6606606606606	5.00090009976237\\
50.8108108108107	5.00089665076533\\
50.9609609609608	5.00083693468565\\
51.1111111111111	5.00071870364675\\
51.2612612612613	5.00054038786445\\
51.4114114114114	5.00030456928305\\
51.5615615615615	5.00006751586479\\
51.7117117117118	4.99998715715822\\
51.8618618618619	5.00007174184461\\
52.012012012012	5.00032565688993\\
52.1621621621621	5.00056959836574\\
52.3123123123122	5.00075756209985\\
52.4624624624625	5.00088616653554\\
52.6126126126126	5.00095981340025\\
52.7627627627627	5.00097446631354\\
52.9129129129128	5.0009305263179\\
53.0630630630631	5.00082966747181\\
53.2132132132132	5.00066839056628\\
53.3633633633633	5.00045466450737\\
53.5135135135134	5.00019195183416\\
53.6636636636635	5.00006034161956\\
53.8138138138139	5.00009515978078\\
53.963963963964	5.00030812590139\\
54.1141141141141	5.00055877888674\\
54.2642642642642	5.00077121456153\\
54.4144144144143	5.00091658092098\\
54.5645645645646	5.00100671254951\\
54.7147147147147	5.00103958954973\\
54.8648648648648	5.00101426109727\\
55.0150150150149	5.00092963008139\\
55.1651651651652	5.00078846955929\\
55.3153153153153	5.00059320114097\\
55.4654654654654	5.00032990249597\\
55.6156156156155	5.00014465248113\\
55.7657657657656	5.0001248053634\\
55.9159159159159	5.0002787786138\\
56.066066066066	5.00054097941675\\
56.2162162162161	5.00076835207081\\
56.3663663663663	5.00093571701897\\
56.5165165165166	5.00104265307363\\
56.6666666666667	5.00109176456812\\
56.8168168168168	5.00108559595781\\
56.9669669669669	5.00101987316037\\
57.117117117117	5.00089648602545\\
57.2672672672673	5.0007223252974\\
57.4174174174174	5.00048458258018\\
57.5675675675675	5.00024356197884\\
57.7177177177176	5.00016797082352\\
57.8678678678679	5.00026451746358\\
58.018018018018	5.00051293473088\\
58.1681681681681	5.00075665845396\\
58.3183183183182	5.00094121263108\\
58.4684684684683	5.00106601521686\\
58.6186186186187	5.00113363326608\\
58.7687687687688	5.001144808517\\
58.9189189189189	5.00109743813262\\
59.069069069069	5.0009925053847\\
59.2192192192191	5.00083323372262\\
59.3693693693694	5.00061026651712\\
59.5195195195195	5.0003513079248\\
59.6696696696696	5.00022028754855\\
59.8198198198197	5.00026462204434\\
59.96996996997	5.00046991785423\\
60.1201201201201	5.00073374093343\\
60.2702702702702	5.00093663029448\\
60.4204204204203	5.00107525181787\\
60.5705705705704	5.00116388122616\\
60.7207207207207	5.00119255710628\\
60.8708708708708	5.0011646491935\\
61.0210210210209	5.00107431063029\\
61.171171171171	5.00093114489373\\
61.3213213213214	5.0007237872015\\
61.4714714714715	5.00046029719739\\
61.6216216216216	5.00029036946886\\
61.7717717717717	5.00027433045478\\
61.9219219219218	5.00042688270538\\
62.0720720720721	5.00070046153071\\
62.2222222222222	5.00090862219907\\
62.3723723723723	5.00107738626254\\
62.5225225225224	5.00118652754442\\
62.6726726726727	5.00123292882199\\
62.8228228228228	5.00122214407727\\
62.9729729729729	5.00115190445878\\
63.123123123123	5.00102948800515\\
63.2732732732731	5.00084235652701\\
63.4234234234234	5.00060416791034\\
63.5735735735735	5.00036821662733\\
63.7237237237237	5.00030078067088\\
63.8738738738738	5.00039672985298\\
64.0240240240241	5.00065215182545\\
64.1741741741742	5.00089610557156\\
64.3243243243243	5.00107437358866\\
64.4744744744744	5.00119611004843\\
64.6246246246245	5.0012597395501\\
64.7747747747748	5.00126844899528\\
64.9249249249249	5.00121579496419\\
65.075075075075	5.00111150251375\\
65.2252252252251	5.00094549016572\\
65.3753753753754	5.00072560211451\\
65.5255255255255	5.00045925040477\\
65.6756756756756	5.00033861565193\\
65.8258258258257	5.00038341378035\\
65.9759759759758	5.00059855540604\\
66.1261261261262	5.00085732403393\\
66.2762762762763	5.00105092179848\\
66.4264264264264	5.00119185906097\\
66.5765765765765	5.00127871569924\\
66.7267267267268	5.00130399978338\\
66.8768768768769	5.00127133534783\\
67.027027027027	5.00117658499746\\
67.1771771771771	5.00103809137261\\
67.3273273273272	5.00083777746354\\
67.4774774774775	5.00055658301992\\
67.6276276276276	5.00038987616016\\
67.7777777777777	5.00038025052031\\
67.9279279279278	5.0005355629456\\
68.0780780780781	5.00081049067174\\
68.2282282282282	5.0010270503457\\
68.3783783783783	5.00118572085118\\
68.5285285285284	5.00128537905927\\
68.6786786786786	5.0013297834369\\
68.8288288288289	5.00131612136452\\
68.978978978979	5.00124372385374\\
69.1291291291291	5.00111395212858\\
69.2792792792792	5.00093389895041\\
69.4294294294295	5.00069227160839\\
69.5795795795796	5.0004481649705\\
69.7297297297297	5.00039206933873\\
69.8798798798798	5.00049427760621\\
70.0300300300299	5.00075229586014\\
70.1801801801802	5.00098702049807\\
70.3303303303303	5.00116392616196\\
70.4804804804804	5.00128381305477\\
70.6306306306305	5.00134612189559\\
70.7807807807808	5.00135093637855\\
70.9309309309309	5.00129633584985\\
71.0810810810811	5.00118800485462\\
71.2312312312311	5.00101734932776\\
71.3813813813813	5.00079057167371\\
71.5315315315316	5.00053234520932\\
71.6816816816817	5.0004160646354\\
71.8318318318318	5.00046517343082\\
71.9819819819819	5.00068433673676\\
72.1321321321322	5.00094582507274\\
72.2822822822823	5.00114242268751\\
72.4324324324324	5.00127529937643\\
72.5825825825825	5.00135516129022\\
72.7327327327326	5.00137581444857\\
72.8828828828829	5.00134022286655\\
73.033033033033	5.00124615198175\\
73.1831831831831	5.00109946249282\\
73.3333333333332	5.0008887690356\\
73.4834834834833	5.00061953778713\\
73.6336336336337	5.00045471390223\\
73.7837837837838	5.00045168465075\\
73.9339339339339	5.00060161477502\\
74.084084084084	5.00088345859326\\
74.2342342342343	5.00110070894062\\
74.3843843843844	5.00125489491044\\
74.5345345345345	5.0013494298218\\
74.6846846846846	5.00139299876271\\
74.8348348348347	5.00137291666538\\
74.984984984985	5.00130178101937\\
75.1351351351351	5.00116715674002\\
75.2852852852852	5.00098201530247\\
75.4354354354353	5.00072845493186\\
75.5855855855856	5.00050466262134\\
75.7357357357357	5.00045034698089\\
75.8858858858858	5.00055424407103\\
76.036036036036	5.00081966120648\\
76.186186186186	5.00105044594102\\
76.3363363363364	5.00122643469625\\
76.4864864864865	5.00134003000187\\
76.6366366366366	5.00140054045931\\
76.7867867867867	5.00140146955369\\
76.936936936937	5.0013463882228\\
77.0870870870871	5.00122607151611\\
77.2372372372372	5.00105712402976\\
77.3873873873873	5.00082332542974\\
77.5375375375374	5.00057532193309\\
77.6876876876877	5.00046185451599\\
77.8378378378378	5.00051825258312\\
77.9879879879879	5.0007378070029\\
78.138138138138	5.00099509639224\\
78.2882882882881	5.00118781167349\\
78.4384384384385	5.00131986520902\\
78.5885885885886	5.00139899322387\\
78.7387387387387	5.00141743558767\\
78.8888888888888	5.00137994414488\\
79.0390390390391	5.00127997637446\\
79.1891891891892	5.00112917356233\\
79.3393393393393	5.00091361975389\\
79.4894894894894	5.00064941982908\\
79.6396396396395	5.00048874261624\\
79.7897897897898	5.0004903692966\\
79.9399399399399	5.00065490019125\\
80.09009009009	5.00092563177694\\
80.2402402402401	5.00114037818362\\
80.3903903903904	5.00129270883989\\
80.5405405405405	5.00138422671677\\
80.6906906906906	5.00142356017719\\
80.8408408408407	5.00140266289912\\
80.9909909909908	5.00132486777028\\
81.1411411411412	5.00118875438411\\
81.2912912912913	5.00099630652163\\
81.4414414414414	5.00074336114966\\
81.5915915915915	5.0005263281258\\
81.7417417417418	5.0004757481866\\
81.8918918918919	5.00058737526114\\
82.042042042042	5.00084730943091\\
82.1921921921921	5.00108275131646\\
82.3423423423422	5.00125354766365\\
82.4924924924925	5.00136451674458\\
82.6426426426426	5.00142218242617\\
82.7927927927927	5.00142053297645\\
82.9429429429428	5.0013632648333\\
83.0930930930931	5.0012424576202\\
83.2432432432432	5.00107187027713\\
83.3933933933934	5.00083216967281\\
83.5435435435434	5.00058385354002\\
83.6936936936935	5.00047893019429\\
83.8438438438439	5.0005420923841\\
83.993993993994	5.00077164808731\\
84.1441441441441	5.00102400455961\\
84.2942942942942	5.00121431191946\\
84.4444444444445	5.0013420326759\\
84.5945945945946	5.00141758295387\\
84.7447447447447	5.00143267360768\\
84.8948948948948	5.00139135596275\\
85.0450450450449	5.00129132347786\\
85.1951951951952	5.00114350437662\\
85.3453453453453	5.00092490989612\\
85.4954954954954	5.000653273872\\
85.6456456456455	5.00049788057184\\
85.7957957957959	5.00050631395384\\
85.945945945946	5.00067641858997\\
86.0960960960961	5.00094735142454\\
86.2462462462462	5.00115821479999\\
86.3963963963963	5.00131128144855\\
86.5465465465466	5.00140125454214\\
86.6966966966967	5.0014360427761\\
86.8468468468468	5.00141454284365\\
86.9969969969969	5.001333944836\\
87.147147147147	5.00118976515687\\
87.2972972972973	5.00099306735539\\
87.4474474474474	5.00073991560259\\
87.5975975975975	5.00053207860586\\
87.7477477477476	5.00048861736203\\
87.8978978978979	5.00061542945798\\
88.048048048048	5.00087158189261\\
88.1981981981981	5.00109638070284\\
88.3483483483482	5.00126741325981\\
88.4984984984983	5.00137916389566\\
88.6486486486487	5.0014315059383\\
88.7987987987988	5.00142767802971\\
88.9489489489489	5.00136540257621\\
89.099099099099	5.00124551113525\\
89.2492492492493	5.00105727347902\\
89.3993993993994	5.00081899144445\\
89.5495495495495	5.00058053055209\\
89.6996996996996	5.00048402752409\\
89.8498498498497	5.00055198516772\\
90	5.00078733400575\\
90.1501501501501	5.00102699980232\\
90.3003003003002	5.00121568639711\\
90.4504504504503	5.00134991185614\\
90.6006006006006	5.00141970282517\\
90.7507507507508	5.00143339074862\\
90.9009009009009	5.00138950190819\\
91.0510510510509	5.00128709032939\\
91.2012012012011	5.0011266543465\\
91.3513513513514	5.00090740215088\\
91.5015015015015	5.00064249627428\\
91.6516516516516	5.00049455901082\\
91.8018018018017	5.00050842876155\\
91.9519519519518	5.00069300912856\\
92.1021021021021	5.0009494699368\\
92.2522522522522	5.00116050753552\\
92.4024024024023	5.00131180721439\\
92.5525525525524	5.00140193346772\\
92.7027027027027	5.00143095979617\\
92.8528528528528	5.00140465500583\\
93.0030030030029	5.00132013169025\\
93.153153153153	5.00117917007073\\
93.3033033033031	5.00097686973058\\
93.4534534534535	5.00072025820011\\
93.6036036036036	5.00052025323838\\
93.7537537537537	5.00048044165996\\
93.9039039039038	5.00061414012398\\
94.0540540540541	5.00087466034944\\
94.2042042042042	5.00109174122645\\
94.3543543543543	5.00126168996596\\
94.5045045045044	5.00137022100289\\
94.6546546546545	5.00142097531971\\
94.8048048048048	5.00141454384101\\
94.9549549549549	5.00135143346311\\
95.105105105105	5.00123076796898\\
95.2552552552551	5.00103997917048\\
95.4054054054054	5.00079785539731\\
95.5555555555555	5.00055960259626\\
95.7057057057056	5.00046947310561\\
95.8558558558558	5.00054463872525\\
96.0060060060058	5.00077691143369\\
96.1561561561562	5.00101783539009\\
96.3063063063063	5.00120441993485\\
96.4564564564564	5.00133638463595\\
96.6066066066065	5.0014046311741\\
96.7567567567568	5.00141677047112\\
96.9069069069069	5.00137180251616\\
97.057057057057	5.0012700815795\\
97.2072072072071	5.00109791146898\\
97.3573573573572	5.00087480170424\\
97.5075075075075	5.00061461215756\\
97.6576576576576	5.00047123868035\\
97.8078078078077	5.00049324065086\\
97.9579579579578	5.00068152305688\\
98.1081081081082	5.00093905357295\\
98.2582582582583	5.00114677351293\\
98.4084084084083	5.00129519948659\\
98.5585585585585	5.00138279697754\\
98.7087087087086	5.00141226517836\\
98.8588588588589	5.00138643367581\\
99.009009009009	5.0013021006159\\
99.1591591591591	5.00115245936332\\
99.3093093093092	5.00094938642634\\
99.4594594594595	5.00069003245927\\
99.6096096096096	5.00049140276637\\
99.7597597597597	5.00046067108194\\
99.9099099099098	5.00060335098015\\
100.06006006006	5.00086442495335\\
100.21021021021	5.00108383642016\\
100.36036036036	5.0012464976401\\
100.51051051051	5.00135018491264\\
100.660660660661	5.00140035691185\\
100.810810810811	5.0013911591504\\
100.960960960961	5.0013231229248\\
101.111111111111	5.00120358403646\\
101.261261261261	5.00101117671269\\
101.411411411411	5.00077115015555\\
101.561561561562	5.00052956454889\\
101.711711711712	5.00044480436444\\
101.861861861862	5.00052615546582\\
102.012012012012	5.00077169256155\\
102.162162162162	5.00100471350973\\
102.312312312312	5.00118513697647\\
102.462462462462	5.00131585832177\\
102.612612612613	5.001381156089\\
102.762762762763	5.00139101125453\\
102.912912912913	5.00134107366606\\
103.063063063063	5.00123674030918\\
103.213213213213	5.00106640131598\\
103.363363363363	5.00084951071435\\
103.513513513514	5.00057747000619\\
103.663663663664	5.00044436285996\\
103.813813813814	5.00047241372978\\
103.963963963964	5.00067773058626\\
104.114114114114	5.00092677292972\\
104.264264264264	5.00112350456635\\
104.414414414414	5.00126888093588\\
104.564564564565	5.00135749218011\\
104.714714714715	5.0013832316895\\
104.864864864865	5.00135349466609\\
105.015015015015	5.00126411878593\\
105.165165165165	5.00111608782117\\
105.315315315315	5.00091332662318\\
105.465465465465	5.000644373879\\
105.615615615616	5.00045882634623\\
105.765765765766	5.00043472275339\\
105.915915915916	5.00057880290305\\
106.066066066066	5.0008457525769\\
106.216216216216	5.00106464550471\\
106.366366366366	5.0012252492126\\
106.516516516516	5.00132833819399\\
106.666666666667	5.00137197862651\\
106.816816816817	5.00136084742933\\
106.966966966967	5.0012897468784\\
107.117117117117	5.00117002509526\\
107.267267267267	5.00097936106385\\
107.417417417417	5.00073550534425\\
107.567567567567	5.00049339113464\\
107.717717717718	5.00041505619954\\
107.867867867868	5.00050035820567\\
108.018018018018	5.0007499370196\\
108.168168168168	5.00098593704836\\
108.318318318318	5.00116353074016\\
108.468468468468	5.00128840285582\\
108.618618618619	5.00134991565586\\
108.768768768769	5.00135723515107\\
108.918918918919	5.00130462220865\\
109.069069069069	5.00119945180624\\
109.219219219219	5.00102918777397\\
109.369369369369	5.00080546703153\\
109.519519519519	5.00053748393807\\
109.66966966967	5.00040766260145\\
109.81981981982	5.00044094080324\\
109.96996996997	5.00064289748328\\
110.12012012012	5.0009086761786\\
110.27027027027	5.00110604868313\\
110.42042042042	5.00124028293268\\
110.570570570571	5.00132276717835\\
110.720720720721	5.00134723866431\\
110.870870870871	5.00131217613837\\
111.021021021021	5.00121756671374\\
111.171171171171	5.00107659434275\\
111.321321321321	5.00086626515032\\
111.471471471471	5.00059369444311\\
111.621621621621	5.0004167109041\\
111.771771771772	5.00039761976767\\
111.921921921922	5.00054918181277\\
112.072072072072	5.00081199365164\\
112.222222222222	5.00102902496832\\
112.372372372372	5.00118851757072\\
112.522522522523	5.00128755865429\\
112.672672672673	5.00133092743564\\
112.822822822823	5.00131607058863\\
112.972972972973	5.00123800197179\\
113.123123123123	5.00111250382724\\
113.273273273273	5.00092607854294\\
113.423423423423	5.00068113154162\\
113.573573573573	5.00044300428818\\
113.723723723724	5.00037376401666\\
113.873873873874	5.00046301539824\\
114.024024024024	5.00071506953937\\
114.174174174174	5.00095548478558\\
114.324324324324	5.00113053681727\\
114.474474474475	5.0012472747379\\
114.624624624625	5.00130893098093\\
114.774774774775	5.00131320653098\\
114.924924924925	5.00125471508535\\
115.075075075075	5.00114523852895\\
115.225225225225	5.0009862147988\\
115.375375375375	5.00075876130265\\
115.525525525525	5.00048668714102\\
115.675675675676	5.0003622397351\\
115.825825825826	5.00040230479972\\
115.975975975976	5.0006137521969\\
116.126126126126	5.00086794435404\\
116.276276276276	5.00106186491305\\
116.426426426426	5.00119903327402\\
116.576576576577	5.00127988656434\\
116.726726726727	5.00130307872818\\
116.876876876877	5.00126586709929\\
117.027027027027	5.00116850813245\\
117.177177177177	5.00102583742263\\
117.327327327327	5.00082083107287\\
117.477477477477	5.00054132899612\\
117.627627627628	5.00037121744287\\
117.777777777778	5.00036043066834\\
117.927927927928	5.00050776803606\\
118.078078078078	5.0007747788387\\
118.228228228228	5.00099665511524\\
118.378378378378	5.0011499475421\\
118.528528528529	5.00124707700069\\
118.678678678679	5.00128760649498\\
118.828828828829	5.00126947653454\\
118.978978978979	5.00119277368005\\
119.129129129129	5.00106381754648\\
119.279279279279	5.00087780296149\\
119.429429429429	5.00062883809517\\
119.57957957958	5.00039083746855\\
119.72972972973	5.00032884039333\\
119.87987987988	5.00043442962651\\
120.03003003003	5.00068276984287\\
120.18018018018	5.00091504153684\\
120.33033033033	5.00108940258126\\
120.48048048048	5.00120376380119\\
120.630630630631	5.0012647730604\\
120.780780780781	5.00126599109692\\
120.930930930931	5.00120825775958\\
121.081081081081	5.00109421683893\\
121.231231231231	5.00092787603924\\
121.381381381381	5.0007010098044\\
121.531531531531	5.00043526360354\\
121.681681681682	5.00031601437928\\
121.831831831832	5.0003637706467\\
121.981981981982	5.00058557682465\\
122.132132132132	5.00082731723543\\
122.282282282282	5.0010286975535\\
122.432432432432	5.00115860062495\\
122.582582582582	5.00123738373859\\
122.732732732733	5.00125719209234\\
122.882882882883	5.0012180138564\\
123.033033033033	5.00112147238467\\
123.183183183183	5.00097220761766\\
123.333333333333	5.00076748771831\\
123.483483483483	5.00048707003964\\
123.633633633634	5.00032015449378\\
123.783783783784	5.0003158452025\\
123.933933933934	5.00046397354383\\
124.084084084084	5.00074067675299\\
124.234234234234	5.0009530670512\\
124.384384384384	5.0011083470161\\
124.534534534534	5.00120234521166\\
124.684684684685	5.00124142869505\\
124.834834834835	5.00122240036568\\
124.984984984985	5.00114607638963\\
125.135135135135	5.00101085861015\\
125.285285285285	5.00082223028942\\
125.435435435435	5.00056489003836\\
125.585585585586	5.000338910275\\
125.735735735736	5.00028095735997\\
125.885885885886	5.00038547584311\\
126.036036036036	5.00064346781084\\
126.186186186186	5.0008720999535\\
126.336336336336	5.00104570233592\\
126.486486486486	5.00115855453718\\
126.636636636636	5.00121744711891\\
126.786786786787	5.00121612244189\\
126.936936936937	5.00115756247145\\
127.087087087087	5.00103882013115\\
127.237237237237	5.00086604750297\\
127.387387387387	5.00063229156885\\
127.537537537538	5.0003777771956\\
127.687687687688	5.00026515674776\\
127.837837837838	5.00031483662727\\
127.987987987988	5.00054276842053\\
128.138138138138	5.00078324295233\\
128.288288288288	5.00097696744647\\
128.438438438438	5.00111145227787\\
128.588588588588	5.00118999910711\\
128.738738738739	5.00120564412165\\
128.888888888889	5.00116588021121\\
129.039039039039	5.00106544431827\\
129.189189189189	5.00091048650262\\
129.339339339339	5.00069850372685\\
129.48948948949	5.00043007964721\\
129.63963963964	5.00026416665103\\
129.78978978979	5.0002648594267\\
129.93993993994	5.00042608903938\\
130.09009009009	5.00068900705199\\
130.24024024024	5.00090065751257\\
130.39039039039	5.00105760467494\\
130.54054054054	5.00115096521296\\
130.690690690691	5.00118796388857\\
130.840840840841	5.00116569034657\\
130.990990990991	5.0010895382\\
131.141141141141	5.00094478910587\\
131.291291291291	5.00074828882576\\
131.441441441441	5.00049101887221\\
131.591591591592	5.00027996480676\\
131.741741741742	5.00022851140248\\
131.891891891892	5.00034335211306\\
132.042042042042	5.00059359061652\\
132.192192192192	5.00082729193993\\
132.342342342342	5.00099932649259\\
132.492492492492	5.00110742037116\\
132.642642642643	5.00116372361523\\
132.792792792793	5.00116040009276\\
132.942942942943	5.0010998135176\\
133.093093093093	5.00097871609445\\
133.243243243243	5.00080050609834\\
133.393393393393	5.00056207623071\\
133.543543543544	5.00031441255611\\
133.693693693694	5.00020830223766\\
133.843843843844	5.0002697923732\\
133.993993993994	5.00049550199347\\
134.144144144144	5.00073964750152\\
134.294294294294	5.00092966463864\\
134.444444444444	5.0010629527311\\
134.594594594595	5.00113508825124\\
134.744744744745	5.00114887100183\\
134.894894894895	5.00110345554045\\
135.045045045045	5.00100522462579\\
135.195195195195	5.00084997223322\\
135.345345345345	5.00063813765673\\
135.495495495495	5.00036727183647\\
135.645645645646	5.00020663117576\\
135.795795795796	5.00021496641567\\
135.945945945946	5.00039599827709\\
136.096096096096	5.0006423637313\\
136.246246246246	5.00085188044695\\
136.396396396396	5.00101162440106\\
136.546546546546	5.00110056155648\\
136.696696696697	5.00113388282487\\
136.846846846847	5.00110837272758\\
136.996996996997	5.00102756222207\\
137.147147147147	5.00088934775146\\
137.297297297297	5.00068502665927\\
137.447447447447	5.00043001080554\\
137.597597597598	5.00022515289381\\
137.747747747748	5.00017883207549\\
137.897897897898	5.00029845842532\\
138.048048048048	5.00056284824088\\
138.198198198198	5.00077585211543\\
138.348348348348	5.00094531024542\\
138.498498498498	5.00106086612615\\
138.648648648649	5.00111444678761\\
138.798798798799	5.00110989001687\\
138.948948948949	5.00104709265545\\
139.099099099099	5.00092580486161\\
139.249249249249	5.00074237509951\\
139.399399399399	5.00050257598744\\
139.549549549549	5.00025633093948\\
139.6996996997	5.00015902769533\\
139.84984984985	5.00022423542199\\
140	5.00046031139305\\
};
\addlegendentry{DOB}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-10	4.99974676012568\\
-9.84984984984992	4.99998535580233\\
-9.69969969969982	5.00016925464581\\
-9.5495495495495	5.00030185355187\\
-9.3993993993994	5.00037394779253\\
-9.2492492492493	5.00038897618445\\
-9.0990990990992	5.00034774288717\\
-8.94894894894888	5.00024925703949\\
-8.79879879879877	5.00009883130914\\
-8.64864864864867	4.9999000263287\\
-8.49849849849857	4.99962911126141\\
-8.34834834834847	4.99947090749294\\
-8.19819819819815	4.99947868104386\\
-8.04804804804805	4.99964893123521\\
-7.89789789789794	4.99990651666858\\
-7.74774774774784	5.00011434207987\\
-7.59759759759752	5.00026770175108\\
-7.44744744744742	5.00035457707218\\
-7.29729729729732	5.00038983381662\\
-7.14714714714721	5.00036629325492\\
-6.99699699699711	5.00029162793763\\
-6.84684684684679	5.00015326485115\\
-6.69669669669669	4.99996226459395\\
-6.54654654654659	4.9997175068321\\
-6.39639639639649	4.99950382397398\\
-6.24624624624617	4.99945825170063\\
-6.09609609609606	4.99957922100138\\
-5.94594594594596	4.99983684862645\\
-5.79579579579586	5.00005747995234\\
-5.64564564564576	5.0002230878104\\
-5.49549549549544	5.00033275300915\\
-5.34534534534534	5.00038492511241\\
-5.19519519519523	5.00038116691264\\
-5.04504504504513	5.00032163784565\\
-4.89489489489503	5.00020451247221\\
-4.74474474474471	5.00002481391915\\
-4.59459459459461	4.99979855402867\\
-4.4444444444445	4.99955136097354\\
-4.2942942942944	4.99945375488456\\
-4.14414414414408	4.99951988917257\\
-3.99399399399398	4.99974742218448\\
-3.84384384384388	4.99999095897334\\
-3.69369369369378	5.00017427258606\\
-3.54354354354367	5.00030492705784\\
-3.39339339339335	5.00037488083701\\
-3.24324324324325	5.00038849561177\\
-3.09309309309315	5.0003451774185\\
-2.94294294294305	5.00024775038099\\
-2.79279279279273	5.00009590043311\\
-2.64264264264263	4.99987840314494\\
-2.49249249249252	4.99962409937626\\
-2.34234234234242	4.99946916301045\\
-2.19219219219232	4.99948159590433\\
-2.042042042042	4.99965892299857\\
-1.8918918918919	4.99991711828117\\
-1.74174174174179	5.00011640013037\\
-1.59159159159169	5.0002735690408\\
-1.44144144144137	5.00035747194982\\
-1.29129129129127	5.00039066621999\\
-1.14114114114117	5.0003670208042\\
-0.990990990991066	5.0002866271123\\
-0.840840840840964	5.00015191488867\\
-0.690690690690644	4.99994559774321\\
-0.540540540540542	4.99969461503672\\
-0.39039039039044	4.99950059044697\\
-0.240240240240337	4.99945875702899\\
-0.090090090090018	4.99958715601253\\
0.0600600600600843	4.99983066850827\\
0.210210210210187	4.99994988909881\\
0.360360360360289	4.99992321352979\\
0.510510510510391	4.99975232322297\\
0.660660660660711	4.99943807522914\\
0.810810810810813	4.99896241406674\\
0.960960960960915	4.99833715225255\\
1.11111111111102	4.99759195669303\\
1.26126126126134	4.9968116792597\\
1.41141141141144	4.99612497685843\\
1.56156156156154	4.99551591991671\\
1.71171171171164	4.99496448827187\\
1.86186186186175	4.99450055375819\\
2.01201201201207	4.99414924405699\\
2.16216216216217	4.99363022721613\\
2.31231231231227	4.99300092451111\\
2.46246246246237	4.99224387830853\\
2.61261261261269	4.99129459575761\\
2.76276276276279	4.9903977835733\\
2.9129129129129	4.989573506057\\
3.063063063063	4.98882345224901\\
3.2132132132131	4.9881392934968\\
3.36336336336342	4.98753741557583\\
3.51351351351352	4.98701389473838\\
3.66366366366363	4.98655644272335\\
3.81381381381373	4.98617841200969\\
3.96396396396383	4.98588876374561\\
4.11411411411415	4.98556438421586\\
4.26426426426425	4.98509858072892\\
4.41441441441435	4.98450137305227\\
4.56456456456446	4.98385345032657\\
4.71471471471478	4.98325311350654\\
4.86486486486488	4.98271622647635\\
5.01501501501498	4.98227367629113\\
5.16516516516508	4.98189894602852\\
5.31531531531518	4.98160060739217\\
5.4654654654655	4.98138057962147\\
5.61561561561561	4.98123081397049\\
5.76576576576571	4.98116761123054\\
5.91591591591581	4.98118229839405\\
6.06606606606613	4.98122287063473\\
6.21621621621623	4.98112693504187\\
6.36636636636633	4.98088563821917\\
6.51651651651644	4.98052991653903\\
6.66666666666654	4.9801322200646\\
6.81681681681686	4.97978130950924\\
6.96696696696696	4.979506049414\\
7.11711711711706	4.97931046111903\\
7.26726726726717	4.97918490977616\\
7.41741741741748	4.97913740580259\\
7.56756756756759	4.97916933612888\\
7.71771771771769	4.97927543406168\\
7.86786786786779	4.97945935676421\\
8.01801801801789	4.9796861239625\\
8.16816816816821	4.97993628394636\\
8.31831831831832	4.98010485273035\\
8.46846846846842	4.98021527500028\\
8.61861861861852	4.98027468385014\\
8.76876876876884	4.98032312378249\\
8.91891891891894	4.98042575890983\\
9.06906906906904	4.98065161727105\\
9.21921921921915	4.98104316725075\\
9.36936936936925	4.98157595472083\\
9.51951951951957	4.98231883363689\\
9.66966966966967	4.98315897959611\\
9.81981981981977	4.9842327625352\\
9.96996996996988	4.9854647443915\\
10.12012012012	4.9865836554897\\
10.2702702702703	4.98789948547287\\
10.4204204204204	4.98906026663916\\
10.5705705705705	4.99021413408987\\
10.7207207207206	4.99124398689785\\
10.8708708708709	4.99222021931557\\
11.021021021021	4.99314019487111\\
11.1711711711711	4.99399897911327\\
11.3213213213212	4.99476910224838\\
11.4714714714713	4.9955330512781\\
11.6216216216217	4.99623798225719\\
11.7717717717718	4.99683871465551\\
11.9219219219219	4.99743668195031\\
12.072072072072	4.99801673523921\\
12.2222222222223	4.99855260486382\\
12.3723723723724	4.99905223915178\\
12.5225225225225	4.99948342030998\\
12.6726726726726	4.99984994392984\\
12.8228228228227	5.00015602851325\\
12.972972972973	5.00040935725414\\
13.1231231231231	5.00060724470024\\
13.2732732732732	5.00074638805464\\
13.4234234234233	5.00082494822199\\
13.5735735735736	5.00084616425053\\
13.7237237237237	5.00089982362209\\
13.8738738738738	5.00111128806093\\
14.0240240240239	5.00144968981272\\
14.174174174174	5.0018071402799\\
14.3243243243244	5.00209996890264\\
14.4744744744745	5.00233176078494\\
14.6246246246246	5.00251012384194\\
14.7747747747747	5.00262252394501\\
14.924924924925	5.0026797923939\\
15.0750750750751	5.0026805437551\\
15.2252252252252	5.00261690298686\\
15.3753753753753	5.00250198193199\\
15.5255255255254	5.00232944929635\\
15.6756756756757	5.00223049587967\\
15.8258258258258	5.00229804201724\\
15.9759759759759	5.00252920527821\\
16.126126126126	5.00283201906296\\
16.2762762762763	5.00304950655091\\
16.4264264264264	5.00320023809974\\
16.5765765765765	5.00330420415655\\
16.7267267267266	5.00335211525835\\
16.8768768768768	5.00334219664056\\
17.0270270270271	5.00327170045606\\
17.1771771771772	5.00314409751246\\
17.3273273273273	5.00296121376392\\
17.4774774774774	5.00271762825025\\
17.6276276276277	5.00254150170673\\
17.7777777777778	5.0025266913311\\
17.9279279279279	5.00268687102505\\
18.078078078078	5.00295293665043\\
18.2282282282281	5.00316162265687\\
18.3783783783784	5.00331668960662\\
18.5285285285285	5.00341198755683\\
18.6786786786786	5.00345220962751\\
18.8288288288287	5.00343445028548\\
18.9789789789791	5.00335984744443\\
19.1291291291292	5.00322265464847\\
19.2792792792793	5.00303251011884\\
19.4294294294294	5.00278272587359\\
19.5795795795795	5.00254485944736\\
19.7297297297298	5.00247737784419\\
19.8798798798799	5.00257712828114\\
20.03003003003	5.00282463281065\\
20.1801801801801	5.00304218155166\\
20.3303303303304	5.00321291478251\\
20.4804804804805	5.00332486749166\\
20.6306306306306	5.0033770600065\\
20.7807807807807	5.00337235578861\\
20.9309309309308	5.00330682652018\\
21.0810810810811	5.00318938541286\\
21.2312312312312	5.00301035938119\\
21.3813813813813	5.00277046635037\\
21.5315315315314	5.0025075286524\\
21.6816816816815	5.00238053834267\\
21.8318318318319	5.0024201110559\\
21.981981981982	5.00262738909394\\
22.1321321321321	5.00287315722514\\
22.2822822822822	5.00306018610748\\
22.4324324324325	5.00318692477804\\
22.5825825825826	5.00326026816447\\
22.7327327327327	5.0032706655255\\
22.8828828828828	5.00322510173337\\
23.0330330330329	5.0031205470411\\
23.1831831831832	5.00296213879019\\
23.3333333333333	5.00274211914725\\
23.4834834834834	5.00246414700204\\
23.6336336336335	5.00229070336168\\
23.7837837837838	5.00227718268866\\
23.933933933934	5.00243049071101\\
24.0840840840841	5.00269256722048\\
24.2342342342342	5.00289890725162\\
24.3843843843843	5.00304422527406\\
24.5345345345346	5.00313296347699\\
24.6846846846847	5.00316408026381\\
24.8348348348348	5.0031381182755\\
24.9849849849849	5.00305575717626\\
25.1351351351352	5.00291035748143\\
25.2852852852853	5.00271922040317\\
25.4354354354354	5.00245414500189\\
25.5855855855855	5.00221991660715\\
25.7357357357356	5.00215707901895\\
25.8858858858859	5.00226311425936\\
26.036036036036	5.00250799227201\\
26.1861861861861	5.0027332644221\\
26.3363363363362	5.0028966792042\\
26.4864864864863	5.00300440775463\\
26.6366366366367	5.00305614065543\\
26.7867867867868	5.00304913406005\\
26.9369369369369	5.00298356814141\\
27.087087087087	5.00285874284445\\
27.2372372372373	5.00267623902892\\
27.3873873873874	5.00243703563047\\
27.5375375375375	5.00217525154116\\
27.6876876876876	5.00205767920067\\
27.8378378378377	5.00210659107579\\
27.987987987988	5.00231985378689\\
28.1381381381381	5.00255697151904\\
28.2882882882882	5.00274138650323\\
28.4384384384383	5.00287542234679\\
28.5885885885886	5.00294664615226\\
28.7387387387387	5.00295640543494\\
28.8888888888888	5.0029092929071\\
29.0390390390389	5.00280392271553\\
29.189189189189	5.0026395872651\\
29.3393393393394	5.00242215737786\\
29.4894894894895	5.00214756571182\\
29.6396396396396	5.00197988280257\\
29.7897897897897	5.0019728259098\\
29.93993993994	5.00213301882432\\
30.0900900900901	5.00239758738857\\
30.2402402402402	5.00260037969975\\
30.3903903903903	5.00274646381247\\
30.5405405405404	5.00283133271123\\
30.6906906906907	5.0028627323669\\
30.8408408408408	5.00283478050103\\
30.9909909909909	5.00274990914293\\
31.141141141141	5.00261163881929\\
31.2912912912913	5.00240860899909\\
31.4414414414415	5.00214717405487\\
31.5915915915916	5.00191871420303\\
31.7417417417417	5.00186120476967\\
31.8918918918918	5.00197054685292\\
32.0420420420421	5.0022259221051\\
32.1921921921922	5.0024488374975\\
32.3423423423423	5.00261281963597\\
32.4924924924924	5.00271789547676\\
32.6426426426427	5.00276574303751\\
32.7927927927928	5.00275728553127\\
32.9429429429429	5.00269226523496\\
33.093093093093	5.00256272303861\\
33.2432432432431	5.00238606383879\\
33.3933933933934	5.00214673406324\\
33.5435435435435	5.00188313086234\\
33.6936936936936	5.00177078597057\\
33.8438438438437	5.0018271071204\\
33.9939939939941	5.00205110884296\\
34.1441441441442	5.00229190164361\\
34.2942942942943	5.00247446190275\\
34.4444444444444	5.00260132278983\\
34.5945945945945	5.0026667417982\\
34.7447447447448	5.00267529158824\\
34.8948948948949	5.00262729122305\\
35.045045045045	5.00252395590529\\
35.1951951951951	5.00235812230525\\
35.3453453453454	5.00213103175001\\
35.4954954954955	5.00186172457419\\
35.6456456456456	5.0016989120691\\
35.7957957957957	5.00170066633864\\
35.9459459459458	5.001868304364\\
36.0960960960961	5.00212556261558\\
36.2462462462462	5.00233074390608\\
36.3963963963963	5.0024791926054\\
36.5465465465465	5.00256354735788\\
36.6966966966968	5.0025912439909\\
36.8468468468469	5.00256241636129\\
36.996996996997	5.00247737571042\\
37.1471471471471	5.00232824258571\\
37.2972972972972	5.00212656709143\\
37.4474474474475	5.0018683489552\\
37.5975975975976	5.00164874964432\\
37.7477477477477	5.00159693493574\\
37.8978978978978	5.00171338230283\\
38.0480480480479	5.00196937382608\\
38.1981981981982	5.00218619693207\\
38.3483483483483	5.00235191147633\\
38.4984984984984	5.00245568335715\\
38.6486486486485	5.00250501889076\\
38.7987987987988	5.0024947432144\\
38.948948948949	5.00242893989423\\
39.0990990990991	5.00230052705052\\
39.2492492492492	5.00212031006299\\
39.3993993993993	5.00187510036536\\
39.5495495495496	5.00162346301111\\
39.6996996996997	5.00151517875147\\
39.8498498498498	5.00157827076391\\
39.9999999999999	5.00180646915448\\
40.1501501501502	5.00204506524064\\
40.3003003003003	5.00222817053134\\
40.4504504504504	5.00235100200949\\
40.6006006006005	5.00241624971424\\
40.7507507507506	5.00242434036103\\
40.9009009009009	5.00237774310931\\
41.051051051051	5.0022665848915\\
41.2012012012011	5.00210160274509\\
41.3513513513512	5.00187620367598\\
41.5015015015016	5.00160604772599\\
41.6516516516517	5.00145394752719\\
41.8018018018018	5.00146033966736\\
41.9519519519519	5.00164458544244\\
42.102102102102	5.00189933301357\\
42.2522522522523	5.00209622901708\\
42.4024024024024	5.00224194739059\\
42.5525525525525	5.00232396355006\\
42.7027027027026	5.00235122871193\\
42.8528528528529	5.00231966767967\\
43.003003003003	5.00222877268005\\
43.1531531531531	5.00208449807898\\
43.3033033033032	5.00187797562232\\
43.4534534534533	5.00161467589938\\
43.6036036036036	5.00140979365902\\
43.7537537537537	5.0013638321568\\
43.9039039039039	5.00149107970212\\
44.0540540540539	5.00174272178259\\
44.2042042042041	5.00196628995695\\
44.3543543543544	5.00212634682597\\
44.5045045045045	5.00222946199446\\
44.6546546546546	5.00227600890268\\
44.8048048048047	5.00226321227682\\
44.954954954955	5.00219530819223\\
45.1051051051051	5.00206642042514\\
45.2552552552552	5.00187750981704\\
45.4054054054053	5.00163561463608\\
45.5555555555554	5.00138069591465\\
45.7057057057057	5.00128875618426\\
45.8558558558558	5.00136072622215\\
46.0060060060059	5.00158839739314\\
46.156156156156	5.00183012988937\\
46.3063063063064	5.00200735060977\\
46.4564564564565	5.00213206456755\\
46.6066066066066	5.00219596584634\\
46.7567567567567	5.00220270340177\\
46.9069069069068	5.00215108803257\\
47.0570570570571	5.00204198270839\\
47.2072072072072	5.00187140899001\\
47.3573573573573	5.00164846857546\\
47.5075075075074	5.00138325817467\\
47.6576576576577	5.00123032590179\\
47.8078078078078	5.0012491820681\\
47.9579579579579	5.00143869416676\\
48.108108108108	5.00169231105085\\
48.2582582582581	5.00188617326004\\
48.4084084084084	5.00202954571486\\
48.5585585585585	5.00211441322965\\
48.7087087087086	5.00213895998919\\
48.8588588588587	5.00210549218941\\
49.0090090090091	5.00201328184337\\
49.1591591591592	5.00186686234959\\
49.3093093093093	5.00166319751027\\
49.4594594594594	5.00139834764783\\
49.6096096096095	5.00119227674412\\
49.7597597597598	5.00115721856017\\
49.9099099099099	5.00129310248323\\
50.06006006006	5.00154892876437\\
50.2102102102101	5.00176487635898\\
50.3603603603604	5.00192457159379\\
50.5105105105105	5.00202749269317\\
50.6606606606606	5.00207142849937\\
50.8108108108107	5.00205725433363\\
50.9609609609608	5.00198729758316\\
51.1111111111111	5.00185859494249\\
51.2612612612613	5.00166963834983\\
51.4114114114114	5.00142323557975\\
51.5615615615615	5.00117647123696\\
51.7117117117118	5.0010861925188\\
51.8618618618619	5.00116107104208\\
52.012012012012	5.0014049832194\\
52.1621621621621	5.00163920264094\\
52.3123123123122	5.00181738090209\\
52.4624624624625	5.00193616032268\\
52.6126126126126	5.00199986354281\\
52.7627627627627	5.00200474193548\\
52.9129129129128	5.00195084315756\\
53.0630630630631	5.00184019008014\\
53.2132132132132	5.0016688986976\\
53.3633633633633	5.00144546474034\\
53.5135135135134	5.00117315431572\\
53.6636636636635	5.00103225812674\\
53.8138138138139	5.00105821479583\\
53.963963963964	5.00126158680629\\
54.1141141141141	5.00150365163887\\
54.2642642642642	5.00170654296923\\
54.4144144144143	5.00184301563379\\
54.5645645645646	5.00192390497265\\
54.7147147147147	5.00194751128911\\
54.8648648648648	5.00191309690786\\
55.0150150150149	5.00181908680718\\
55.1651651651652	5.00166886005757\\
55.3153153153153	5.00146460295777\\
55.4654654654654	5.00119190194797\\
55.6156156156155	5.0009983503206\\
55.7657657657656	5.00097041550231\\
55.9159159159159	5.00111551021388\\
56.066066066066	5.00136957171695\\
56.2162162162161	5.00158840972807\\
56.3663663663663	5.00174718438502\\
56.5165165165166	5.00184569821221\\
56.6666666666667	5.00188655339178\\
56.8168168168168	5.00187206500154\\
56.9669669669669	5.00179766719799\\
57.117117117117	5.00166577774165\\
57.2672672672673	5.00148338233828\\
57.4174174174174	5.00123713234059\\
57.5675675675675	5.0009879763341\\
57.7177177177176	5.00090444818704\\
57.8678678678679	5.00099291832782\\
58.018018018018	5.00123358055119\\
58.1681681681681	5.00146924235883\\
58.3183183183182	5.00164577850114\\
58.4684684684683	5.00176279443186\\
58.6186186186187	5.00182256308346\\
58.7687687687688	5.00182589293583\\
58.9189189189189	5.00177052946265\\
59.069069069069	5.00165764003459\\
59.2192192192191	5.00149056878457\\
59.3693693693694	5.00125955625535\\
59.5195195195195	5.00099308669875\\
59.6696696696696	5.00085431796511\\
59.8198198198197	5.00089154345442\\
59.96996996997	5.00108961750306\\
60.1201201201201	5.00134607953505\\
60.2702702702702	5.00154153198174\\
60.4204204204203	5.00167319482818\\
60.5705705705704	5.00175441918702\\
60.7207207207207	5.0017756103433\\
60.8708708708708	5.00174059908357\\
61.0210210210209	5.00164260644109\\
61.171171171171	5.00149227904657\\
61.3213213213214	5.00127741329845\\
61.4714714714715	5.0010065900463\\
61.6216216216216	5.00083023177681\\
61.7717717717717	5.00080721252814\\
61.9219219219218	5.00095285886703\\
62.0720720720721	5.00121945991501\\
62.2222222222222	5.00142112973915\\
62.3723723723723	5.00158282021093\\
62.5225225225224	5.00168490966017\\
62.6726726726727	5.00172448762371\\
62.8228228228228	5.00170681169277\\
62.9729729729729	5.0016295376432\\
63.123123123123	5.00150046213335\\
63.2732732732731	5.00130635954978\\
63.4234234234234	5.0010613187856\\
63.5735735735735	5.00081888460496\\
63.7237237237237	5.00074514394619\\
63.8738738738738	5.00083491726728\\
64.0240240240241	5.00108394704585\\
64.1741741741742	5.00132144671834\\
64.3243243243243	5.00149342632065\\
64.4744744744744	5.00160885886374\\
64.6246246246245	5.00166632516563\\
64.7747747747748	5.00166872247167\\
64.9249249249249	5.00160947357827\\
65.075075075075	5.00149911876316\\
65.2252252252251	5.00132671844729\\
65.3753753753754	5.00110058108628\\
65.5255255255255	5.00082801580464\\
65.6756756756756	5.00070138885123\\
65.8258258258257	5.0007403434641\\
65.9759759759758	5.00094952458478\\
66.1261261261262	5.00120236080974\\
66.2762762762763	5.00139022915349\\
66.4264264264264	5.0015252988909\\
66.5765765765765	5.00160605243101\\
66.7267267267268	5.00162533381396\\
66.8768768768769	5.00158680506675\\
67.027027027027	5.00148595886364\\
67.1771771771771	5.00134197825393\\
67.3273273273272	5.00113582135949\\
67.4774774774775	5.00084831195037\\
67.6276276276276	5.00067657027035\\
67.7777777777777	5.00066170060568\\
67.9279279279278	5.00081165965526\\
68.0780780780781	5.00108109468256\\
68.2282282282282	5.00129231066976\\
68.3783783783783	5.00144565097973\\
68.5285285285284	5.00154007542411\\
68.6786786786786	5.001579106917\\
68.8288288288289	5.00156015335547\\
68.978978978979	5.00148233847662\\
69.1291291291291	5.0013472404136\\
69.2792792792792	5.00116203797474\\
69.4294294294295	5.00091510411704\\
69.5795795795796	5.00066559292524\\
69.7297297297297	5.00060471840932\\
69.8798798798798	5.00070208377055\\
70.0300300300299	5.00095512196642\\
70.1801801801802	5.001184923526\\
70.3303303303303	5.00135690699669\\
70.4804804804804	5.00147189631449\\
70.6306306306305	5.00152930012159\\
70.7807807807808	5.00152907981239\\
70.9309309309309	5.00146948447746\\
71.0810810810811	5.00135636852808\\
71.2312312312311	5.00118071996678\\
71.3813813813813	5.0009490006454\\
71.5315315315316	5.00068612045456\\
71.6816816816817	5.00056528272401\\
71.8318318318318	5.00060987034429\\
71.9819819819819	5.00082441250586\\
72.1321321321322	5.00108124768687\\
72.2822822822823	5.00127320657926\\
72.4324324324324	5.00140169335053\\
72.5825825825825	5.00147696248741\\
72.7327327327326	5.00149298390671\\
72.8828828828829	5.00145306470571\\
73.033033033033	5.00135441251033\\
73.1831831831831	5.00120328278892\\
73.3333333333332	5.00098801239344\\
73.4834834834833	5.00071423025995\\
73.6336336336337	5.00054532550606\\
73.7837837837838	5.00053799784771\\
73.9339339339339	5.00068396061021\\
74.084084084084	5.00096135559052\\
74.2342342342343	5.0011742805331\\
74.3843843843844	5.00132429282142\\
74.5345345345345	5.00141485735861\\
74.6846846846846	5.00145407171453\\
74.8348348348347	5.0014294830164\\
74.984984984985	5.0013544060943\\
75.1351351351351	5.00121552495508\\
75.2852852852852	5.00102628130828\\
75.4354354354353	5.00076841128776\\
75.5855855855856	5.00054064817\\
75.7357357357357	5.00048234646242\\
75.8858858858858	5.00058248483441\\
76.036036036036	5.00084378847603\\
76.186186186186	5.00107060437999\\
76.3363363363364	5.00124256253213\\
76.4864864864865	5.0013523637718\\
76.6366366366366	5.00140882814319\\
76.7867867867867	5.00140583130056\\
76.936936936937	5.00134688826674\\
77.0870870870871	5.00122244112239\\
77.2372372372372	5.00104964206911\\
77.3873873873873	5.00081185035317\\
77.5375375375374	5.00056035391538\\
77.6876876876877	5.00044336247078\\
77.8378378378378	5.00049620957664\\
77.9879879879879	5.00071231394289\\
78.138138138138	5.00096605149858\\
78.2882882882881	5.00115526605259\\
78.4384384384385	5.00128393159985\\
78.5885885885886	5.00135950672555\\
78.7387387387387	5.00137442991498\\
78.8888888888888	5.0013336014261\\
79.0390390390391	5.00123003849131\\
79.1891891891892	5.00107587927264\\
79.3393393393393	5.0008568188242\\
79.4894894894894	5.00058928189335\\
79.6396396396395	5.00042555280055\\
79.7897897897898	5.00042401823591\\
79.9399399399399	5.00058550038943\\
80.09009009009	5.00085309962358\\
80.2402402402401	5.00106466770536\\
80.3903903903904	5.00121391369676\\
80.5405405405405	5.00130248720366\\
80.6906906906906	5.00133864459124\\
80.8408408408407	5.00131459641701\\
80.9909909909908	5.00123376811432\\
81.1411411411412	5.00109458060999\\
81.2912912912913	5.00089908042796\\
81.4414414414414	5.0006430563212\\
81.5915915915915	5.00042287634681\\
81.7417417417418	5.00036910912635\\
81.8918918918919	5.00047769965975\\
82.042042042042	5.00073446642969\\
82.1921921921921	5.00096667182081\\
82.3423423423422	5.00113432447281\\
82.4924924924925	5.00124225128753\\
82.6426426426426	5.00129668889429\\
82.7927927927927	5.00129201438844\\
82.9429429429428	5.00123165642625\\
83.0930930930931	5.00110763044412\\
83.2432432432432	5.00093399840318\\
83.3933933933934	5.00069109627552\\
83.5435435435434	5.00043997282021\\
83.6936936936935	5.00033225199681\\
83.8438438438439	5.00039258420703\\
83.993993993994	5.00061934260926\\
84.1441441441441	5.00086885281537\\
84.2942942942942	5.00105635302183\\
84.4444444444445	5.00118136932751\\
84.5945945945946	5.00125407713594\\
84.7447447447447	5.00126646074115\\
84.8948948948948	5.00122241505778\\
85.0450450450449	5.00111958318815\\
85.1951951951952	5.00096914742012\\
85.3453453453453	5.00074772156523\\
85.4954954954954	5.00047339441161\\
85.6456456456455	5.00031555523055\\
85.7957957957959	5.00032157674198\\
85.945945945946	5.00048927681256\\
86.0960960960961	5.00075772539214\\
86.2462462462462	5.00096612546372\\
86.3963963963963	5.00111671727382\\
86.5465465465466	5.00120431795752\\
86.6966966966967	5.00123665095261\\
86.8468468468468	5.00121286725684\\
86.9969969969969	5.00112981387145\\
87.147147147147	5.00098314938861\\
87.2972972972973	5.00078407310999\\
87.4474474474474	5.00052852786189\\
87.5975975975975	5.00031839535733\\
87.7477477477476	5.00027257015068\\
87.8978978978979	5.00039706644327\\
88.048048048048	5.00065094995871\\
88.1981981981981	5.0008734406154\\
88.3483483483482	5.00104214435742\\
88.4984984984983	5.00115159027735\\
88.6486486486487	5.00120167161702\\
88.7987987987988	5.00119557729396\\
88.9489489489489	5.00113100979341\\
89.099099099099	5.00100882644352\\
89.2492492492493	5.00081820614847\\
89.3993993993994	5.00057764929105\\
89.5495495495495	5.0003371830268\\
89.6996996996996	5.00023869671374\\
89.8498498498497	5.00030457579408\\
90	5.00053788499044\\
90.1501501501501	5.00077557866868\\
90.3003003003002	5.00096222975212\\
90.4504504504503	5.00109435580509\\
90.6006006006006	5.00116219316269\\
90.7507507507508	5.00117386712217\\
90.9009009009009	5.00112800911313\\
91.0510510510509	5.00102358222029\\
91.2012012012011	5.00086115754161\\
91.3513513513514	5.00063990507462\\
91.5015015015015	5.00037310193143\\
91.6516516516516	5.00022336974012\\
91.8018018018017	5.00023538859427\\
91.9519519519518	5.00041813222712\\
92.1021021021021	5.00067283628597\\
92.2522522522522	5.00088202355783\\
92.4024024024023	5.00103147272042\\
92.5525525525524	5.00111973969801\\
92.7027027027027	5.00114709969078\\
92.8528528528528	5.00111895744783\\
93.0030030030029	5.00103264303901\\
93.153153153153	5.00088990906979\\
93.3033033033031	5.00068581149078\\
93.4534534534535	5.00042743853421\\
93.6036036036036	5.00022586022415\\
93.7537537537537	5.00018439110288\\
93.9039039039038	5.00031642033442\\
94.0540540540541	5.00057533430273\\
94.2042042042042	5.0007908410451\\
94.3543543543543	5.00095913913723\\
94.5045045045044	5.00106606684121\\
94.6546546546545	5.00111521464022\\
94.8048048048048	5.00110721825906\\
94.9549549549549	5.00104252100092\\
95.105105105105	5.0009202669341\\
95.2552552552551	5.00072780154374\\
95.4054054054054	5.00048408192759\\
95.5555555555555	5.00024441541028\\
95.7057057057056	5.00015286909678\\
95.8558558558558	5.00022658322367\\
96.0060060060058	5.00045746871473\\
96.1561561561562	5.00069698899698\\
96.3063063063063	5.00088215705381\\
96.4564564564564	5.00101265591758\\
96.6066066066065	5.00107953876015\\
96.7567567567568	5.00109028155117\\
96.9069069069069	5.00104393276063\\
97.057057057057	5.00094084040112\\
97.2072072072071	5.00076718073487\\
97.3573573573572	5.0005426933863\\
97.5075075075075	5.0002811758908\\
97.6576576576576	5.00013636753155\\
97.8078078078077	5.00015701133252\\
97.9579579579578	5.00034388784579\\
98.1081081081082	5.00060005897757\\
98.2582582582583	5.00080634708538\\
98.4084084084083	5.00095338422507\\
98.5585585585585	5.00103958863877\\
98.7087087087086	5.00106771915237\\
98.8588588588589	5.00104057095322\\
99.009009009009	5.00095486869037\\
99.1591591591591	5.0008038036233\\
99.3093093093092	5.00059936262422\\
99.4594594594595	5.00033866428516\\
99.6096096096096	5.00013895393832\\
99.7597597597597	5.0001071836841\\
99.9099099099098	5.00024873982571\\
100.06006006006	5.00050875510532\\
100.21021021021	5.00072711505784\\
100.36036036036	5.00088872478722\\
100.51051051051	5.00099136871555\\
100.660660660661	5.00104044571884\\
100.810810810811	5.00103024993833\\
100.960960960961	5.00096116114315\\
101.111111111111	5.00084061226533\\
101.261261261261	5.00064712820024\\
101.411411411411	5.00040608016693\\
101.561561561562	5.00016348096412\\
101.711711711712	5.00007768463595\\
101.861861861862	5.00015803142184\\
102.012012012012	5.00040255312845\\
102.162162162162	5.00063460053254\\
102.312312312312	5.00081404842588\\
102.462462462462	5.00094372305321\\
102.612612612613	5.0010080459461\\
102.762762762763	5.00101693990364\\
102.912912912913	5.00096598791659\\
103.063063063063	5.00086071061393\\
103.213213213213	5.00068939114888\\
103.363363363363	5.00047155896477\\
103.513513513514	5.00019858287579\\
103.663663663664	5.00006466342344\\
103.813813813814	5.00009189512862\\
103.963963963964	5.00029637442563\\
104.114114114114	5.00054464296719\\
104.264264264264	5.00074060313029\\
104.414414414414	5.00088518060476\\
104.564564564565	5.00097298247039\\
104.714714714715	5.00099797391225\\
104.864864864865	5.00096746540713\\
105.015015015015	5.00087730971469\\
105.165165165165	5.00072849887779\\
105.315315315315	5.00052497285253\\
105.465465465465	5.0002552746904\\
105.615615615616	5.0000689785928\\
105.765765765766	5.00004416971833\\
105.915915915916	5.00018750825773\\
106.066066066066	5.00045372918208\\
106.216216216216	5.00067190722957\\
106.366366366366	5.00083180536745\\
106.516516516516	5.00093416497011\\
106.666666666667	5.00097712377869\\
106.816816816817	5.00096534578994\\
106.966966966967	5.00089351191388\\
107.117117117117	5.00077315210177\\
107.267267267267	5.00058180295105\\
107.417417417417	5.00033727473664\\
107.567567567567	5.00009444781166\\
107.717717717718	5.00001541176728\\
107.867867867868	5.00010006788133\\
108.018018018018	5.00034895541909\\
108.168168168168	5.00058427451185\\
108.318318318318	5.00076121490511\\
108.468468468468	5.00088541573973\\
108.618618618619	5.00094630584226\\
108.768768768769	5.0009529742405\\
108.918918918919	5.00089970416738\\
109.069069069069	5.00079391262716\\
109.219219219219	5.00062302278101\\
109.369369369369	5.00039868255475\\
109.519519519519	5.0001301479861\\
109.66966966967	4.99999991664733\\
109.81981981982	5.00003278020179\\
109.96996996997	5.00023433372307\\
110.12012012012	5.00049971358601\\
110.27027027027	5.00069671151823\\
110.42042042042	5.00083057637077\\
110.570570570571	5.00091267401609\\
110.720720720721	5.00093676799836\\
110.870870870871	5.00090133753131\\
111.021021021021	5.00080636701476\\
111.171171171171	5.0006650704037\\
111.321321321321	5.00045440230721\\
111.471471471471	5.0001814629245\\
111.621621621621	5.0000039959171\\
111.771771771772	4.99998444222369\\
111.921921921922	5.00013552961284\\
112.072072072072	5.00039789485854\\
112.222222222222	5.00061447701281\\
112.372372372372	5.00077351282107\\
112.522522522523	5.00087213219777\\
112.672672672673	5.00091507274438\\
112.822822822823	5.00089976490704\\
112.972972972973	5.00082126275523\\
113.123123123123	5.00069537561531\\
113.273273273273	5.00050853491978\\
113.423423423423	5.00026317572982\\
113.573573573573	5.0000247125255\\
113.723723723724	4.99995516837186\\
113.873873873874	5.00004410997061\\
114.024024024024	5.00029587432689\\
114.174174174174	5.00053601076258\\
114.324324324324	5.00071075642052\\
114.474474474475	5.00082722307984\\
114.624624624625	5.00088859294837\\
114.774774774775	5.00089259378969\\
114.924924924925	5.0008338291178\\
115.075075075075	5.0007241116838\\
115.225225225225	5.00056484546835\\
115.375375375375	5.00033713588076\\
115.525525525525	5.00006479032361\\
115.675675675676	4.99994008570747\\
115.825825825826	4.99997989591861\\
115.975975975976	5.00019111871135\\
116.126126126126	5.00044507161821\\
116.276276276276	5.00063876511712\\
116.426426426426	5.00077569456602\\
116.576576576577	5.00085632058432\\
116.726726726727	5.00087930104839\\
116.876876876877	5.00084187863293\\
117.027027027027	5.00074432792655\\
117.177177177177	5.0006014536537\\
117.327327327327	5.00039625833623\\
117.477477477477	5.00011655164055\\
117.627627627628	4.99994624969571\\
117.777777777778	4.9999352651978\\
117.927927927928	5.00008241879211\\
118.078078078078	5.00034923735791\\
118.228228228228	5.00057092564984\\
118.378378378378	5.00072404094306\\
118.528528528529	5.00082100856891\\
118.678678678679	5.00086135564128\\
118.828828828829	5.00084309417478\\
118.978978978979	5.00076622790248\\
119.129129129129	5.00063714164985\\
119.279279279279	5.00045099134614\\
119.429429429429	5.00020188024914\\
119.57957957958	4.99996379180499\\
119.72972972973	4.99990171157318\\
119.87987987988	5.00000723310149\\
120.03003003003	5.00025553274235\\
120.18018018018	5.00048772745474\\
120.33033033033	5.00066204539814\\
120.48048048048	5.0007763819461\\
120.630630630631	5.00083737033623\\
120.780780780781	5.00083855436127\\
120.930930930931	5.00078077527647\\
121.081081081081	5.00066672203336\\
121.231231231231	5.0005003694472\\
121.381381381381	5.00027348890936\\
121.531531531531	5.00000765000709\\
121.681681681682	4.99988824362359\\
121.831831831832	4.99993584074656\\
121.981981981982	5.00015749197\\
122.132132132132	5.00039905644412\\
122.282282282282	5.00060031606834\\
122.432432432432	5.00073008553806\\
122.582582582582	5.00080873267793\\
122.732732732733	5.00082841979332\\
122.882882882883	5.00078911051435\\
123.033033033033	5.00069246449867\\
123.183183183183	5.00054308795681\\
123.333333333333	5.0003382590107\\
123.483483483483	5.00005775177186\\
123.633633633634	4.99989088054423\\
123.783783783784	4.99988661868683\\
123.933933933934	5.00003474111197\\
124.084084084084	5.00031148840061\\
124.234234234234	5.00052390514159\\
124.384384384384	5.00067923418885\\
124.534534534534	5.00077328476694\\
124.684684684685	5.0008124115653\\
124.834834834835	5.00079343971398\\
124.984984984985	5.00071720594399\\
125.135135135135	5.00058204877771\\
125.285285285285	5.00039349111158\\
125.435435435435	5.00013623960034\\
125.585585585586	4.99991031389561\\
125.735735735736	4.99985241872322\\
125.885885885886	4.99995700037323\\
126.036036036036	5.00021507624252\\
126.186186186186	5.00044376630553\\
126.336336336336	5.00061744597626\\
126.486486486486	5.00073038970144\\
126.636636636636	5.00078937304544\\
126.786786786787	5.00078816431372\\
126.936936936937	5.00072968850224\\
127.087087087087	5.00061106299094\\
127.237237237237	5.00043840844771\\
127.387387387387	5.00020475236836\\
127.537537537538	4.99995038849476\\
127.687687687688	4.99983789012016\\
127.837837837838	4.99988770966637\\
127.987987987988	5.00011578522545\\
128.138138138138	5.00035637378896\\
128.288288288288	5.00055024032383\\
128.438438438438	5.00068488595613\\
128.588588588588	5.00076365058416\\
128.738738738739	5.0007794567198\\
128.888888888889	5.00073986161962\\
129.039039039039	5.00063960769824\\
129.189189189189	5.00048480811554\\
129.339339339339	5.00027303783185\\
129.48948948949	5.0000048048567\\
129.63963963964	4.99983913599023\\
129.78978978979	4.99984006381163\\
129.93993993994	5.00000154527884\\
130.09009009009	5.00026466424154\\
130.24024024024	5.00047657582377\\
130.39039039039	5.00063379295743\\
130.54054054054	5.00072742047063\\
130.690690690691	5.00076469066758\\
130.840840840841	5.00074269303181\\
130.990990990991	5.00066681495795\\
131.141141141141	5.00052235823555\\
131.291291291291	5.00032615127261\\
131.441441441441	5.00006918316727\\
131.591591591592	4.99985835464877\\
131.741741741742	4.99980716055202\\
131.891891891892	4.99992227324004\\
132.042042042042	5.00017273810722\\
132.192192192192	5.00040672515253\\
132.342342342342	5.00057903691102\\
132.492492492492	5.00068738504009\\
132.642642642643	5.00074399425328\\
132.792792792793	5.00074095389503\\
132.942942942943	5.0006806394675\\
133.093093093093	5.0005598496679\\
133.243243243243	5.00038192086035\\
133.393393393393	5.00014379537817\\
133.543543543544	4.99989638270863\\
133.693693693694	4.99979046526018\\
133.843843843844	4.99985215335099\\
133.993993993994	5.00007803708392\\
134.144144144144	5.0003223609517\\
134.294294294294	5.0005125913506\\
134.444444444444	5.00064609916941\\
134.594594594595	5.00071846456825\\
134.744744744745	5.00073244741624\\
134.894894894895	5.00068725975893\\
135.045045045045	5.00058925897054\\
135.195195195195	5.00043423765301\\
135.345345345345	5.00022262722822\\
135.495495495495	4.99995204246905\\
135.645645645646	4.99979184780235\\
135.795795795796	4.99980063429145\\
135.945945945946	4.99998212414314\\
136.096096096096	5.00022888190237\\
136.246246246246	5.00043885552873\\
136.396396396396	5.00059909200492\\
136.546546546546	5.00068845548549\\
136.696696696697	5.00072223854754\\
136.846846846847	5.0006972309735\\
136.996996996997	5.00061684729093\\
137.147147147147	5.00047913297859\\
137.297297297297	5.00027528405245\\
137.447447447447	5.00002073792775\\
137.597597597598	4.9998161377487\\
137.747747747748	4.99977005763812\\
137.897897897898	4.9998899021306\\
138.048048048048	5.00015454074681\\
138.198198198198	5.00036777310881\\
138.348348348348	5.00053748358049\\
138.498498498498	5.00065331781548\\
138.648648648649	5.00070714335779\\
138.798798798799	5.00070286229447\\
138.948948948949	5.00064033166783\\
139.099099099099	5.00051931701339\\
139.249249249249	5.00033615451147\\
139.399399399399	5.00009664882889\\
139.549549549549	4.99985071285868\\
139.6996996997	4.99975369302786\\
139.84984984985	4.99981922684678\\
140	5.00005562473465\\
};
\addlegendentry{UIO}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-10	4.99974713962365\\
-9.84984984984992	4.99998574402859\\
-9.69969969969982	5.00016964909389\\
-9.5495495495495	5.00030225469832\\
-9.3993993993994	5.00037435565012\\
-9.2492492492493	5.00038938910252\\
-9.0990990990992	5.00034816178226\\
-8.94894894894888	5.00024968472438\\
-8.79879879879877	5.00009926544293\\
-8.64864864864867	4.999900468472\\
-8.49849849849857	4.99962955254538\\
-8.34834834834847	4.99947131846435\\
-8.19819819819815	4.9994790559714\\
-8.04804804804805	4.99964927102838\\
-7.89789789789794	4.9999068201581\\
-7.74774774774784	5.00011460758418\\
-7.59759759759752	5.00026793563656\\
-7.44744744744742	5.00035478197137\\
-7.29729729729732	5.00039000352669\\
-7.14714714714721	5.00036642887245\\
-6.99699699699711	5.00029173435184\\
-6.84684684684679	5.0001533371679\\
-6.69669669669669	4.99996229815949\\
-6.54654654654659	4.9997175060628\\
-6.39639639639649	4.99950381762755\\
-6.24624624624617	4.99945823800577\\
-6.09609609609606	4.99957920110216\\
-5.94594594594596	4.99983681693444\\
-5.79579579579586	5.00005743549353\\
-5.64564564564576	5.00022303513016\\
-5.49549549549544	5.00033269447561\\
-5.34534534534534	5.00038485912081\\
-5.19519519519523	5.00038109249638\\
-5.04504504504513	5.00032155779869\\
-4.89489489489503	5.00020441972608\\
-4.74474474474471	5.00002471616595\\
-4.59459459459461	4.99979844951757\\
-4.4444444444445	4.99955124694123\\
-4.2942942942944	4.99945364072964\\
-4.14414414414408	4.99951977626545\\
-3.99399399399398	4.99974730775685\\
-3.84384384384388	4.99999084618745\\
-3.69369369369378	5.0001741610706\\
-3.54354354354367	5.000304812789\\
-3.39339339339335	5.00037476647005\\
-3.24324324324325	5.00038838144249\\
-3.09309309309315	5.00034506224791\\
-2.94294294294305	5.00024763482974\\
-2.79279279279273	5.00009578473134\\
-2.64264264264263	4.99987828536044\\
-2.49249249249252	4.99962395811426\\
-2.34234234234242	4.99946889916707\\
-2.19219219219232	4.99948120918201\\
-2.042042042042	4.99965842227866\\
-1.8918918918919	4.99991650885791\\
-1.74174174174179	5.00011568732866\\
-1.59159159159169	5.00027272561874\\
-1.44144144144137	5.00035651781258\\
-1.29129129129127	5.00038958884397\\
-1.14114114114117	5.00036584742695\\
-0.990990990991066	5.0002853380875\\
-0.840840840840964	5.00015049631249\\
-0.690690690690644	4.99994407753401\\
-0.540540540540542	4.99969297732482\\
-0.39039039039044	4.99949904152512\\
-0.240240240240337	4.99945732458119\\
-0.090090090090018	4.99958583497826\\
0.0600600600600843	4.9998294735156\\
0.210210210210187	4.99994881322586\\
0.360360360360289	4.99992225867916\\
0.510510510510391	4.99975148210205\\
0.660660660660711	4.99943735049149\\
0.810810810810813	4.99896180852915\\
0.960960960960915	4.99838434323785\\
1.11111111111102	4.99789119360574\\
1.26126126126134	4.99746381846135\\
1.41141141141144	4.99712110150684\\
1.56156156156154	4.99685455932156\\
1.71171171171164	4.99665592172692\\
1.86186186186175	4.99654015910423\\
2.01201201201207	4.99650508122018\\
2.16216216216217	4.9963558682048\\
2.31231231231227	4.99607143607766\\
2.46246246246237	4.995652256314\\
2.61261261261269	4.99509817410954\\
2.76276276276279	4.99460745608762\\
2.9129129129129	4.99418959620838\\
3.063063063063	4.99384571000715\\
3.2132132132131	4.99357356383848\\
3.36336336336342	4.99338126973323\\
3.51351351351352	4.99326372612417\\
3.66366366366363	4.99322322421325\\
3.81381381381373	4.99326195639923\\
3.96396396396383	4.99338261323226\\
4.11411411411415	4.9934640246591\\
4.26426426426425	4.99340718892173\\
4.41441441441435	4.99320075141255\\
4.56456456456446	4.99285454632871\\
4.71471471471478	4.99246537746585\\
4.86486486486488	4.9921148025839\\
5.01501501501498	4.99185187039744\\
5.16516516516508	4.99165975909187\\
5.31531531531518	4.99154402200061\\
5.4654654654655	4.99150780438551\\
5.61561561561561	4.99154405049027\\
5.76576576576571	4.99166316810647\\
5.91591591591581	4.99185741100092\\
6.06606606606613	4.99207058328058\\
6.21621621621623	4.99216032140217\\
6.36636636636633	4.99210359667023\\
6.51651651651644	4.99189960624944\\
6.66666666666654	4.99158726571612\\
6.81681681681686	4.99126429875617\\
6.96696696696696	4.99100847586759\\
7.11711711711706	4.99083258821007\\
7.26726726726717	4.99072722552436\\
7.41741741741748	4.99069964405968\\
7.56756756756759	4.99075087838608\\
7.71771771771769	4.99087714413894\\
7.86786786786779	4.99108026191055\\
8.01801801801789	4.99132523975329\\
8.16816816816821	4.99159539530291\\
8.31831831831832	4.99178219573927\\
8.46846846846842	4.99191198826334\\
8.61861861861852	4.99198149441712\\
8.76876876876884	4.99199476236411\\
8.91891891891894	4.99195164744082\\
9.06906906906904	4.99185026900156\\
9.21921921921915	4.99171849940358\\
9.36936936936925	4.99162528076617\\
9.51951951951957	4.99163692251176\\
9.66966966966967	4.99180082835299\\
9.81981981981977	4.99214834622315\\
9.96996996996988	4.99266226134166\\
10.12012012012	4.99316077351117\\
10.2702702702703	4.99370714650317\\
10.4204204204204	4.99415515353928\\
10.5705705705705	4.99456387654432\\
10.7207207207206	4.99488949151396\\
10.8708708708709	4.9951606332986\\
11.021021021021	4.99537450994747\\
11.1711711711711	4.99552924841264\\
11.3213213213212	4.99562320440866\\
11.4714714714713	4.99566498518543\\
11.6216216216217	4.99564644649242\\
11.7717717717718	4.99570253757341\\
11.9219219219219	4.99593345287409\\
12.072072072072	4.99627190827102\\
12.2222222222223	4.99655889321293\\
12.3723723723724	4.99680111739973\\
12.5225225225225	4.99697924822501\\
12.6726726726726	4.99709663771652\\
12.8228228228227	4.99715569355322\\
12.972972972973	4.99715916030853\\
13.1231231231231	4.99710569935763\\
13.2732732732732	4.9969919085955\\
13.4234234234233	4.99682137036547\\
13.5735735735736	4.99663260684361\\
13.7237237237237	4.99659889714671\\
13.8738738738738	4.99673328962814\\
14.0240240240239	4.99700011965172\\
14.174174174174	4.99727920430351\\
14.3243243243244	4.99749494000814\\
14.4744744744745	4.99765062280582\\
14.6246246246246	4.99775027128461\\
14.7747747747747	4.99778822369189\\
14.924924924925	4.99776965890391\\
15.0750750750751	4.99769386643824\\
15.2252252252252	4.99755478637078\\
15.3753753753753	4.99736389178037\\
15.5255255255254	4.99713465431145\\
15.6756756756757	4.9970381868854\\
15.8258258258258	4.99710655162133\\
15.9759759759759	4.99733844883767\\
16.126126126126	4.99764182912243\\
16.2762762762763	4.9978603219405\\
16.4264264264264	4.99801214283372\\
16.5765765765765	4.99811761361083\\
16.7267267267266	4.99816662969514\\
16.8768768768768	4.99815782865573\\
17.0270270270271	4.99808881905242\\
17.1771771771772	4.99796228002871\\
17.3273273273273	4.99778067180349\\
17.4774774774774	4.99753863432293\\
17.6276276276277	4.99738842385086\\
17.7777777777778	4.99739800008755\\
17.9279279279279	4.99758298242643\\
18.078078078078	4.99787340385299\\
18.2282282282281	4.99810615785327\\
18.3783783783784	4.9982856159229\\
18.5285285285285	4.99840488343236\\
18.6786786786786	4.99846940539489\\
18.8288288288287	4.99847644441471\\
18.9789789789791	4.99842599439597\\
19.1291291291292	4.99831411372941\\
19.2792792792793	4.99814841020476\\
19.4294294294294	4.99792315741223\\
19.5795795795795	4.99771315658591\\
19.7297297297298	4.99767303713331\\
19.8798798798799	4.99780055218615\\
20.03003003003	4.99807578030265\\
20.1801801801801	4.99832018585134\\
20.3303303303304	4.99851914324407\\
20.4804804804805	4.99865906510621\\
20.6306306306306	4.9987387033829\\
20.7807807807807	4.99876166340006\\
20.9309309309308	4.99872479086499\\
21.0810810810811	4.99863463244735\\
21.2312312312312	4.99848367933427\\
21.3813813813813	4.99827235152283\\
21.5315315315314	4.99803617357267\\
21.6816816816815	4.99793645996027\\
21.8318318318319	4.99800265220462\\
21.981981981982	4.99823729233497\\
22.1321321321321	4.99851021362561\\
22.2822822822822	4.99872480604161\\
22.4324324324325	4.99887840377502\\
22.5825825825826	4.9989803391321\\
22.7327327327327	4.99901674630431\\
22.8828828828828	4.99899873530457\\
23.0330330330329	4.99892192700003\\
23.1831831831832	4.99879023839052\\
23.3333333333333	4.99859782230044\\
23.4834834834834	4.99834738732794\\
23.6336336336335	4.99819785119067\\
23.7837837837838	4.99820932896326\\
23.933933933934	4.99838774033843\\
24.0840840840841	4.99867519667189\\
24.2342342342342	4.99890698568612\\
24.3843843843843	4.9990772568894\\
24.5345345345346	4.9991909768501\\
24.6846846846847	4.99924735484103\\
24.8348348348348	4.99924615451182\\
24.9849849849849	4.99918896330808\\
25.1351351351352	4.99906939634459\\
25.2852852852853	4.99890252008637\\
25.4354354354354	4.99866370229355\\
25.5855855855855	4.99845334391841\\
25.7357357357356	4.99841371612499\\
25.8858858858859	4.99854362521681\\
26.036036036036	4.99881131410678\\
26.1861861861861	4.99906045238681\\
26.3363363363362	4.99924702558538\\
26.4864864864863	4.99937800748525\\
26.6366366366367	4.99945350017295\\
26.7867867867868	4.99947050267039\\
26.9369369369369	4.99942839706644\\
27.087087087087	4.99932765495904\\
27.2372372372373	4.99916886118304\\
27.3873873873874	4.99895339142855\\
27.5375375375375	4.99871389532978\\
27.6876876876876	4.99861796622379\\
27.8378378378377	4.99868919739142\\
27.987987987988	4.99892416301121\\
28.1381381381381	4.99918253143262\\
28.2882882882882	4.99938861956\\
28.4384384384383	4.99954557454542\\
28.5885885885886	4.99963974616\\
28.7387387387387	4.99967079413271\\
28.8888888888888	4.99964578331474\\
29.0390390390389	4.99956270478661\\
29.189189189189	4.99942064308594\\
29.3393393393394	4.99922498573886\\
29.4894894894895	4.99897206241719\\
29.6396396396396	4.99882437529149\\
29.7897897897897	4.99883813638239\\
29.93993993994	4.99901878155666\\
30.0900900900901	4.99930414773304\\
30.2402402402402	4.99952751771796\\
30.3903903903903	4.99969427585112\\
30.5405405405404	4.99979898380961\\
30.6906906906907	4.99985180184569\\
30.8408408408408	4.99984414337788\\
30.9909909909909	4.99977980715667\\
31.141141141141	4.99966179289133\\
31.2912912912913	4.99947965579256\\
31.4414414414415	4.99923920818933\\
31.5915915915916	4.99902999225094\\
31.7417417417417	4.99899155595073\\
31.8918918918918	4.99911987905764\\
32.0420420420421	4.99939457343227\\
32.1921921921922	4.99963679771547\\
32.3423423423423	4.99982000423563\\
32.4924924924924	4.99994421398505\\
32.6426426426427	5.00001136567628\\
32.7927927927928	5.0000214483171\\
32.9429429429429	4.99997535259484\\
33.093093093093	4.99986588407434\\
33.2432432432431	4.9997078494815\\
33.3933933933934	4.99948793203038\\
33.5435435435435	4.99924286069494\\
33.6936936936936	4.99914839705481\\
33.8438438438437	4.99922313600342\\
33.9939939939941	4.99946526470403\\
34.1441441441442	4.99972407906744\\
34.2942942942943	4.99992474851726\\
34.4444444444444	5.00007012304762\\
34.5945945945945	5.00015355568574\\
34.7447447447448	5.00017984744583\\
34.8948948948949	5.00014989986018\\
35.045045045045	5.00006426829746\\
35.1951951951951	4.99991703571374\\
35.3453453453454	4.99970845755344\\
35.4954954954955	4.99945650976554\\
35.6456456456456	4.99931034385076\\
35.7957957957957	4.99932860502592\\
35.9459459459458	4.99951291486873\\
36.0960960960961	4.99978659780743\\
36.2462462462462	5.0000086548464\\
36.3963963963963	5.00017431626197\\
36.5465465465465	5.00027520734833\\
36.6966966966968	5.00031966771675\\
36.8468468468469	5.00030745149083\\
36.996996996997	5.00023884635449\\
37.1471471471471	5.00010696310681\\
37.2972972972972	4.99992201104683\\
37.4474474474475	4.99968046360856\\
37.5975975975976	4.99947618814409\\
37.7477477477477	4.99943979003481\\
37.8978978978978	4.99957170902648\\
38.0480480480479	4.99984320334447\\
38.1981981981982	5.00007528306693\\
38.3483483483483	5.00025666999532\\
38.4984984984984	5.00037557149304\\
38.6486486486485	5.00044076742188\\
38.7987987987988	5.00044611912891\\
38.948948948949	5.00039538172331\\
39.0990990990991	5.00028300548593\\
39.2492492492492	5.00011811944457\\
39.3993993993993	4.99988875517978\\
39.5495495495496	4.99965150787538\\
39.6996996996997	4.9995577355116\\
39.8498498498498	4.99963591818643\\
39.9999999999999	4.99987857698636\\
40.1501501501502	5.00013182035334\\
40.3003003003003	5.00032966881035\\
40.4504504504504	5.00046699540074\\
40.6006006006005	5.00054674229275\\
40.7507507507506	5.00056940454029\\
40.9009009009009	5.00053687982405\\
41.051051051051	5.00044107043376\\
41.2012012012011	5.00029064035218\\
41.3513513513512	5.00008011744233\\
41.5015015015016	4.99982393393409\\
41.6516516516517	4.99968473952204\\
41.8018018018018	4.9997048365331\\
41.9519519519519	4.99990288323022\\
42.102102102102	5.0001707268659\\
42.2522522522523	5.00038077818197\\
42.4024024024024	5.00054018928184\\
42.5525525525525	5.00063524013219\\
42.7027027027026	5.0006760880111\\
42.8528528528529	5.00065816549067\\
43.003003003003	5.00058075924026\\
43.1531531531531	5.00044965651351\\
43.3033033033032	5.00025669159281\\
43.4534534534533	5.00000683792243\\
43.6036036036036	4.99981396180643\\
43.7537537537537	4.99978067654327\\
43.9039039039039	4.99992067995325\\
44.0540540540539	5.00018445450477\\
44.2042042042041	5.00042081050388\\
44.3543543543544	5.00059327719349\\
44.5045045045045	5.00070886939347\\
44.6546546546546	5.0007680660373\\
44.8048048048047	5.00076809091881\\
44.954954954955	5.00071235178326\\
45.1051051051051	5.00059625693729\\
45.2552552552552	5.00042013591561\\
45.4054054054053	5.00019076461249\\
45.5555555555554	4.99994782861743\\
45.7057057057057	4.99986738515238\\
45.8558558558558	4.99995110948035\\
46.0060060060059	5.00019006847182\\
46.156156156156	5.00044372655894\\
46.3063063063064	5.00063247137194\\
46.4564564564565	5.00076903554734\\
46.6066066066066	5.00084450909995\\
46.7567567567567	5.00086304170421\\
46.9069069069068	5.00082314796429\\
47.0570570570571	5.00072574480988\\
47.2072072072072	5.00056719537765\\
47.3573573573573	5.00035584406724\\
47.5075075075074	5.00010157332323\\
47.6576576576577	4.99995977056881\\
47.8078078078078	4.99998931579452\\
47.9579579579579	5.000189803065\\
48.108108108108	5.00045400189835\\
48.2582582582581	5.00065836688212\\
48.4084084084084	5.00081264032286\\
48.5585585585585	5.0009085648007\\
48.7087087087086	5.00094382026299\\
48.8588588588587	5.000921351711\\
49.0090090090091	5.00083997535291\\
49.1591591591592	5.00070427231528\\
49.3093093093093	5.0005113206625\\
49.4594594594594	5.00025738105579\\
49.6096096096095	5.00006137642643\\
49.7597597597598	5.00003621110805\\
49.9099099099099	5.00018246154892\\
50.06006006006	5.00044814909671\\
50.2102102102101	5.00067415007512\\
50.3603603603604	5.0008439402036\\
50.5105105105105	5.0009570650082\\
50.6606606606606	5.00101103228081\\
50.8108108108107	5.00100710509803\\
50.9609609609608	5.00094709044099\\
51.1111111111111	5.00082853239168\\
51.2612612612613	5.0006498223494\\
51.4114114114114	5.00041361296899\\
51.5615615615615	5.00017629928567\\
51.7117117117118	5.00009521598686\\
51.8618618618619	5.00017933932736\\
52.012012012012	5.00043278781761\\
52.1621621621621	5.00067632525682\\
52.3123123123122	5.00086383477575\\
52.4624624624625	5.00099175413191\\
52.6126126126126	5.00106490288733\\
52.7627627627627	5.00107909631887\\
52.9129129129128	5.00103462550789\\
53.0630630630631	5.00093326111811\\
53.2132132132132	5.00077143483904\\
53.3633633633633	5.00055721194089\\
53.5135135135134	5.00029400535256\\
53.6636636636635	5.0001619248682\\
53.8138138138139	5.00019628310808\\
53.963963963964	5.00040870591277\\
54.1141141141141	5.00065894296548\\
54.2642642642642	5.00087078730377\\
54.4144144144143	5.00101580739838\\
54.5645645645646	5.00110532962262\\
54.7147147147147	5.00113770619458\\
54.8648648648648	5.00111193365855\\
55.0150150150149	5.00102672302447\\
55.1651651651652	5.00088518546429\\
55.3153153153153	5.00068949818635\\
55.4654654654654	5.00042574929384\\
55.6156156156155	5.00023998445157\\
55.7657657657656	5.00021970268792\\
55.9159159159159	5.00037316852672\\
56.066066066066	5.00063491007151\\
56.2162162162161	5.00086192376525\\
56.3663663663663	5.00102876331724\\
56.5165165165166	5.00113523172129\\
56.6666666666667	5.00118386085999\\
56.8168168168168	5.00117728766712\\
56.9669669669669	5.0011110491578\\
57.117117117117	5.00098722845601\\
57.2672672672673	5.00081255936012\\
57.4174174174174	5.0005743642266\\
57.5675675675675	5.00033283123017\\
57.7177177177176	5.00025684554751\\
57.8678678678679	5.00035288791819\\
58.018018018018	5.00060084956635\\
58.1681681681681	5.00084404344032\\
58.3183183183182	5.0010280720941\\
58.4684684684683	5.00115249130137\\
58.6186186186187	5.0012196166124\\
58.7687687687688	5.00123035257659\\
58.9189189189189	5.00118251533721\\
59.069069069069	5.001077128759\\
59.2192192192191	5.0009173810441\\
59.3693693693694	5.00069392577389\\
59.5195195195195	5.00043454851908\\
59.6696696696696	5.00030294952196\\
59.8198198198197	5.00034680727308\\
59.96996996997	5.00055158296\\
60.1201201201201	5.00081486324398\\
60.2702702702702	5.00101719322126\\
60.4204204204203	5.00115539633891\\
60.5705705705704	5.00124357332653\\
60.7207207207207	5.00127154557557\\
60.8708708708708	5.00124322594719\\
61.0210210210209	5.0011522838562\\
61.171171171171	5.00100866805909\\
61.3213213213214	5.00080075043249\\
61.4714714714715	5.0005368243247\\
61.6216216216216	5.00036634955784\\
61.7717717717717	5.00034979493702\\
61.9219219219218	5.00050178733878\\
62.0720720720721	5.00077481911569\\
62.2222222222222	5.00098246405231\\
62.3723723723723	5.00115064123398\\
62.5225225225224	5.00125931533374\\
62.6726726726727	5.00130525090521\\
62.8228228228228	5.00129382271303\\
62.9729729729729	5.00122303458143\\
63.123123123123	5.00110012324938\\
63.2732732732731	5.00091251799995\\
63.4234234234234	5.00067373523275\\
63.5735735735735	5.00043725298953\\
63.7237237237237	5.00036926654735\\
63.8738738738738	5.00046468836233\\
64.0240240240241	5.00071954122677\\
64.1741741741742	5.00096298790782\\
64.3243243243243	5.00114068721403\\
64.4744744744744	5.00126184824029\\
64.6246246246245	5.00132491536383\\
64.7747747747748	5.001333132129\\
64.9249249249249	5.00127989819978\\
65.075075075075	5.0011750979924\\
65.2252252252251	5.00100848729943\\
65.3753753753754	5.00078806079719\\
65.5255255255255	5.00052123383209\\
65.6756756756756	5.00040006946686\\
65.8258258258257	5.00044432162126\\
65.9759759759758	5.00065901923244\\
66.1261261261262	5.00091724798743\\
66.2762762762763	5.00111041784102\\
66.4264264264264	5.0012508182273\\
66.5765765765765	5.00133717364193\\
66.7267267267268	5.00136198888369\\
66.8768768768769	5.00132876371453\\
67.027027027027	5.0012335289828\\
67.1771771771771	5.00109460932356\\
67.3273273273272	5.00089377611286\\
67.4774774774775	5.00061205645027\\
67.6276276276276	5.00044493106155\\
67.7777777777777	5.00043484255815\\
67.9279279279278	5.00058967611587\\
68.0780780780781	5.00086403783291\\
68.2282282282282	5.00108016297251\\
68.3783783783783	5.00123837822647\\
68.5285285285284	5.00133756044154\\
68.6786786786786	5.00138152612025\\
68.8288288288289	5.00136744423549\\
68.978978978979	5.00129453196139\\
69.1291291291291	5.00116429485747\\
69.2792792792792	5.00098379582553\\
69.4294294294295	5.0007417038857\\
69.5795795795796	5.00049713319263\\
69.7297297297297	5.00044070535451\\
69.8798798798798	5.00054250264855\\
70.0300300300299	5.00080013536887\\
70.1801801801802	5.00103450198012\\
70.3303303303303	5.00121102046018\\
70.4804804804804	5.00133054010462\\
70.6306306306305	5.00139243536038\\
70.7807807807808	5.00139685974254\\
70.9309309309309	5.00134186840883\\
71.0810810810811	5.00123318000822\\
71.2312312312311	5.00106212485204\\
71.3813813813813	5.00083495665869\\
71.5315315315316	5.00057637670522\\
71.6816816816817	5.00045964782645\\
71.8318318318318	5.00050833183998\\
71.9819819819819	5.00072704116744\\
72.1321321321322	5.00098811049247\\
72.2822822822823	5.00118422953688\\
72.4324324324324	5.00131670702798\\
72.5825825825825	5.00139612934278\\
72.7327327327326	5.00141633894874\\
72.8828828828829	5.00138037970415\\
73.033033033033	5.00128582126933\\
73.1831831831831	5.00113868117339\\
73.3333333333332	5.00092755083139\\
73.4834834834833	5.00065791622385\\
73.6336336336337	5.00049258300004\\
73.7837837837838	5.00048906068105\\
73.9339339339339	5.0006385026452\\
74.084084084084	5.00091982075936\\
74.2342342342343	5.00113653645846\\
74.3843843843844	5.00129023786332\\
74.5345345345345	5.00138434803457\\
74.6846846846846	5.0014274135201\\
74.8348348348347	5.00140681208507\\
74.984984984985	5.00133514779898\\
75.1351351351351	5.00120004490882\\
75.2852852852852	5.00101441443804\\
75.4354354354353	5.00076033960934\\
75.5855855855856	5.00053617475387\\
75.7357357357357	5.00048144659782\\
75.8858858858858	5.00058497988792\\
76.036036036036	5.00084996033713\\
76.186186186186	5.00108031791479\\
76.3363363363364	5.00125587740004\\
76.4864864864865	5.00136914767129\\
76.6366366366366	5.00142924020798\\
76.7867867867867	5.00142979616055\\
76.936936936937	5.00137432048001\\
77.0870870870871	5.00125360156623\\
77.2372372372372	5.00108423894898\\
77.3873873873873	5.00085003599717\\
77.5375375375374	5.00060171269333\\
77.6876876876877	5.00048787855689\\
77.8378378378378	5.00054392449312\\
77.9879879879879	5.00076311320386\\
78.138138138138	5.00102002631996\\
78.2882882882881	5.00121238815923\\
78.4384384384385	5.0013441087417\\
78.5885885885886	5.00142289428988\\
78.7387387387387	5.00144096893704\\
78.8888888888888	5.00140312640888\\
79.0390390390391	5.00130280363902\\
79.1891891891892	5.00115167010294\\
79.3393393393393	5.00093577356551\\
79.4894894894894	5.00067122790354\\
79.6396396396395	5.0005102752789\\
79.7897897897898	5.00051162326015\\
79.9399399399399	5.00067590259046\\
80.09009009009	5.00094636064074\\
80.2402402402401	5.00116081718719\\
80.3903903903904	5.0013128849005\\
80.5405405405405	5.00140416649882\\
80.6906906906906	5.00144320993678\\
80.8408408408407	5.00142203033364\\
80.9909909909908	5.0013439792178\\
81.1411411411412	5.00120758659479\\
81.2912912912913	5.0010148957838\\
81.4414414414414	5.00076166764657\\
81.5915915915915	5.00054418114629\\
81.7417417417418	5.00049313404509\\
81.8918918918919	5.00060432217427\\
82.042042042042	5.00086376376744\\
82.1921921921921	5.00109873401854\\
82.3423423423422	5.00126906473708\\
82.4924924924925	5.00137959774105\\
82.6426426426426	5.00143678350987\\
82.7927927927927	5.0014347007628\\
82.9429429429428	5.00137695345399\\
83.0930930930931	5.00125568204872\\
83.2432432432432	5.00108464900068\\
83.3933933933934	5.0008444769099\\
83.5435435435434	5.00059575735712\\
83.6936936936935	5.00049042740589\\
83.8438438438439	5.00055318326501\\
83.993993993994	5.00078233013941\\
84.1441441441441	5.00103427725699\\
84.2942942942942	5.00122417570434\\
84.4444444444445	5.00135150909417\\
84.5945945945946	5.00142665209924\\
84.7447447447447	5.00144135138224\\
84.8948948948948	5.00139964373755\\
85.0450450450449	5.00129920000125\\
85.1951951951952	5.00115101553335\\
85.3453453453453	5.00093200630647\\
85.4954954954954	5.00065998733038\\
85.6456456456455	5.00050428847409\\
85.7957957957959	5.00051241799561\\
85.945945945946	5.00068222928836\\
86.0960960960961	5.00095285160963\\
86.2462462462462	5.00116340202151\\
86.3963963963963	5.00131616086764\\
86.5465465465466	5.00140584188245\\
86.6966966966967	5.00144032072888\\
86.8468468468468	5.00141854669314\\
86.9969969969969	5.00133763605442\\
87.147147147147	5.00119314499081\\
87.2972972972973	5.00099615981121\\
87.4474474474474	5.00074270867619\\
87.5975975975975	5.00053457442194\\
87.7477477477476	5.000490812649\\
87.8978978978979	5.00061732869088\\
88.048048048048	5.00087318733435\\
88.1981981981981	5.00109769187174\\
88.3483483483482	5.00126842396268\\
88.4984984984983	5.0013798754884\\
88.6486486486487	5.00143192951026\\
88.7987987987988	5.00142781124628\\
88.9489489489489	5.0013652457746\\
89.099099099099	5.00124506226093\\
89.2492492492493	5.00105651475912\\
89.3993993993994	5.00081794756531\\
89.5495495495495	5.00057916516067\\
89.6996996996996	5.00048231343069\\
89.8498498498497	5.00054990835021\\
90	5.000784895558\\
90.1501501501501	5.00102421175186\\
90.3003003003002	5.00121254283366\\
90.4504504504503	5.00134639432623\\
90.6006006006006	5.00141584699539\\
90.7507507507508	5.00142918179037\\
90.9009009009009	5.00138495242143\\
91.0510510510509	5.00128218151501\\
91.2012012012011	5.00112140251413\\
91.3513513513514	5.0009017983203\\
91.5015015015015	5.00063656908835\\
91.6516516516516	5.0004883658207\\
91.8018018018017	5.00050196123033\\
91.9519519519518	5.00068626914806\\
92.1021021021021	5.00094247168309\\
92.2522522522522	5.00115323765109\\
92.4024024024023	5.0013042626694\\
92.5525525525524	5.0013941158302\\
92.7027027027027	5.00142289957422\\
92.8528528528528	5.00139632384949\\
93.0030030030029	5.00131153855414\\
93.153153153153	5.00117031869002\\
93.3033033033031	5.00096775385415\\
93.4534534534535	5.00071088354901\\
93.6036036036036	5.0005106147921\\
93.7537537537537	5.0004705201286\\
93.9039039039038	5.00060393488875\\
94.0540540540541	5.00086418440333\\
94.2042042042042	5.00108099614361\\
94.3543543543543	5.00125066526493\\
94.5045045045044	5.00135893367051\\
94.6546546546545	5.00140941369874\\
94.8048048048048	5.00140271917608\\
94.9549549549549	5.00133934087238\\
95.105105105105	5.00121840854964\\
95.2552552552551	5.00102733640627\\
95.4054054054054	5.00078494492269\\
95.5555555555555	5.00054645572637\\
95.7057057057056	5.00045607428891\\
95.8558558558558	5.00053098397665\\
96.0060060060058	5.00076301719309\\
96.1561561561562	5.00100369445237\\
96.3063063063063	5.00119003378532\\
96.4564564564564	5.00132174042643\\
96.6066066066065	5.00138975167794\\
96.7567567567568	5.00140164660964\\
96.9069069069069	5.00135644244922\\
97.057057057057	5.00125448312244\\
97.2072072072071	5.00108204566771\\
97.3573573573572	5.00085870089555\\
97.5075075075075	5.00059828593957\\
97.6576576576576	5.00045467720816\\
97.8078078078077	5.00047644951583\\
97.9579579579578	5.00066449681208\\
98.1081081081082	5.00092179459636\\
98.2582582582583	5.0011292791003\\
98.4084084084083	5.00127746945739\\
98.5585585585585	5.00136483508851\\
98.7087087087086	5.00139408472033\\
98.8588588588589	5.00136803520173\\
99.009009009009	5.00128347425701\\
99.1591591591591	5.0011335978744\\
99.3093093093092	5.00093029110591\\
99.4594594594595	5.00067071338058\\
99.6096096096096	5.00047190992788\\
99.7597597597597	5.00044099706906\\
99.9099099099098	5.00058349615248\\
100.06006006006	5.00084438697802\\
100.21021021021	5.00106362749985\\
100.36036036036	5.00122611380964\\
100.51051051051	5.00132961493761\\
100.660660660661	5.00137960390852\\
100.810810810811	5.00137024042758\\
100.960960960961	5.00130203363194\\
101.111111111111	5.00118231413287\\
101.261261261261	5.00098973190159\\
101.411411411411	5.0007495315044\\
101.561561561562	5.00050775982709\\
101.711711711712	5.00042279586729\\
101.861861861862	5.00050395889172\\
102.012012012012	5.00074931556738\\
102.162162162162	5.00098215655369\\
102.312312312312	5.0011623992906\\
102.462462462462	5.00129292042085\\
102.612612612613	5.00135803453325\\
102.762762762763	5.00136771409419\\
102.912912912913	5.00131758907818\\
103.063063063063	5.0012130848759\\
103.213213213213	5.00104256805173\\
103.363363363363	5.00082549845285\\
103.513513513514	5.00055325667652\\
103.663663663664	5.0004199367927\\
103.813813813814	5.00044776689285\\
103.963963963964	5.00065286775714\\
104.114114114114	5.00090170682161\\
104.264264264264	5.00109824059484\\
104.414414414414	5.00124340551329\\
104.564564564565	5.00133180978893\\
104.714714714715	5.00135735958373\\
104.864864864865	5.00132741520848\\
105.015015015015	5.00123783680804\\
105.165165165165	5.0010895951701\\
105.315315315315	5.00088662553755\\
105.465465465465	5.00061748563175\\
105.615615615616	5.00043174653567\\
105.765765765766	5.00040746972313\\
105.915915915916	5.00055137259742\\
106.066066066066	5.00081813406918\\
106.216216216216	5.00103684937358\\
106.366366366366	5.00119727843105\\
106.516516516516	5.0013001764101\\
106.666666666667	5.00134364806375\\
106.816816816817	5.00133237084521\\
106.966966966967	5.00126106813774\\
107.117117117117	5.00114119682969\\
107.267267267267	5.00095036369397\\
107.417417417417	5.00070634080003\\
107.567567567567	5.00046400328142\\
107.717717717718	5.00038545241592\\
107.867867867868	5.00047056346322\\
108.018018018018	5.00071992677069\\
108.168168168168	5.000955707998\\
108.318318318318	5.00113310090234\\
108.468468468468	5.00125776820133\\
108.618618618619	5.00131908939695\\
108.768768768769	5.00132619217475\\
108.918918918919	5.00127337526653\\
109.069069069069	5.00116800376408\\
109.219219219219	5.00099755640474\\
109.369369369369	5.00077364100118\\
109.519519519519	5.00050548069008\\
109.66966966967	5.00037554157869\\
109.81981981982	5.00040868139399\\
109.96996996997	5.00061051546962\\
110.12012012012	5.00087616742377\\
110.27027027027	5.00107343769064\\
110.42042042042	5.00120756034648\\
110.570570570571	5.00128992787046\\
110.720720720721	5.00131427125629\\
110.870870870871	5.00127910166865\\
111.021021021021	5.00118438204811\\
111.171171171171	5.00104330580845\\
111.321321321321	5.00083287029835\\
111.471471471471	5.00056018185461\\
111.621621621621	5.00038310006729\\
111.771771771772	5.00036391001564\\
111.921921921922	5.00051537453007\\
112.072072072072	5.00077809296268\\
112.222222222222	5.00099504098932\\
112.372372372372	5.00115443184687\\
112.522522522523	5.00125339000204\\
112.672672672673	5.0012966748228\\
112.822822822823	5.0012816984824\\
112.972972972973	5.00120355632587\\
113.123123123123	5.00107797784512\\
113.273273273273	5.00089146799395\\
113.423423423423	5.00064642812741\\
113.573573573573	5.00040818957128\\
113.723723723724	5.00033884265834\\
113.873873873874	5.00042797343077\\
114.024024024024	5.00067992432992\\
114.174174174174	5.00092024979732\\
114.324324324324	5.00109517009\\
114.474474474475	5.00121180886882\\
114.624624624625	5.00127334573787\\
114.774774774775	5.0012775140985\\
114.924924924925	5.00121892002023\\
115.075075075075	5.00110935619904\\
115.225225225225	5.00095022928933\\
115.375375375375	5.0007226711626\\
115.525525525525	5.00045050190924\\
115.675675675676	5.0003259936281\\
115.825825825826	5.00036598027013\\
115.975975975976	5.00057739478482\\
116.126126126126	5.00083151634167\\
116.276276276276	5.00102538394548\\
116.426426426426	5.00116249227332\\
116.576576576577	5.00124327036409\\
116.726726726727	5.0012664171781\\
116.876876876877	5.00122915648816\\
117.027027027027	5.00113176038782\\
117.177177177177	5.0009890195522\\
117.327327327327	5.00078396076917\\
117.477477477477	5.0005044036575\\
117.627627627628	5.00033405499004\\
117.777777777778	5.0003230457792\\
117.927927927928	5.00047017183393\\
118.078078078078	5.000736955295\\
118.228228228228	5.00095860966628\\
118.378378378378	5.00111168165468\\
118.528528528529	5.00120859996388\\
118.678678678679	5.00124890378549\\
118.828828828829	5.00123057685255\\
118.978978978979	5.00115365550945\\
119.129129129129	5.00102450792059\\
119.279279279279	5.00083829525357\\
119.429429429429	5.00058911348079\\
119.57957957958	5.0003510761577\\
119.72972972973	5.00028907255339\\
119.87987987988	5.000394668274\\
120.03003003003	5.00064302475745\\
120.18018018018	5.00087527780233\\
120.33033033033	5.00104965087242\\
120.48048048048	5.00116403716194\\
120.630630630631	5.0012250740487\\
120.780780780781	5.00122630823445\\
120.930930930931	5.00116855945918\\
121.081081081081	5.00105454365472\\
121.231231231231	5.00088821616833\\
121.381381381381	5.00066136402949\\
121.531531531531	5.00039553149392\\
121.681681681682	5.00027611736716\\
121.831831831832	5.00032369821556\\
121.981981981982	5.00054533339446\\
122.132132132132	5.00078687689936\\
122.282282282282	5.0009881086564\\
122.432432432432	5.0011178494764\\
122.582582582582	5.00119646062519\\
122.732732732733	5.00121610433014\\
122.882882882883	5.00117675463783\\
123.033033033033	5.00108005869757\\
123.183183183183	5.00093063268453\\
123.333333333333	5.00072574269147\\
123.483483483483	5.00044517711107\\
123.633633633634	5.00027830075661\\
123.783783783784	5.00027402004645\\
123.933933933934	5.00042211780382\\
124.084084084084	5.00069882966951\\
124.234234234234	5.00091120477309\\
124.384384384384	5.00106649673284\\
124.534534534534	5.00116051585578\\
124.684684684685	5.00119959336464\\
124.834834834835	5.00118056863472\\
124.984984984985	5.00110428033415\\
125.135135135135	5.00096906908472\\
125.285285285285	5.00078045557188\\
125.435435435435	5.00052313773307\\
125.585585585586	5.00029707677807\\
125.735735735736	5.00023905809807\\
125.885885885886	5.00034350380795\\
126.036036036036	5.00060144420851\\
126.186186186186	5.00082998645873\\
126.336336336336	5.00100352537455\\
126.486486486486	5.00111632297819\\
126.636636636636	5.00117515116025\\
126.786786786787	5.00117377878694\\
126.936936936937	5.00111514267553\\
127.087087087087	5.00099634706834\\
127.237237237237	5.00082352291306\\
127.387387387387	5.00058969129914\\
127.537537537538	5.00033515519981\\
127.687687687688	5.00022246329732\\
127.837837837838	5.00027209103874\\
127.987987987988	5.0004999632489\\
128.138138138138	5.00074035255995\\
128.288288288288	5.00093399869983\\
128.438438438438	5.00106843521137\\
128.588588588588	5.00114698258522\\
128.738738738739	5.00116257486015\\
128.888888888889	5.00112275648652\\
129.039039039039	5.00102227330779\\
129.189189189189	5.00086723071177\\
129.339339339339	5.00065523083643\\
129.48948948949	5.00038677330476\\
129.63963963964	5.00022093651425\\
129.78978978979	5.00022170044008\\
129.93993993994	5.0003830096655\\
130.09009009009	5.00064593289335\\
130.24024024024	5.00085765006933\\
130.39039039039	5.0010146785554\\
130.54054054054	5.00110810145324\\
130.690690690691	5.00114518697376\\
130.840840840841	5.00112297211981\\
130.990990990991	5.00104689604042\\
131.141141141141	5.0009022120123\\
131.291291291291	5.00070577863764\\
131.441441441441	5.00044858177104\\
131.591591591592	5.00023755112242\\
131.741741741742	5.00018610611131\\
131.891891891892	5.00030098762078\\
132.042042042042	5.00055121010366\\
132.192192192192	5.00078493291602\\
132.342342342342	5.00095698445542\\
132.492492492492	5.00106507964829\\
132.642642642643	5.00112142174959\\
132.792792792793	5.00111811823873\\
132.942942942943	5.00105753538668\\
133.093093093093	5.00093646278196\\
133.243243243243	5.00075825751667\\
133.393393393393	5.00051984033222\\
133.543543543544	5.00027213289019\\
133.693693693694	5.00016590537434\\
133.843843843844	5.00022727241717\\
133.993993993994	5.00045283549083\\
134.144144144144	5.00069682778168\\
134.294294294294	5.00088673550374\\
134.444444444444	5.00101990287356\\
134.594594594595	5.00109192036683\\
134.744744744745	5.00110557731693\\
134.894894894895	5.00106002948637\\
135.045045045045	5.00096169030737\\
135.195195195195	5.00080633196538\\
135.345345345345	5.00059437137669\\
135.495495495495	5.00032341807573\\
135.645645645646	5.00016289264771\\
135.795795795796	5.00017133466302\\
135.945945945946	5.00035247490979\\
136.096096096096	5.00059891205362\\
136.246246246246	5.00080854514739\\
136.396396396396	5.00096840355227\\
136.546546546546	5.00105741682256\\
136.696696696697	5.00109083578893\\
136.846846846847	5.00106546571294\\
136.996996996997	5.00098472256576\\
137.147147147147	5.0008466426985\\
137.297297297297	5.00064241595685\\
137.447447447447	5.00038748811063\\
137.597597597598	5.00018258254431\\
137.747747747748	5.00013617526283\\
137.897897897898	5.00025572490317\\
138.048048048048	5.00052003877051\\
138.198198198198	5.00073296416186\\
138.348348348348	5.00090235248299\\
138.498498498498	5.00101785048475\\
138.648648648649	5.0010713422415\\
138.798798798799	5.001066729008\\
138.948948948949	5.00100385360292\\
139.099099099099	5.00088248978582\\
139.249249249249	5.00069897171817\\
139.399399399399	5.00045911453025\\
139.549549549549	5.00021291711009\\
139.6996996997	5.00011568373719\\
139.84984984985	5.00018099687637\\
140	5.00041716488874\\
};
\addlegendentry{LEC}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10	4.99967638106108\\
-9.84984984984992	4.99995518814411\\
-9.69969969969982	5.00013230960828\\
-9.5495495495495	5.00024691482413\\
-9.3993993993994	5.00029733843897\\
-9.2492492492493	5.00030662307787\\
-9.0990990990992	5.00027292521983\\
-8.94894894894888	5.00019626047639\\
-8.79879879879877	5.00006797414836\\
-8.64864864864867	4.99982286761896\\
-8.49849849849857	4.9995280000155\\
-8.34834834834847	4.99933063379962\\
-8.19819819819815	4.99933011272335\\
-8.04804804804805	4.99952000054463\\
-7.89789789789794	4.99985177815919\\
-7.74774774774784	5.00008313266887\\
-7.59759759759752	5.00021585371246\\
-7.44744744744742	5.00028526325695\\
-7.29729729729732	5.0003131556863\\
-7.14714714714721	5.00029632027131\\
-6.99699699699711	5.00023165404411\\
-6.84684684684679	5.00011981566068\\
-6.69669669669669	4.99990471186633\\
-6.54654654654659	4.99960617891032\\
-6.39639639639649	4.99936652892713\\
-6.24624624624617	4.99931963006997\\
-6.09609609609606	4.99943503089721\\
-5.94594594594596	4.9997622324855\\
-5.79579579579586	5.00002755143407\\
-5.64564564564576	5.00016723804292\\
-5.49549549549544	5.00026850581914\\
-5.34534534534534	5.00030726743022\\
-5.19519519519523	5.0003030359408\\
-5.04504504504513	5.00025515649108\\
-4.89489489489503	5.00016417283238\\
-4.74474474474471	4.9999938773495\\
-4.59459459459461	4.99972131819433\\
-4.4444444444445	4.99943206606818\\
-4.2942942942944	4.999312882677\\
-4.14414414414408	4.99937191304891\\
-3.99399399399398	4.99967220692202\\
-3.84384384384388	4.99995592840008\\
-3.69369369369378	5.00013569602413\\
-3.54354354354367	5.00024436235823\\
-3.39339339339335	5.00029688106013\\
-3.24324324324325	5.00030619146323\\
-3.09309309309315	5.0002739740716\\
-2.94294294294305	5.00019670228926\\
-2.79279279279273	5.00006373486807\\
-2.64264264264263	4.99980002580742\\
-2.49249249249252	4.99952944708737\\
-2.34234234234242	4.99932291719845\\
-2.19219219219232	4.99933288820213\\
-2.042042042042	4.99953505562457\\
-1.8918918918919	4.99986760838451\\
-1.74174174174179	5.00007467603447\\
-1.59159159159169	5.00021781104926\\
-1.44144144144137	5.00027671421311\\
-1.29129129129127	5.00030506270148\\
-1.14114114114117	5.00028804387726\\
-0.990990990991066	5.00022597844142\\
-0.840840840840964	5.00011359946515\\
-0.690690690690644	4.99989927831997\\
-0.540540540540542	4.99958281550014\\
-0.39039039039044	4.99936710816564\\
-0.240240240240337	4.99932049836437\\
-0.090090090090018	4.99947800266253\\
0.0600600600600843	4.99977024695347\\
0.210210210210187	4.99991640479988\\
0.360360360360289	4.9998683944349\\
0.510510510510391	4.99967325110245\\
0.660660660660711	4.9993286893576\\
0.810810810810813	4.99873790212514\\
0.960960960960915	4.99814612168914\\
1.11111111111102	4.99736399158673\\
1.26126126126134	4.99629172965743\\
1.41141141141144	4.99528990955367\\
1.56156156156154	4.99409803944088\\
1.71171171171164	4.9931886238271\\
1.86186186186175	4.99248496178639\\
2.01201201201207	4.99176077374094\\
2.16216216216217	4.99080812101931\\
2.31231231231227	4.98976588445645\\
2.46246246246237	4.98856685596064\\
2.61261261261269	4.98721565709123\\
2.76276276276279	4.98575482608947\\
2.9129129129129	4.98405519197643\\
3.063063063063	4.98265956109781\\
3.2132132132131	4.98123513574544\\
3.36336336336342	4.97966304584448\\
3.51351351351352	4.9783924086956\\
3.66366366366363	4.97719268011267\\
3.81381381381373	4.97611514736996\\
3.96396396396383	4.97519582083005\\
4.11411411411415	4.97399290662207\\
4.26426426426425	4.97275356761245\\
4.41441441441435	4.97129161384609\\
4.56456456456446	4.96991462020258\\
4.71471471471478	4.96853033630937\\
4.86486486486488	4.96725387079409\\
5.01501501501498	4.96614494294591\\
5.16516516516508	4.96500300055762\\
5.31531531531518	4.96393175069844\\
5.4654654654655	4.96289032875676\\
5.61561561561561	4.96172467173337\\
5.76576576576571	4.96094420391302\\
5.91591591591581	4.95999403907088\\
6.06606606606613	4.95904977088568\\
6.21621621621623	4.95797372054093\\
6.36636636636633	4.9566788417277\\
6.51651651651644	4.95549714475329\\
6.66666666666654	4.95425611326402\\
6.81681681681686	4.95313145946743\\
6.96696696696696	4.95205503336368\\
7.11711711711706	4.95102680228733\\
7.26726726726717	4.95004673310363\\
7.41741741741748	4.94911479228442\\
7.56756756756759	4.94823094587262\\
7.71771771771769	4.94739515948582\\
7.86786786786779	4.9466073983164\\
8.01801801801789	4.94592982777572\\
8.16816816816821	4.94515801764207\\
8.31831831831832	4.9443411568639\\
8.46846846846842	4.94340408158375\\
8.61861861861852	4.94279220060176\\
8.76876876876884	4.94220490052369\\
8.91891891891894	4.94175263341874\\
9.06906906906904	4.94141159986334\\
9.21921921921915	4.94125632866802\\
9.36936936936925	4.94122352272487\\
9.51951951951957	4.94134081249626\\
9.66966966966967	4.94151491098813\\
9.81981981981977	4.9418655407194\\
9.96996996996988	4.94235154586562\\
10.12012012012	4.94300311261914\\
10.2702702702703	4.94354342172044\\
10.4204204204204	4.94397301294134\\
10.5705705705705	4.94431751501024\\
10.7207207207206	4.94459001267835\\
10.8708708708709	4.9448188394894\\
11.021021021021	4.94500400902288\\
11.1711711711711	4.94514553522876\\
11.3213213213212	4.94529047658453\\
11.4714714714713	4.94560259451802\\
11.6216216216217	4.94599359681101\\
11.7717717717718	4.94655397001087\\
11.9219219219219	4.94716378747479\\
12.072072072072	4.94787330697005\\
12.2222222222223	4.94859034589664\\
12.3723723723724	4.94937608082938\\
12.5225225225225	4.95000272707129\\
12.6726726726726	4.95049143756972\\
12.8228228228227	4.9510377089188\\
12.972972972973	4.95154015653521\\
13.1231231231231	4.95199879169609\\
13.2732732732732	4.95250252452129\\
13.4234234234233	4.95282797405497\\
13.5735735735736	4.95317055197808\\
13.7237237237237	4.95355997167973\\
13.8738738738738	4.95405662309546\\
14.0240240240239	4.95469318446221\\
14.174174174174	4.95528566239406\\
14.3243243243244	4.95586098779611\\
14.4744744744745	4.95636584052473\\
14.6246246246246	4.95694267786239\\
14.7747747747747	4.95738047218597\\
14.924924924925	4.95774327145247\\
15.0750750750751	4.9581517534892\\
15.2252252252252	4.95840401072566\\
15.3753753753753	4.9586908684013\\
15.5255255255254	4.95889181241281\\
15.6756756756757	4.95914077613315\\
15.8258258258258	4.95951677694658\\
15.9759759759759	4.95996441422931\\
16.126126126126	4.96055870480733\\
16.2762762762763	4.96102149115402\\
16.4264264264264	4.96144039879583\\
16.5765765765765	4.96175597721671\\
16.7267267267266	4.962077921826\\
16.8768768768768	4.96236911331851\\
17.0270270270271	4.96262795024832\\
17.1771771771772	4.96285936081086\\
17.3273273273273	4.96299894926839\\
17.4774774774774	4.96313596470985\\
17.6276276276277	4.96326701077099\\
17.7777777777778	4.96347905362778\\
17.9279279279279	4.96392471105482\\
18.078078078078	4.96438223563595\\
18.2282282282281	4.96481514621548\\
18.3783783783784	4.96521220035415\\
18.5285285285285	4.96555511592509\\
18.6786786786786	4.96583339681416\\
18.8288288288287	4.96611376123012\\
18.9789789789791	4.96632488729223\\
19.1291291291292	4.96651865650349\\
19.2792792792793	4.96663727169976\\
19.4294294294294	4.9666974848733\\
19.5795795795795	4.9667683787877\\
19.7297297297298	4.96697885099439\\
19.8798798798799	4.967305060928\\
20.03003003003	4.96778445099787\\
20.1801801801801	4.96816884621862\\
20.3303303303304	4.96859330893261\\
20.4804804804805	4.9689424538812\\
20.6306306306306	4.96921027499041\\
20.7807807807807	4.96946953341624\\
20.9309309309308	4.96970973857729\\
21.0810810810811	4.9698839209178\\
21.2312312312312	4.96998721847472\\
21.3813813813813	4.97006789044998\\
21.5315315315314	4.9700970678249\\
21.6816816816815	4.9702482126764\\
21.8318318318319	4.97053868059496\\
21.981981981982	4.97091028091798\\
22.1321321321321	4.97138456142268\\
22.2822822822822	4.97184248058828\\
22.4324324324325	4.97213885273367\\
22.5825825825826	4.97243382042728\\
22.7327327327327	4.97270021033412\\
22.8828828828828	4.97295550176511\\
23.0330330330329	4.97311915523214\\
23.1831831831832	4.97324063390318\\
23.3333333333333	4.97332332457386\\
23.4834834834834	4.97335247065005\\
23.6336336336335	4.97343069823338\\
23.7837837837838	4.97366452451295\\
23.933933933934	4.97401469902407\\
24.0840840840841	4.97452041102879\\
24.2342342342342	4.9748953122279\\
24.3843843843843	4.97524993087501\\
24.5345345345346	4.97551119112499\\
24.6846846846847	4.97580009490614\\
24.8348348348348	4.97601315186356\\
24.9849849849849	4.97617543488399\\
25.1351351351352	4.97630754930413\\
25.2852852852853	4.97636925236292\\
25.4354354354354	4.9764018325264\\
25.5855855855855	4.97643781923397\\
25.7357357357356	4.97659597596695\\
25.8858858858859	4.97692956638426\\
26.036036036036	4.97730622958702\\
26.1861861861861	4.97768997148191\\
26.3363363363362	4.97804181940632\\
26.4864864864863	4.97834759392933\\
26.6366366366367	4.97860654298735\\
26.7867867867868	4.97881869448611\\
26.9369369369369	4.97898406450668\\
27.087087087087	4.97910266974152\\
27.2372372372373	4.97917840584797\\
27.3873873873874	4.97919963991387\\
27.5375375375375	4.97919206326203\\
27.6876876876876	4.97929371953593\\
27.8378378378377	4.97951639176254\\
27.987987987988	4.97988989025808\\
28.1381381381381	4.98027375555478\\
28.2882882882882	4.98062608444515\\
28.4384384384383	4.98097802294109\\
28.5885885885886	4.98122894273305\\
28.7387387387387	4.98144036349014\\
28.8888888888888	4.98158472303283\\
29.0390390390389	4.98170085653707\\
29.189189189189	4.98176624326951\\
29.3393393393394	4.98178191048233\\
29.4894894894895	4.98175609102227\\
29.6396396396396	4.98179610985245\\
29.7897897897897	4.98198042262016\\
29.93993993994	4.9823116181104\\
30.0900900900901	4.98265505162217\\
30.2402402402402	4.98300771596799\\
30.3903903903903	4.98336041113714\\
30.5405405405404	4.98361195189263\\
30.6906906906907	4.98380654837965\\
30.8408408408408	4.983960448416\\
30.9909909909909	4.98407633110932\\
31.141141141141	4.98414542180822\\
31.2912912912913	4.98416773809198\\
31.4414414414415	4.98413806395462\\
31.5915915915916	4.98412897785206\\
31.7417417417417	4.98425271864241\\
31.8918918918918	4.98450535247918\\
32.0420420420421	4.98488176042363\\
32.1921921921922	4.98521829542809\\
32.3423423423423	4.98552666291814\\
32.4924924924924	4.98580271043339\\
32.6426426426427	4.98601079929007\\
32.7927927927928	4.98617204261554\\
32.9429429429429	4.98627471571562\\
33.093093093093	4.98635406013308\\
33.2432432432431	4.98637486910561\\
33.3933933933934	4.98634890211141\\
33.5435435435435	4.9862988742293\\
33.6936936936936	4.986363525968\\
33.8438438438437	4.98655748145731\\
33.9939939939941	4.98692565188511\\
34.1441441441442	4.98721919876841\\
34.2942942942943	4.98753009209469\\
34.4444444444444	4.98783362998361\\
34.5945945945945	4.98804301322907\\
34.7447447447448	4.98821128671284\\
34.8948948948949	4.98832500591979\\
35.045045045045	4.98838399832388\\
35.1951951951951	4.98841204285169\\
35.3453453453454	4.9883924016827\\
35.4954954954955	4.98831860111892\\
35.6456456456456	4.98833078316498\\
35.7957957957957	4.9884713227086\\
35.9459459459458	4.98877062581963\\
36.0960960960961	4.98909329833337\\
36.2462462462462	4.98940486101937\\
36.3963963963963	4.98968980380207\\
36.5465465465465	4.98990396829103\\
36.6966966966968	4.9900712493776\\
36.8468468468469	4.99019566420663\\
36.996996996997	4.99026727734021\\
37.1471471471471	4.99029204238064\\
37.2972972972972	4.9902643161312\\
37.4474474474475	4.99018994644647\\
37.5975975975976	4.9901603814747\\
37.7477477477477	4.99025525077624\\
37.8978978978978	4.99043925240817\\
38.0480480480479	4.99082460305085\\
38.1981981981982	4.99114684236373\\
38.3483483483483	4.99141230367516\\
38.4984984984984	4.99161070364771\\
38.6486486486485	4.99178903384253\\
38.7987987987988	4.99190897361704\\
38.948948948949	4.99198970643508\\
39.0990990990991	4.99202478300223\\
39.2492492492492	4.99200497135824\\
39.3993993993993	4.99193816521423\\
39.5495495495496	4.99186167638811\\
39.6996996996997	4.9918872175665\\
39.8498498498498	4.99207225299841\\
39.9999999999999	4.99238762238306\\
40.1501501501502	4.99267659785982\\
40.3003003003003	4.99298641545305\\
40.4504504504504	4.99320526046649\\
40.6006006006005	4.99337012237839\\
40.7507507507506	4.99349517915668\\
40.9009009009009	4.99357686173453\\
41.051051051051	4.99361292632757\\
41.2012012012011	4.99360371319625\\
41.3513513513512	4.99353731984201\\
41.5015015015016	4.99343585337369\\
41.6516516516517	4.99342583208131\\
41.8018018018018	4.99355444247719\\
41.9519519519519	4.99381711938007\\
42.102102102102	4.99413336490488\\
42.2522522522523	4.99440575839187\\
42.4024024024024	4.99463591668954\\
42.5525525525525	4.99479675878542\\
42.7027027027026	4.99495019922926\\
42.8528528528529	4.99503817983068\\
43.003003003003	4.99507812846646\\
43.1531531531531	4.9950735799052\\
43.3033033033032	4.99502372417222\\
43.4534534534533	4.99492704104937\\
43.6036036036036	4.99484883136236\\
43.7537537537537	4.994921255322\\
43.9039039039039	4.99512863791319\\
44.0540540540539	4.99544645455301\\
44.2042042042041	4.99569805501782\\
44.3543543543544	4.99593557877376\\
44.5045045045045	4.99614026679839\\
44.6546546546546	4.99626513437106\\
44.8048048048047	4.99637323394272\\
44.954954954955	4.99641805534111\\
45.1051051051051	4.9964189242683\\
45.2552552552552	4.99637855524399\\
45.4054054054053	4.99627025141403\\
45.5555555555554	4.99616700817978\\
45.7057057057057	4.99618779601126\\
45.8558558558558	4.99632673225717\\
46.0060060060059	4.99661451555341\\
46.156156156156	4.99689047144744\\
46.3063063063064	4.99715261366969\\
46.4564564564565	4.99736022851322\\
46.6066066066066	4.9975003671449\\
46.7567567567567	4.99759474558316\\
46.9069069069068	4.99764966794783\\
47.0570570570571	4.99765175150937\\
47.2072072072072	4.99758734587524\\
47.3573573573573	4.99745584445916\\
47.5075075075074	4.99724593445506\\
47.6576576576577	4.99713528851474\\
47.8078078078078	4.99724815606\\
47.9579579579579	4.99748987496918\\
48.108108108108	4.99784142451005\\
48.2582582582581	4.99814993251587\\
48.4084084084084	4.99837396343688\\
48.5585585585585	4.99853318541774\\
48.7087087087086	4.99863923003977\\
48.8588588588587	4.99867274358051\\
49.0090090090091	4.99863370476487\\
49.1591591591592	4.99851457016917\\
49.3093093093093	4.99836823689772\\
49.4594594594594	4.9981319546277\\
49.6096096096095	4.99791541709392\\
49.7597597597598	4.99793875273634\\
49.9099099099099	4.99816424261351\\
50.06006006006	4.99851243940339\\
50.2102102102101	4.99885178932152\\
50.3603603603604	4.99909807315152\\
50.5105105105105	4.99923158009251\\
50.6606606606606	4.99936250607342\\
50.8108108108107	4.99940360404744\\
50.9609609609608	4.99938557205528\\
51.1111111111111	4.99929161718264\\
51.2612612612613	4.99913469730248\\
51.4114114114114	4.99891043025685\\
51.5615615615615	4.99865561082501\\
51.7117117117118	4.99861947171398\\
51.8618618618619	4.99877184604665\\
52.012012012012	4.99908650272278\\
52.1621621621621	4.99939335146607\\
52.3123123123122	4.99966178205784\\
52.4624624624625	4.99988985932512\\
52.6126126126126	5.00001218890232\\
52.7627627627627	5.00006502559376\\
52.9129129129128	5.00005800745803\\
53.0630630630631	4.99998355352115\\
53.2132132132132	4.99981779083985\\
53.3633633633633	4.99963563762868\\
53.5135135135134	4.99936984889626\\
53.6636636636635	4.99924580683642\\
53.8138138138139	4.99931674915804\\
53.963963963964	4.99960736479784\\
54.1141141141141	4.99994258696368\\
54.2642642642642	5.00022377935628\\
54.4144144144143	5.00043806535385\\
54.5645645645646	5.00057013773575\\
54.7147147147147	5.00066553985178\\
54.8648648648648	5.00067380436272\\
55.0150150150149	5.00061676644719\\
55.1651651651652	5.0004887404442\\
55.3153153153153	5.00030420366046\\
55.4654654654654	5.00002537674584\\
55.6156156156155	4.99981111476651\\
55.7657657657656	4.99983013438027\\
55.9159159159159	5.00006764277472\\
56.066066066066	5.00041531195046\\
56.2162162162161	5.00071906158462\\
56.3663663663663	5.00095940082943\\
56.5165165165166	5.00111899640651\\
56.6666666666667	5.00121105724709\\
56.8168168168168	5.00123461702753\\
56.9669669669669	5.00118608799957\\
57.117117117117	5.00107741119295\\
57.2672672672673	5.00089576238814\\
57.4174174174174	5.00064785962685\\
57.5675675675675	5.00036874690578\\
57.7177177177176	5.00031683349613\\
57.8678678678679	5.00048887406593\\
58.018018018018	5.00080287628233\\
58.1681681681681	5.00112502586419\\
58.3183183183182	5.00142809567537\\
58.4684684684683	5.0015821716668\\
58.6186186186187	5.00169775610295\\
58.7687687687688	5.00174072517515\\
58.9189189189189	5.0017088435087\\
59.069069069069	5.0016117961175\\
59.2192192192191	5.00145015928955\\
59.3693693693694	5.00118773294407\\
59.5195195195195	5.00090018223408\\
59.6696696696696	5.00077526142628\\
59.8198198198197	5.00088534920269\\
59.96996996997	5.00113417813224\\
60.1201201201201	5.00148972449734\\
60.2702702702702	5.00176540185302\\
60.4204204204203	5.00197407509501\\
60.5705705705704	5.00211322898041\\
60.7207207207207	5.00217153371845\\
60.8708708708708	5.00216633792376\\
61.0210210210209	5.002076495332\\
61.171171171171	5.00192419918833\\
61.3213213213214	5.0016993919501\\
61.4714714714715	5.00140334463115\\
61.6216216216216	5.0012137361519\\
61.7717717717717	5.00122455829448\\
61.9219219219218	5.00145979648614\\
62.0720720720721	5.00180200157475\\
62.2222222222222	5.00209261822983\\
62.3723723723723	5.00234159785961\\
62.5225225225224	5.00246786387053\\
62.6726726726727	5.00255389435193\\
62.8228228228228	5.00256719023162\\
62.9729729729729	5.0025063488293\\
63.123123123123	5.00237285961248\\
63.2732732732731	5.0021460487908\\
63.4234234234234	5.00188705158606\\
63.5735735735735	5.00164532132395\\
63.7237237237237	5.00157317510005\\
63.8738738738738	5.0017058710953\\
64.0240240240241	5.00205437417172\\
64.1741741741742	5.00236388479542\\
64.3243243243243	5.00262990121291\\
64.4744744744744	5.00280098492926\\
64.6246246246245	5.00289994283626\\
64.7747747747748	5.00292881864032\\
64.9249249249249	5.00288726676641\\
65.075075075075	5.00277441838813\\
65.2252252252251	5.00261598882153\\
65.3753753753754	5.00236899082203\\
65.5255255255255	5.00205148547927\\
65.6756756756756	5.00191576559087\\
65.8258258258257	5.00199267838574\\
65.9759759759758	5.00227911997372\\
66.1261261261262	5.00264334651138\\
66.2762762762763	5.00285585247139\\
66.4264264264264	5.00309299450476\\
66.5765765765765	5.00319563594471\\
66.7267267267268	5.00325529738065\\
66.8768768768769	5.00324173106943\\
67.027027027027	5.00313923410717\\
67.1771771771771	5.002978274284\\
67.3273273273272	5.00278744781177\\
67.4774774774775	5.00243716380605\\
67.6276276276276	5.00224560574196\\
67.7777777777777	5.00225130119975\\
67.9279279279278	5.00243852540066\\
68.0780780780781	5.00285408021945\\
68.2282282282282	5.00313077376168\\
68.3783783783783	5.00332567215056\\
68.5285285285284	5.00346278653763\\
68.6786786786786	5.00353228538477\\
68.8288288288289	5.00353141731964\\
68.978978978979	5.00346401768394\\
69.1291291291291	5.00331664423969\\
69.2792792792792	5.00310237562431\\
69.4294294294295	5.00281684209163\\
69.5795795795796	5.00255369789204\\
69.7297297297297	5.00249784738434\\
69.8798798798798	5.00263776376542\\
70.0300300300299	5.00298341135687\\
70.1801801801802	5.00325197292546\\
70.3303303303303	5.00354064347681\\
70.4804804804804	5.00367651578303\\
70.6306306306305	5.00377405248123\\
70.7807807807808	5.00379756517928\\
70.9309309309309	5.00374037707138\\
71.0810810810811	5.00361183550448\\
71.2312312312311	5.00341197845697\\
71.3813813813813	5.00315987815403\\
71.5315315315316	5.0028597066564\\
71.6816816816817	5.00273736943522\\
71.8318318318318	5.0027992063688\\
71.9819819819819	5.00311853600344\\
72.1321321321322	5.00341726150146\\
72.2822822822823	5.00372409032181\\
72.4324324324324	5.00389651594455\\
72.5825825825825	5.00399468910597\\
72.7327327327326	5.00402705364009\\
72.8828828828829	5.0040028807509\\
73.033033033033	5.00389280788636\\
73.1831831831831	5.0037098253738\\
73.3333333333332	5.00347315874314\\
73.4834834834833	5.00315771829556\\
73.6336336336337	5.00295849962011\\
73.7837837837838	5.00297446381851\\
73.9339339339339	5.00318716086352\\
74.084084084084	5.00353239204808\\
74.2342342342343	5.00382037096434\\
74.3843843843844	5.00402451396551\\
74.5345345345345	5.00415716681533\\
74.6846846846846	5.00421663190565\\
74.8348348348347	5.00420616606237\\
74.984984984985	5.00412158590599\\
75.1351351351351	5.00397496086463\\
75.2852852852852	5.00375627387081\\
75.4354354354353	5.00343497303445\\
75.5855855855856	5.00319412159084\\
75.7357357357357	5.00313866928651\\
75.8858858858858	5.00331685348286\\
76.036036036036	5.00361154155367\\
76.186186186186	5.00396006318938\\
76.3363363363364	5.00417488356677\\
76.4864864864865	5.00429928323093\\
76.6366366366366	5.00438399484477\\
76.7867867867867	5.00439540830159\\
76.936936936937	5.00433836782076\\
77.0870870870871	5.00420605231315\\
77.2372372372372	5.00400189503784\\
77.3873873873873	5.0037410147975\\
77.5375375375374	5.00343086731558\\
77.6876876876877	5.00329675675843\\
77.8378378378378	5.00339062260229\\
77.9879879879879	5.00366249665301\\
78.138138138138	5.00399931842252\\
78.2882882882881	5.0042505210518\\
78.4384384384385	5.00442226724075\\
78.5885885885886	5.00452253437229\\
78.7387387387387	5.00455135731375\\
78.8888888888888	5.00451197150368\\
79.0390390390391	5.00440175049088\\
79.1891891891892	5.00421525382655\\
79.3393393393393	5.00398447386803\\
79.4894894894894	5.00364648482814\\
79.6396396396395	5.00345487656609\\
79.7897897897898	5.00346749229852\\
79.9399399399399	5.00368264574972\\
80.09009009009	5.00401586271802\\
80.2402402402401	5.00428874465859\\
80.3903903903904	5.00450368375288\\
80.5405405405405	5.00461176169827\\
80.6906906906906	5.00467574923771\\
80.8408408408407	5.00466231069098\\
80.9909909909908	5.00457352135945\\
81.1411411411412	5.00440619707959\\
81.2912912912913	5.00417214902341\\
81.4414414414414	5.00386683121627\\
81.5915915915915	5.00362752987828\\
81.7417417417418	5.00356502309388\\
81.8918918918919	5.00369782619721\\
82.042042042042	5.00404118655423\\
82.1921921921921	5.00435563985157\\
82.3423423423422	5.00458515118241\\
82.4924924924925	5.00470340860924\\
82.6426426426426	5.0047852938668\\
82.7927927927927	5.00478909857924\\
82.9429429429428	5.00472482451838\\
83.0930930930931	5.00457466369495\\
83.2432432432432	5.00438159180045\\
83.3933933933934	5.00407673727895\\
83.5435435435434	5.00378896716856\\
83.6936936936935	5.00366796654308\\
83.8438438438439	5.00374249934843\\
83.993993993994	5.00406025020652\\
84.1441441441441	5.00435597814127\\
84.2942942942942	5.00462194804135\\
84.4444444444445	5.00478238277556\\
84.5945945945946	5.00486787252357\\
84.7447447447447	5.00489038748731\\
84.8948948948948	5.00483542269721\\
85.0450450450449	5.00472686805083\\
85.1951951951952	5.00457227123952\\
85.3453453453453	5.00427489152582\\
85.4954954954954	5.00394987547174\\
85.6456456456455	5.00377639746606\\
85.7957957957959	5.00379071634731\\
85.945945945946	5.00406146945969\\
86.0960960960961	5.00433123924297\\
86.2462462462462	5.00460540517988\\
86.3963963963963	5.00479621974058\\
86.5465465465466	5.0049064430264\\
86.6966966966967	5.00496124461239\\
86.8468468468468	5.00494407005314\\
86.9969969969969	5.00485531052168\\
87.147147147147	5.0046497010154\\
87.2972972972973	5.00440235360612\\
87.4474474474474	5.00408373999249\\
87.5975975975975	5.00387371135665\\
87.7477477477476	5.00382406120359\\
87.8978978978979	5.00398112312355\\
88.048048048048	5.00431265473863\\
88.1981981981981	5.0045898886887\\
88.3483483483482	5.00480490505975\\
88.4984984984983	5.0049462830033\\
88.6486486486487	5.00502086848534\\
88.7987987987988	5.00502217230616\\
88.9489489489489	5.00495534623766\\
89.099099099099	5.00480932488492\\
89.2492492492493	5.00457536472785\\
89.3993993993994	5.00428514722315\\
89.5495495495495	5.00398445662911\\
89.6996996996996	5.00387912738954\\
89.8498498498497	5.00396877812955\\
90	5.00426639659361\\
90.1501501501501	5.00456700613298\\
90.3003003003002	5.00477251227951\\
90.4504504504503	5.0049688971216\\
90.6006006006006	5.00505978609976\\
90.7507507507508	5.00507939395642\\
90.9009009009009	5.0050197066317\\
91.0510510510509	5.00490381300401\\
91.2012012012011	5.0046988183681\\
91.3513513513514	5.00443676460046\\
91.5015015015015	5.00410914479331\\
91.6516516516516	5.00393716951295\\
91.8018018018017	5.00395610813917\\
91.9519519519518	5.00421011973899\\
92.1021021021021	5.00447526619741\\
92.2522522522522	5.00474235329568\\
92.4024024024023	5.00496372638634\\
92.5525525525524	5.00506939339562\\
92.7027027027027	5.00511651230766\\
92.8528528528528	5.00508950673255\\
93.0030030030029	5.00499111364055\\
93.153153153153	5.00480839350585\\
93.3033033033031	5.00453920668508\\
93.4534534534535	5.00421648994823\\
93.6036036036036	5.00399895253173\\
93.7537537537537	5.00396179701926\\
93.9039039039038	5.00408702724532\\
94.0540540540541	5.00442613844008\\
94.2042042042042	5.00473561232265\\
94.3543543543543	5.00494077331404\\
94.5045045045044	5.0050744307109\\
94.6546546546545	5.00513416549915\\
94.8048048048048	5.00513087179388\\
94.9549549549549	5.00505617797255\\
95.105105105105	5.00489472984872\\
95.2552552552551	5.00468745302636\\
95.4054054054054	5.00439730157806\\
95.5555555555555	5.00407562088188\\
95.7057057057056	5.00396443611443\\
95.8558558558558	5.00403915626272\\
96.0060060060058	5.0043464636948\\
96.1561561561562	5.00465701940055\\
96.3063063063063	5.00488621813771\\
96.4564564564564	5.00504287145662\\
96.6066066066065	5.00512367569657\\
96.7567567567568	5.00514335577591\\
96.9069069069069	5.00509162391485\\
97.057057057057	5.00496851705224\\
97.2072072072071	5.00475465057282\\
97.3573573573572	5.00448296868971\\
97.5075075075075	5.00415011078867\\
97.6576576576576	5.00397497343811\\
97.8078078078077	5.00400586971269\\
97.9579579579578	5.00426011863346\\
98.1081081081082	5.00457385447124\\
98.2582582582583	5.00482351317635\\
98.4084084084083	5.00500260931404\\
98.5585585585585	5.00511020295632\\
98.7087087087086	5.00514527840741\\
98.8588588588589	5.00511647063161\\
99.009009009009	5.00501547285165\\
99.1591591591591	5.00482554485837\\
99.3093093093092	5.00459946960604\\
99.4594594594595	5.00428454203562\\
99.6096096096096	5.00402092636101\\
99.7597597597597	5.00396910811099\\
99.9099099099098	5.00414498492921\\
100.06006006006	5.00448360121261\\
100.21021021021	5.00475734123542\\
100.36036036036	5.00496859279569\\
100.51051051051	5.0050739932809\\
100.660660660661	5.0051326111499\\
100.810810810811	5.00512809960138\\
100.960960960961	5.00505218859333\\
101.111111111111	5.00490491539617\\
101.261261261261	5.00464572214182\\
101.411411411411	5.00431640474656\\
101.561561561562	5.00407088255792\\
101.711711711712	5.00395221952368\\
101.861861861862	5.00403918957984\\
102.012012012012	5.00435897143552\\
102.162162162162	5.00463969375842\\
102.312312312312	5.00489898114929\\
102.462462462462	5.00503442372717\\
102.612612612613	5.0051098058437\\
102.762762762763	5.00512357396986\\
102.912912912913	5.00506593343056\\
103.063063063063	5.00492472329448\\
103.213213213213	5.0046988301628\\
103.363363363363	5.00446813177822\\
103.513513513514	5.00411537354039\\
103.663663663664	5.003953758399\\
103.813813813814	5.00400502112922\\
103.963963963964	5.00427163851015\\
104.114114114114	5.00457773431273\\
104.264264264264	5.00481652077727\\
104.414414414414	5.00496101563141\\
104.564564564565	5.00507911719447\\
104.714714714715	5.00510470043584\\
104.864864864865	5.00505597819508\\
105.015015015015	5.00493638778344\\
105.165165165165	5.0047698152148\\
105.315315315315	5.00451538326201\\
105.465465465465	5.00418968712783\\
105.615615615616	5.00395531537836\\
105.765765765766	5.00393744979445\\
105.915915915916	5.00412718146996\\
106.066066066066	5.00444951579972\\
106.216216216216	5.00470064605962\\
106.366366366366	5.00490067640885\\
106.516516516516	5.00503463740385\\
106.666666666667	5.00509154878421\\
106.816816816817	5.00507238138326\\
106.966966966967	5.00498931046439\\
107.117117117117	5.004815601654\\
107.267267267267	5.00458096793317\\
107.417417417417	5.00427505908212\\
107.567567567567	5.00397547244815\\
107.717717717718	5.00390089387285\\
107.867867867868	5.00400058832984\\
108.018018018018	5.00431433235917\\
108.168168168168	5.00460408822836\\
108.318318318318	5.00482120332083\\
108.468468468468	5.00496700834815\\
108.618618618619	5.00504133750489\\
108.768768768769	5.0050487067246\\
108.918918918919	5.0049757188846\\
109.069069069069	5.00483584367042\\
109.219219219219	5.0046348653525\\
109.369369369369	5.00435534530166\\
109.519519519519	5.00400728293991\\
109.66966966967	5.00384988129047\\
109.81981981982	5.0039144297391\\
109.96996996997	5.0041302685253\\
110.12012012012	5.00447035987475\\
110.27027027027	5.00470965612862\\
110.42042042042	5.00487782977777\\
110.570570570571	5.0049745200527\\
110.720720720721	5.00499976130122\\
110.870870870871	5.00494967379223\\
111.021021021021	5.00482878143161\\
111.171171171171	5.0046657630723\\
111.321321321321	5.00442777388551\\
111.471471471471	5.00403261907311\\
111.621621621621	5.00383774942713\\
111.771771771772	5.00381576441286\\
111.921921921922	5.00401376854251\\
112.072072072072	5.00432538247356\\
112.222222222222	5.00458911572324\\
112.372372372372	5.0048036381406\\
112.522522522523	5.00490622808978\\
112.672672672673	5.00496158537295\\
112.822822822823	5.00494467022014\\
112.972972972973	5.00485868279111\\
113.123123123123	5.00470134124688\\
113.273273273273	5.00443908847876\\
113.423423423423	5.00418666811818\\
113.573573573573	5.00384888395867\\
113.723723723724	5.00375720674108\\
113.873873873874	5.0038747270806\\
114.024024024024	5.00418408915062\\
114.174174174174	5.00447385577124\\
114.324324324324	5.00466365698943\\
114.474474474475	5.00482279700849\\
114.624624624625	5.0048970614775\\
114.774774774775	5.00489475145373\\
114.924924924925	5.00482364790507\\
115.075075075075	5.00468134486744\\
115.225225225225	5.0044851870654\\
115.375375375375	5.00420491423087\\
115.525525525525	5.00386406570485\\
115.675675675676	5.00370016180036\\
115.825825825826	5.00374518470503\\
115.975975975976	5.00402098468663\\
116.126126126126	5.00431225270241\\
116.276276276276	5.00457614368671\\
116.426426426426	5.00472579159061\\
116.576576576577	5.00481537587457\\
116.726726726727	5.00484463382191\\
116.876876876877	5.00479574364003\\
117.027027027027	5.00467626640697\\
117.177177177177	5.00447476029953\\
117.327327327327	5.00422024071294\\
117.477477477477	5.00388613426188\\
117.627627627628	5.00366101239812\\
117.777777777778	5.00364618986625\\
117.927927927928	5.00381540295245\\
118.078078078078	5.00416684926707\\
118.228228228228	5.00445751368716\\
118.378378378378	5.00463386244499\\
118.528528528529	5.0047445553336\\
118.678678678679	5.00479066492492\\
118.828828828829	5.00475883373609\\
118.978978978979	5.00465562207512\\
119.129129129129	5.00448106758278\\
119.279279279279	5.00426271646635\\
119.429429429429	5.00393454206174\\
119.57957957958	5.0036656230183\\
119.72972972973	5.00358358400473\\
119.87987987988	5.00368235190849\\
120.03003003003	5.00401651850278\\
120.18018018018	5.0042935029652\\
120.33033033033	5.00450882096423\\
120.48048048048	5.00465263589564\\
120.630630630631	5.00472498293701\\
120.780780780781	5.00472393218693\\
120.930930930931	5.00465269734272\\
121.081081081081	5.00448065169913\\
121.231231231231	5.00431023789137\\
121.381381381381	5.00405156661659\\
121.531531531531	5.00369275477024\\
121.681681681682	5.00353135139251\\
121.831831831832	5.00360715410473\\
121.981981981982	5.00386298806966\\
122.132132132132	5.00411454808681\\
122.282282282282	5.00442710392965\\
122.432432432432	5.00457813823084\\
122.582582582582	5.00465139042123\\
122.732732732733	5.00466952034175\\
122.882882882883	5.00462646457379\\
123.033033033033	5.00447994899793\\
123.183183183183	5.00431752673022\\
123.333333333333	5.00405726857942\\
123.483483483483	5.00369333354466\\
123.633633633634	5.00349519426453\\
123.783783783784	5.00347924066624\\
123.933933933934	5.00368119476439\\
124.084084084084	5.00399594258482\\
124.234234234234	5.0042543248684\\
124.384384384384	5.00444135610734\\
124.534534534534	5.00455351180315\\
124.684684684685	5.0046005791465\\
124.834834834835	5.00456522881842\\
124.984984984985	5.00448049552559\\
125.135135135135	5.00431552662396\\
125.285285285285	5.00407788664023\\
125.435435435435	5.00371056973042\\
125.585585585586	5.00346267448398\\
125.735735735736	5.00338274795123\\
125.885885885886	5.00348316805638\\
126.036036036036	5.00384649333407\\
126.186186186186	5.00414471913705\\
126.336336336336	5.00434327058969\\
126.486486486486	5.00445411657318\\
126.636636636636	5.0045202399742\\
126.786786786787	5.0045121988429\\
126.936936936937	5.00444696287143\\
127.087087087087	5.00427338429305\\
127.237237237237	5.004035879926\\
127.387387387387	5.0037351202097\\
127.537537537538	5.00343810245252\\
127.687687687688	5.003319254107\\
127.837837837838	5.0033955064554\\
127.987987987988	5.00368195878541\\
128.138138138138	5.0039567875807\\
128.288288288288	5.0041808417063\\
128.438438438438	5.00434468821763\\
128.588588588588	5.00444358351422\\
128.738738738739	5.00445558966294\\
128.888888888889	5.00439619732129\\
129.039039039039	5.00427570558792\\
129.189189189189	5.00410434587982\\
129.339339339339	5.00379321937896\\
129.48948948949	5.00348208737561\\
129.63963963964	5.00326374775033\\
129.78978978979	5.00327498699904\\
129.93993993994	5.00346588865485\\
130.09009009009	5.00376466988892\\
130.24024024024	5.00402495005166\\
130.39039039039	5.00421596131778\\
130.54054054054	5.00433567968159\\
130.690690690691	5.00438504462694\\
130.840840840841	5.00434999515239\\
130.990990990991	5.00424357252763\\
131.141141141141	5.00408064378479\\
131.291291291291	5.00380183523288\\
131.441441441441	5.00347781289785\\
131.591591591592	5.00323770219354\\
131.741741741742	5.00317754802209\\
131.891891891892	5.00332887319324\\
132.042042042042	5.0036054990239\\
132.192192192192	5.00394315388755\\
132.342342342342	5.00413873653672\\
132.492492492492	5.00425122828812\\
132.642642642643	5.0043138171955\\
132.792792792793	5.0043009939454\\
132.942942942943	5.00421678694159\\
133.093093093093	5.00407298435668\\
133.243243243243	5.00385256936511\\
133.393393393393	5.0035999650775\\
133.543543543544	5.00322388540187\\
133.693693693694	5.00310352504224\\
133.843843843844	5.00318727095916\\
133.993993993994	5.00346717753466\\
134.144144144144	5.00376254479592\\
134.294294294294	5.00401334253427\\
134.444444444444	5.00416030753324\\
134.594594594595	5.00423580930916\\
134.744744744745	5.00424336730588\\
134.894894894895	5.0041830326298\\
135.045045045045	5.00405534466963\\
135.195195195195	5.00385593954833\\
135.345345345345	5.00358415037911\\
135.495495495495	5.0032291897879\\
135.645645645646	5.00305918628054\\
135.795795795796	5.00306365570624\\
135.945945945946	5.00328365721474\\
136.096096096096	5.0036340327618\\
136.246246246246	5.00384506697037\\
136.396396396396	5.00402416467204\\
136.546546546546	5.0041352318335\\
136.696696696697	5.00416789799255\\
136.846846846847	5.00412244623774\\
136.996996996997	5.00402640798437\\
137.147147147147	5.00384861431878\\
137.297297297297	5.00355108371207\\
137.447447447447	5.0032188703175\\
137.597597597598	5.00301266159796\\
137.747747747748	5.00295993867316\\
137.897897897898	5.00309245923235\\
138.048048048048	5.00342789605365\\
138.198198198198	5.00372042390644\\
138.348348348348	5.0038900120522\\
138.498498498498	5.0040362580505\\
138.648648648649	5.00409682258075\\
138.798798798799	5.00408596897526\\
138.948948948949	5.0040037336067\\
139.099099099099	5.00385015382265\\
139.249249249249	5.00362526794787\\
139.399399399399	5.00332911527665\\
139.549549549549	5.00303487826145\\
139.6996996997	5.00288459150729\\
139.84984984985	5.00295968983322\\
140	5.00325031189395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-10	4.99982558047949\\
-9.84984984984992	5.00002741528904\\
-9.69969969969982	5.00021014870981\\
-9.5495495495495	5.00036397341362\\
-9.3993993993994	5.0004572182767\\
-9.2492492492493	5.0004708716359\\
-9.0990990990992	5.00041973965305\\
-8.94894894894888	5.00030284816381\\
-8.79879879879877	5.00013108974316\\
-8.64864864864867	4.99994532245256\\
-8.49849849849857	4.999718420701\\
-8.34834834834847	4.99960240006111\\
-8.19819819819815	4.99961862428589\\
-8.04804804804805	4.99979091140246\\
-7.89789789789794	4.99995036363335\\
-7.74774774774784	5.00018242973696\\
-7.59759759759752	5.00033772041181\\
-7.44744744744742	5.00043108211013\\
-7.29729729729732	5.00047357987915\\
-7.14714714714721	5.00044657693284\\
-6.99699699699711	5.00035110068836\\
-6.84684684684679	5.00020772847883\\
-6.69669669669669	5.00000813264026\\
-6.54654654654659	4.99979958265579\\
-6.39639639639649	4.99963682538248\\
-6.24624624624617	4.99960289486733\\
-6.09609609609606	4.99969431981807\\
-5.94594594594596	4.99990152527013\\
-5.79579579579586	5.0001119229367\\
-5.64564564564576	5.00030383787983\\
-5.49549549549544	5.00041186219549\\
-5.34534534534534	5.00048315012361\\
-5.19519519519523	5.0004759356959\\
-5.04504504504513	5.00041658218189\\
-4.89489489489503	5.00026997396016\\
-4.74474474474471	5.00006459295417\\
-4.59459459459461	4.99984464464759\\
-4.4444444444445	4.99966198597498\\
-4.2942942942944	4.99959024339767\\
-4.14414414414408	4.99965071620441\\
-3.99399399399398	4.99981977061461\\
-3.84384384384388	5.00004388982568\\
-3.69369369369378	5.00025476630282\\
-3.54354354354367	5.0003844791819\\
-3.39339339339335	5.00047083570197\\
-3.24324324324325	5.0004883773278\\
-3.09309309309315	5.00042946681875\\
-2.94294294294305	5.000320224878\\
-2.79279279279273	5.00015402563439\\
-2.64264264264263	4.99993790148635\\
-2.49249249249252	4.99972098648433\\
-2.34234234234242	4.99959797886979\\
-2.19219219219232	4.99960206481603\\
-2.042042042042	4.99975664115056\\
-1.8918918918919	4.99995499251248\\
-1.74174174174179	5.00016215523525\\
-1.59159159159169	5.00034645839397\\
-1.44144144144137	5.00044665410643\\
-1.29129129129127	5.00048559068444\\
-1.14114114114117	5.00046472907344\\
-0.990990990991066	5.00037854747311\\
-0.840840840840964	5.00019773177742\\
-0.690690690690644	5.00000595236824\\
-0.540540540540542	4.99975549936711\\
-0.39039039039044	4.99962458249735\\
-0.240240240240337	4.99959008828685\\
-0.090090090090018	4.99970274647427\\
0.0600600600600843	4.99986820611166\\
0.210210210210187	4.99997098437677\\
0.360360360360289	4.99997112223236\\
0.510510510510391	4.99983456784497\\
0.660660660660711	4.99952752900008\\
0.810810810810813	4.9990840704691\\
0.960960960960915	4.99852181648186\\
1.11111111111102	4.99779468517103\\
1.26126126126134	4.99692358837202\\
1.41141141141144	4.99600665488023\\
1.56156156156154	4.99526639574169\\
1.71171171171164	4.99446614056266\\
1.86186186186175	4.99362999992442\\
2.01201201201207	4.99300074384114\\
2.16216216216217	4.99222181304838\\
2.31231231231227	4.99138570958665\\
2.46246246246237	4.99040674366186\\
2.61261261261269	4.98928164010412\\
2.76276276276279	4.98800960146646\\
2.9129129129129	4.98658148413869\\
3.063063063063	4.98536312854371\\
3.2132132132131	4.98388262166906\\
3.36336336336342	4.9829029669929\\
3.51351351351352	4.98181301886416\\
3.66366366366363	4.9808164352466\\
3.81381381381373	4.97991315134913\\
3.96396396396383	4.97903183702817\\
4.11411411411415	4.97835934165109\\
4.26426426426425	4.9775208213146\\
4.41441441441435	4.97652228696895\\
4.56456456456446	4.97536318298562\\
4.71471471471478	4.97407769127452\\
4.86486486486488	4.97296875397346\\
5.01501501501498	4.97206494518805\\
5.16516516516508	4.97114372207242\\
5.31531531531518	4.97027692336155\\
5.4654654654655	4.96954646308858\\
5.61561561561561	4.96905593378186\\
5.76576576576571	4.96857165727641\\
5.91591591591581	4.96820225512913\\
6.06606606606613	4.96795304980381\\
6.21621621621623	4.96760049601978\\
6.36636636636633	4.96704144041493\\
6.51651651651644	4.96625399731962\\
6.66666666666654	4.96535936697855\\
6.81681681681686	4.96429846749729\\
6.96696696696696	4.96342131945865\\
7.11711711711706	4.96260718227571\\
7.26726726726717	4.96191776106094\\
7.41741741741748	4.96136743235111\\
7.56756756756759	4.96089953973938\\
7.71771771771769	4.96054314750856\\
7.86786786786779	4.9603121952088\\
8.01801801801789	4.96019256671\\
8.16816816816821	4.96002030134273\\
8.31831831831832	4.95978718792639\\
8.46846846846842	4.95950567100555\\
8.61861861861852	4.95914281013895\\
8.76876876876884	4.9587674081258\\
8.91891891891894	4.95820991792765\\
9.06906906906904	4.95781852681373\\
9.21921921921915	4.95767331903043\\
9.36936936936925	4.9577195840944\\
9.51951951951957	4.95797288562287\\
9.66966966966967	4.95843070645227\\
9.81981981981977	4.95909912394782\\
9.96996996996988	4.95989844348261\\
10.12012012012	4.96080259413465\\
10.2702702702703	4.96187259916525\\
10.4204204204204	4.96258733240334\\
10.5705705705705	4.96328848107093\\
10.7207207207206	4.96390862381075\\
10.8708708708709	4.96446341462785\\
11.021021021021	4.96497267777697\\
11.1711711711711	4.96547695502975\\
11.3213213213212	4.9657500507671\\
11.4714714714713	4.96605201736106\\
11.6216216216217	4.96631801183094\\
11.7717717717718	4.96660934317052\\
11.9219219219219	4.9671405499185\\
12.072072072072	4.96776428171843\\
12.2222222222223	4.96836968462915\\
12.3723723723724	4.96889920576106\\
12.5225225225225	4.96939670008433\\
12.6726726726726	4.96978430195164\\
12.8228228228227	4.97012396238452\\
12.972972972973	4.9703284778798\\
13.1231231231231	4.97052059161775\\
13.2732732732732	4.97062395833571\\
13.4234234234233	4.97065635424776\\
13.5735735735736	4.97061456447143\\
13.7237237237237	4.97065479800187\\
13.8738738738738	4.97095930211944\\
14.0240240240239	4.97134790342938\\
14.174174174174	4.97182208270078\\
14.3243243243244	4.97215880506346\\
14.4744744744745	4.97238888827598\\
14.6246246246246	4.9726128494484\\
14.7747747747747	4.97273896075881\\
14.924924924925	4.97279982322224\\
15.0750750750751	4.97279536465221\\
15.2252252252252	4.97270049235195\\
15.3753753753753	4.97257363382812\\
15.5255255255254	4.97239255686461\\
15.6756756756757	4.97239876929906\\
15.8258258258258	4.97259103572428\\
15.9759759759759	4.97305513141864\\
16.126126126126	4.97354784406622\\
16.2762762762763	4.97390090518927\\
16.4264264264264	4.9741832543928\\
16.5765765765765	4.97445712251212\\
16.7267267267266	4.97464069822205\\
16.8768768768768	4.97475101260577\\
17.0270270270271	4.97479823814739\\
17.1771771771772	4.9747690584254\\
17.3273273273273	4.97464569371875\\
17.4774774774774	4.97449702337789\\
17.6276276276277	4.97448235462703\\
17.7777777777778	4.97469001012018\\
17.9279279279279	4.97509595005427\\
18.078078078078	4.97562098766002\\
18.2282282282281	4.97604863606375\\
18.3783783783784	4.97644235719035\\
18.5285285285285	4.97676487477818\\
18.6786786786786	4.97703660460963\\
18.8288288288287	4.97718602710598\\
18.9789789789791	4.97730399185437\\
19.1291291291292	4.97734359581029\\
19.2792792792793	4.97730683899058\\
19.4294294294294	4.97719908562968\\
19.5795795795795	4.97710844452907\\
19.7297297297298	4.97722526115269\\
19.8798798798799	4.97747353230856\\
20.03003003003	4.97805229050255\\
20.1801801801801	4.97850155422635\\
20.3303303303304	4.97883818811957\\
20.4804804804805	4.97922635621079\\
20.6306306306306	4.97944427634206\\
20.7807807807807	4.97964053367945\\
20.9309309309308	4.97977958025066\\
21.0810810810811	4.97982172827218\\
21.2312312312312	4.97979280478695\\
21.3813813813813	4.97969284624644\\
21.5315315315314	4.97954424881037\\
21.6816816816815	4.97954628835219\\
21.8318318318319	4.97975228622078\\
21.981981981982	4.98016463416809\\
22.1321321321321	4.98065083055518\\
22.2822822822822	4.98104592447657\\
22.4324324324325	4.98138176484952\\
22.5825825825826	4.98162247063995\\
22.7327327327327	4.98181418552654\\
22.8828828828828	4.98192324353293\\
23.0330330330329	4.98195301845193\\
23.1831831831832	4.98192498269523\\
23.3333333333333	4.98182585206748\\
23.4834834834834	4.98163795895766\\
23.6336336336335	4.98156943763477\\
23.7837837837838	4.98170294642082\\
23.933933933934	4.98205255389221\\
24.0840840840841	4.98250755763863\\
24.2342342342342	4.98291506904578\\
24.3843843843843	4.98325164486177\\
24.5345345345346	4.98355424193504\\
24.6846846846847	4.98373644293869\\
24.8348348348348	4.98384006344938\\
24.9849849849849	4.98388657448437\\
25.1351351351352	4.98385669411995\\
25.2852852852853	4.98377529506759\\
25.4354354354354	4.98359683311615\\
25.5855855855855	4.98346183547267\\
25.7357357357356	4.98353222765283\\
25.8858858858859	4.98382044530506\\
26.036036036036	4.98425552116489\\
26.1861861861861	4.98471523025178\\
26.3363363363362	4.9850580174319\\
26.4864864864863	4.98528920713171\\
26.6366366366367	4.98550130674938\\
26.7867867867868	4.98565274759891\\
26.9369369369369	4.98571412540564\\
27.087087087087	4.98570892439028\\
27.2372372372373	4.98562723017767\\
27.3873873873874	4.98549208226504\\
27.5375375375375	4.98528533917109\\
27.6876876876876	4.98528101777973\\
27.8378378378377	4.98547974547968\\
27.987987987988	4.98588315794126\\
28.1381381381381	4.98635106975979\\
28.2882882882882	4.98669348885782\\
28.4384384384383	4.98696030974798\\
28.5885885885886	4.98721346584937\\
28.7387387387387	4.98735587458382\\
28.8888888888888	4.98742705656507\\
29.0390390390389	4.98742880339357\\
29.189189189189	4.98735698756107\\
29.3393393393394	4.98723702417676\\
29.4894894894895	4.98701887661689\\
29.6396396396396	4.98693850983156\\
29.7897897897897	4.98706173685453\\
29.93993993994	4.98738247205107\\
30.0900900900901	4.98783193838311\\
30.2402402402402	4.98822137339587\\
30.3903903903903	4.98852370925071\\
30.5405405405404	4.98875472038029\\
30.6906906906907	4.98891443983589\\
30.8408408408408	4.98900290181124\\
30.9909909909909	4.98902084442648\\
31.141141141141	4.98897209267855\\
31.2912912912913	4.98882811183869\\
31.4414414414415	4.9886648352763\\
31.5915915915916	4.98848540390865\\
31.7417417417417	4.98853194756517\\
31.8918918918918	4.98881456733289\\
32.0420420420421	4.98918838090719\\
32.1921921921922	4.98963466869628\\
32.3423423423423	4.98994629590654\\
32.4924924924924	4.99016927514817\\
32.6426426426427	4.99033757401411\\
32.7927927927928	4.99044453451633\\
32.9429429429429	4.99048000362612\\
33.093093093093	4.99044361554155\\
33.2432432432431	4.99032362106442\\
33.3933933933934	4.99015730978609\\
33.5435435435435	4.98993783167291\\
33.6936936936936	4.98991864110825\\
33.8438438438437	4.99009629386397\\
33.9939939939941	4.99049330479992\\
34.1441441441442	4.99090652927288\\
34.2942942942943	4.9912127149679\\
34.4444444444444	4.99151325988766\\
34.5945945945945	4.99169358243991\\
34.7447447447448	4.9917945686387\\
34.8948948948949	4.99183715570472\\
35.045045045045	4.99181797021215\\
35.1951951951951	4.99171776516938\\
35.3453453453454	4.99155847126494\\
35.4954954954955	4.99132165058588\\
35.6456456456456	4.99122210424724\\
35.7957957957957	4.99130583529961\\
35.9459459459458	4.99158535108348\\
36.0960960960961	4.99201328098144\\
36.2462462462462	4.99239642317012\\
36.3963963963963	4.99268430894861\\
36.5465465465465	4.99289852384149\\
36.6966966966968	4.99302953990852\\
36.8468468468469	4.99308580650149\\
36.996996996997	4.99307979577469\\
37.1471471471471	4.99299787271153\\
37.2972972972972	4.99284958398263\\
37.4474474474475	4.99262772693117\\
37.5975975975976	4.99244699015513\\
37.7477477477477	4.99247879123881\\
37.8978978978978	4.99269536069081\\
38.0480480480479	4.99309001967605\\
38.1981981981982	4.99347813481805\\
38.3483483483483	4.99377337404066\\
38.4984984984984	4.99400584065092\\
38.6486486486485	4.99416084333217\\
38.7987987987988	4.99423059447672\\
38.948948948949	4.99423642426939\\
39.0990990990991	4.99417685427721\\
39.2492492492492	4.99404243921309\\
39.3993993993993	4.9938664352442\\
39.5495495495496	4.99362192300474\\
39.6996996996997	4.99355919492899\\
39.8498498498498	4.99373884787207\\
39.9999999999999	4.99409981072694\\
40.1501501501502	4.9944868707332\\
40.3003003003003	4.99482844890758\\
40.4504504504504	4.99502319811681\\
40.6006006006005	4.99519146469593\\
40.7507507507506	4.99528838186398\\
40.9009009009009	4.99531398476168\\
41.051051051051	4.99526397815451\\
41.2012012012011	4.99514659104469\\
41.3513513513512	4.99496675813009\\
41.5015015015016	4.99470387393189\\
41.6516516516517	4.99459167479016\\
41.8018018018018	4.99468225468437\\
41.9519519519519	4.99498019773141\\
42.102102102102	4.99542763946539\\
42.2522522522523	4.99573304938359\\
42.4024024024024	4.99596382011601\\
42.5525525525525	4.99616503874064\\
42.7027027027026	4.99625585444797\\
42.8528528528529	4.99629942214224\\
43.003003003003	4.99627676225294\\
43.1531531531531	4.9961677986921\\
43.3033033033032	4.99598625309805\\
43.4534534534533	4.99573930017401\\
43.6036036036036	4.99559859870783\\
43.7537537537537	4.99562602845705\\
43.9039039039039	4.99584106323549\\
44.0540540540539	4.9962093721175\\
44.2042042042041	4.99658114472101\\
44.3543543543544	4.99687660788577\\
44.5045045045045	4.99703882724418\\
44.6546546546546	4.99716805092782\\
44.8048048048047	4.99722591755681\\
44.954954954955	4.99721142415367\\
45.1051051051051	4.99712906916755\\
45.2552552552552	4.99698495189718\\
45.4054054054053	4.99681211133131\\
45.5555555555554	4.99655775377378\\
45.7057057057057	4.99653499054287\\
45.8558558558558	4.99668403356414\\
46.0060060060059	4.9970259908362\\
46.156156156156	4.99738239961041\\
46.3063063063064	4.9976356793176\\
46.4564564564565	4.99787016329365\\
46.6066066066066	4.99802052776528\\
46.7567567567567	4.99810729138754\\
46.9069069069068	4.99812065983421\\
47.0570570570571	4.99806152952281\\
47.2072072072072	4.99792175178264\\
47.3573573573573	4.9977464201381\\
47.5075075075074	4.99758412169437\\
47.6576576576577	4.99756006798581\\
47.8078078078078	4.99765504687802\\
47.9579579579579	4.99789768095615\\
48.108108108108	4.99819765063037\\
48.2582582582581	4.99843622706064\\
48.4084084084084	4.99866713677723\\
48.5585585585585	4.99884741960771\\
48.7087087087086	4.99894371877046\\
48.8588588588587	4.99897119241926\\
49.0090090090091	4.99896564032109\\
49.1591591591592	4.99891711856953\\
49.3093093093093	4.99884925624916\\
49.4594594594594	4.99872386638567\\
49.6096096096095	4.99865600208482\\
49.7597597597598	4.99871269318763\\
49.9099099099099	4.99889649390807\\
50.06006006006	4.99917617295866\\
50.2102102102101	4.99943486553546\\
50.3603603603604	4.99963216577451\\
50.5105105105105	4.99978535035413\\
50.6606606606606	4.99989443146832\\
50.8108108108107	4.999956653824\\
50.9609609609608	4.99998035828191\\
51.1111111111111	4.99995994398261\\
51.2612612612613	4.99989551735831\\
51.4114114114114	4.99978706445092\\
51.5615615615615	4.99966661612664\\
51.7117117117118	4.99967550113704\\
51.8618618618619	4.99982637094433\\
52.012012012012	5.00007450873847\\
52.1621621621621	5.0003139498692\\
52.3123123123122	5.00052399009831\\
52.4624624624625	5.00070173488519\\
52.6126126126126	5.00081985491115\\
52.7627627627627	5.00089387572645\\
52.9129129129128	5.00092275041405\\
53.0630630630631	5.00091042413867\\
53.2132132132132	5.00085712638325\\
53.3633633633633	5.00074781481246\\
53.5135135135134	5.00061316449899\\
53.6636636636635	5.00057663256489\\
53.8138138138139	5.00064180614307\\
53.963963963964	5.00088261989092\\
54.1141141141141	5.00113348879772\\
54.2642642642642	5.00135031233736\\
54.4144144144143	5.00152302900146\\
54.5645645645646	5.00165819201739\\
54.7147147147147	5.00172935829282\\
54.8648648648648	5.00177754689909\\
55.0150150150149	5.00176923224173\\
55.1651651651652	5.00173297308273\\
55.3153153153153	5.00163716649021\\
55.4654654654654	5.00150286243604\\
55.6156156156155	5.00140043084189\\
55.7657657657656	5.00144048845006\\
55.9159159159159	5.00160795856186\\
56.066066066066	5.00186828825757\\
56.2162162162161	5.00211735682006\\
56.3663663663663	5.00229170549463\\
56.5165165165166	5.00241275612819\\
56.6666666666667	5.00250253150697\\
56.8168168168168	5.00254657177357\\
56.9669669669669	5.00254695304124\\
57.117117117117	5.00250355079072\\
57.2672672672673	5.00241622613226\\
57.4174174174174	5.00228382008505\\
57.5675675675675	5.00217274364541\\
57.7177177177176	5.00216009541088\\
57.8678678678679	5.00229357032688\\
58.018018018018	5.00252623609217\\
58.1681681681681	5.00276391172294\\
58.3183183183182	5.00294867919067\\
58.4684684684683	5.00308498186589\\
58.6186186186187	5.00318074730956\\
58.7687687687688	5.00323675022415\\
58.9189189189189	5.00324991365933\\
59.069069069069	5.00321582829711\\
59.2192192192191	5.00315500975023\\
59.3693693693694	5.00304095272749\\
59.5195195195195	5.00286649652885\\
59.6696696696696	5.00281374365364\\
59.8198198198197	5.002891080674\\
59.96996996997	5.0030947299447\\
60.1201201201201	5.00332062877829\\
60.2702702702702	5.00351752793668\\
60.4204204204203	5.00368489506112\\
60.5705705705704	5.0038006236222\\
60.7207207207207	5.00386149051096\\
60.8708708708708	5.00387825247734\\
61.0210210210209	5.00385092502877\\
61.171171171171	5.00378994056063\\
61.3213213213214	5.00367952980622\\
61.4714714714715	5.00352507682398\\
61.6216216216216	5.00342110035677\\
61.7717717717717	5.00344839829961\\
61.9219219219218	5.0036143249687\\
62.0720720720721	5.0038499720132\\
62.2222222222222	5.00404284309997\\
62.3723723723723	5.00421065998556\\
62.5225225225224	5.00435454034156\\
62.6726726726727	5.00441850725926\\
62.8228228228228	5.00445042440025\\
62.9729729729729	5.0044367133232\\
63.123123123123	5.00438843662899\\
63.2732732732731	5.00426630208832\\
63.4234234234234	5.00411658632318\\
63.5735735735735	5.00398378198621\\
63.7237237237237	5.00397863891618\\
63.8738738738738	5.00407156585982\\
64.0240240240241	5.00431310732831\\
64.1741741741742	5.00450338762589\\
64.3243243243243	5.00467876736355\\
64.4744744744744	5.00483200664293\\
64.6246246246245	5.00490468202118\\
64.7747747747748	5.00495438688638\\
64.9249249249249	5.00495053101645\\
65.075075075075	5.00490220328411\\
65.2252252252251	5.00482205327575\\
65.3753753753754	5.00468396896167\\
65.5255255255255	5.00451179999155\\
65.6756756756756	5.00444623376865\\
65.8258258258257	5.00450233033273\\
65.9759759759758	5.00470648916183\\
66.1261261261262	5.00491989079232\\
66.2762762762763	5.00510028852236\\
66.4264264264264	5.00524320777421\\
66.5765765765765	5.00535998054058\\
66.7267267267268	5.00540374967889\\
66.8768768768769	5.00540658717189\\
67.027027027027	5.00535833717948\\
67.1771771771771	5.00528402435638\\
67.3273273273272	5.00517227873841\\
67.4774774774775	5.00497560348511\\
67.6276276276276	5.00488436744803\\
67.7777777777777	5.00491267822567\\
67.9279279279278	5.00505438214666\\
68.0780780780781	5.00527489205919\\
68.2282282282282	5.00546330756222\\
68.3783783783783	5.00561650394789\\
68.5285285285284	5.00572632934626\\
68.6786786786786	5.00579200298871\\
68.8288288288289	5.00581268295437\\
68.978978978979	5.00578636550159\\
69.1291291291291	5.00571340545183\\
69.2792792792792	5.00560026772031\\
69.4294294294295	5.00542587447096\\
69.5795795795796	5.00528651900875\\
69.7297297297297	5.0052664250007\\
69.8798798798798	5.00536168013492\\
70.0300300300299	5.00559895305529\\
70.1801801801802	5.0058037094773\\
70.3303303303303	5.00596216018677\\
70.4804804804804	5.00607645302065\\
70.6306306306305	5.00613797605251\\
70.7807807807808	5.00617229087858\\
70.9309309309309	5.00615536089478\\
71.0810810810811	5.00609409228805\\
71.2312312312311	5.00599920533739\\
71.3813813813813	5.00585346332019\\
71.5315315315316	5.00566736836071\\
71.6816816816817	5.00559826485727\\
71.8318318318318	5.00566608527297\\
71.9819819819819	5.00585091589957\\
72.1321321321322	5.0060959004872\\
72.2822822822823	5.00625926631248\\
72.4324324324324	5.00637852287595\\
72.5825825825825	5.00645109583339\\
72.7327327327326	5.00648413954987\\
72.8828828828829	5.00647236591466\\
73.033033033033	5.00642868255321\\
73.1831831831831	5.00634294273457\\
73.3333333333332	5.00620879196202\\
73.4834834834833	5.00600331884759\\
73.6336336336337	5.0058954108249\\
73.7837837837838	5.00591438083835\\
73.9339339339339	5.00603224512049\\
74.084084084084	5.00627832959947\\
74.2342342342343	5.00644354502286\\
74.3843843843844	5.00658710037106\\
74.5345345345345	5.0066927881059\\
74.6846846846846	5.00674436498914\\
74.8348348348347	5.00674713145239\\
74.984984984985	5.00671595361384\\
75.1351351351351	5.00663419903816\\
75.2852852852852	5.00652137252562\\
75.4354354354353	5.00635606245792\\
75.5855855855856	5.00617596072204\\
75.7357357357357	5.00615318672572\\
75.8858858858858	5.00626639518437\\
76.036036036036	5.00646559921551\\
76.186186186186	5.00666473363149\\
76.3363363363364	5.0068119751743\\
76.4864864864865	5.00691207299701\\
76.6366366366366	5.00697139248662\\
76.7867867867867	5.00698875449651\\
76.936936936937	5.0069602777361\\
77.0870870870871	5.00688853958544\\
77.2372372372372	5.00677987131658\\
77.3873873873873	5.00662613009684\\
77.5375375375374	5.00642475222711\\
77.6876876876877	5.00636122990271\\
77.8378378378378	5.0064280729387\\
77.9879879879879	5.00660958816853\\
78.138138138138	5.00679266048288\\
78.2882882882881	5.0069566532291\\
78.4384384384385	5.00709272528375\\
78.5885885885886	5.00716151935404\\
78.7387387387387	5.0071861772347\\
78.8888888888888	5.00716840606505\\
79.0390390390391	5.00710667586061\\
79.1891891891892	5.00700085642881\\
79.3393393393393	5.00685096437757\\
79.4894894894894	5.00666004606133\\
79.6396396396395	5.00654874190915\\
79.7897897897898	5.00656584168185\\
79.9399399399399	5.0066944804718\\
80.09009009009	5.00693136757387\\
80.2402402402401	5.00708196603786\\
80.3903903903904	5.00723160680377\\
80.5405405405405	5.00730701758247\\
80.6906906906906	5.00734935063512\\
80.8408408408407	5.0073428162686\\
80.9909909909908	5.00728220654597\\
81.1411411411412	5.00720689717864\\
81.2912912912913	5.0070787712586\\
81.4414414414414	5.00690192907335\\
81.5915915915915	5.00673094500297\\
81.7417417417418	5.00670290799118\\
81.8918918918919	5.00681026271234\\
82.042042042042	5.0070145635469\\
82.1921921921921	5.00717966275661\\
82.3423423423422	5.00732453759804\\
82.4924924924925	5.00743797804443\\
82.6426426426426	5.00748741586287\\
82.7927927927927	5.0074917051239\\
82.9429429429428	5.00746157908074\\
83.0930930930931	5.00737448868695\\
83.2432432432432	5.00722407232055\\
83.3933933933934	5.00704740590043\\
83.5435435435434	5.00689415652015\\
83.6936936936935	5.00682354729696\\
83.8438438438439	5.00688757867766\\
83.993993993994	5.00706321321934\\
84.1441441441441	5.00728109832741\\
84.2942942942942	5.00741969219028\\
84.4444444444445	5.00752413653104\\
84.5945945945946	5.00758321447857\\
84.7447447447447	5.00760075084083\\
84.8948948948948	5.00757416535625\\
85.0450450450449	5.00750347413028\\
85.1951951951952	5.00738295431238\\
85.3453453453453	5.0072611808043\\
85.4954954954954	5.00703820040993\\
85.6456456456455	5.00692214871593\\
85.7957957957959	5.00693532070681\\
85.945945945946	5.00707139367848\\
86.0960960960961	5.00728670758412\\
86.2462462462462	5.00745235750554\\
86.3963963963963	5.00757689260401\\
86.5465465465466	5.00766013404155\\
86.6966966966967	5.0076859152466\\
86.8468468468468	5.00767175538101\\
86.9969969969969	5.00761407498379\\
87.147147147147	5.00751229955758\\
87.2972972972973	5.00739381494551\\
87.4474474474474	5.00721124194544\\
87.5975975975975	5.00703540332148\\
87.7477477477476	5.00699611040588\\
87.8978978978979	5.00712023997963\\
88.048048048048	5.00732259584908\\
88.1981981981981	5.00747046784352\\
88.3483483483482	5.00760427878881\\
88.4984984984983	5.00770272736783\\
88.6486486486487	5.00774439636921\\
88.7987987987988	5.00774221726886\\
88.9489489489489	5.00769916270078\\
89.099099099099	5.0076120070217\\
89.2492492492493	5.00747110078722\\
89.3993993993994	5.00727621202061\\
89.5495495495495	5.00711603649364\\
89.6996996996996	5.00704578958635\\
89.8498498498497	5.00709184165435\\
90	5.00728967184191\\
90.1501501501501	5.00745124389445\\
90.3003003003002	5.00763692065735\\
90.4504504504503	5.00773137413769\\
90.6006006006006	5.00777636215107\\
90.7507507507508	5.00778988691241\\
90.9009009009009	5.0077655268074\\
91.0510510510509	5.00768051720872\\
91.2012012012011	5.00754784584502\\
91.3513513513514	5.00737947246054\\
91.5015015015015	5.00719405314567\\
91.6516516516516	5.00708920315068\\
91.8018018018017	5.00709995246333\\
91.9519519519518	5.00722213605245\\
92.1021021021021	5.00744898565836\\
92.2522522522522	5.00759094852268\\
92.4024024024023	5.00772749438506\\
92.5525525525524	5.00779669672995\\
92.7027027027027	5.00782175737104\\
92.8528528528528	5.0078026914978\\
93.0030030030029	5.0077395151738\\
93.153153153153	5.00763220260599\\
93.3033033033031	5.00745934554712\\
93.4534534534535	5.00725854536489\\
93.6036036036036	5.00713064259588\\
93.7537537537537	5.00710907988782\\
93.9039039039038	5.00721913814226\\
94.0540540540541	5.00741808988569\\
94.2042042042042	5.00759916471069\\
94.3543543543543	5.00772152480081\\
94.5045045045044	5.00779613059708\\
94.6546546546545	5.00783096472928\\
94.8048048048048	5.00782787155605\\
94.9549549549549	5.00778002913815\\
95.105105105105	5.00767904700566\\
95.2552552552551	5.00754293296358\\
95.4054054054054	5.00734310980091\\
95.5555555555555	5.00717640689894\\
95.7057057057056	5.00710311426692\\
95.8558558558558	5.00715597005247\\
96.0060060060058	5.00733971498224\\
96.1561561561562	5.0075245981146\\
96.3063063063063	5.00765460710231\\
96.4564564564564	5.00776621685605\\
96.6066066066065	5.0078109739957\\
96.7567567567568	5.00781964444704\\
96.9069069069069	5.00778540364901\\
97.057057057057	5.00770685922612\\
97.2072072072071	5.0075842265856\\
97.3573573573572	5.00741752203373\\
97.5075075075075	5.00719800736836\\
97.6576576576576	5.00709616387659\\
97.8078078078077	5.00710815032186\\
97.9579579579578	5.00724687888197\\
98.1081081081082	5.00746805794615\\
98.2582582582583	5.00761802531652\\
98.4084084084083	5.00772387407875\\
98.5585585585585	5.00778376983201\\
98.7087087087086	5.00780236395924\\
98.8588588588589	5.00777708728098\\
99.009009009009	5.00771918111817\\
99.1591591591591	5.00760412742954\\
99.3093093093092	5.00741565551186\\
99.4594594594595	5.00720875502007\\
99.6096096096096	5.00709153223834\\
99.7597597597597	5.00706014050959\\
99.9099099099098	5.0071697097819\\
100.06006006006	5.00737040325408\\
100.21021021021	5.00754699415653\\
100.36036036036	5.00766177572892\\
100.51051051051	5.00771820296249\\
100.660660660661	5.0077596511155\\
100.810810810811	5.00775131934046\\
100.960960960961	5.00769179461288\\
101.111111111111	5.00758607606172\\
101.261261261261	5.00746734828265\\
101.411411411411	5.00728448299863\\
101.561561561562	5.00708188971061\\
101.711711711712	5.00700857541694\\
101.861861861862	5.00706538356923\\
102.012012012012	5.00726216582015\\
102.162162162162	5.00741216084813\\
102.312312312312	5.00755382702881\\
102.462462462462	5.00766473253423\\
102.612612612613	5.00770883969365\\
102.762762762763	5.00771167305849\\
102.912912912913	5.00766511923448\\
103.063063063063	5.00758605484091\\
103.213213213213	5.00746974573778\\
103.363363363363	5.00730040216645\\
103.513513513514	5.00707097520422\\
103.663663663664	5.00697085938012\\
103.813813813814	5.00697982157536\\
103.963963963964	5.00713129389874\\
104.114114114114	5.00734051194373\\
104.264264264264	5.00749639552131\\
104.414414414414	5.00758851572716\\
104.564564564565	5.00764651009451\\
104.714714714715	5.00766078642749\\
104.864864864865	5.00763039869755\\
105.015015015015	5.00755598956079\\
105.165165165165	5.00743733170333\\
105.315315315315	5.0073048750488\\
105.465465465465	5.00710554177688\\
105.615615615616	5.00692465125471\\
105.765765765766	5.00690881625831\\
105.915915915916	5.00701497406585\\
106.066066066066	5.00721684935886\\
106.216216216216	5.00739520409702\\
106.366366366366	5.00750620725901\\
106.516516516516	5.00756711202885\\
106.666666666667	5.007595335821\\
106.816816816817	5.00758514806637\\
106.966966966967	5.00751942296657\\
107.117117117117	5.00742631473661\\
107.267267267267	5.00727506732687\\
107.417417417417	5.00710024690472\\
107.567567567567	5.00688358748846\\
107.717717717718	5.00682914102937\\
107.867867867868	5.00687980400882\\
108.018018018018	5.00708047737819\\
108.168168168168	5.00727184076289\\
108.318318318318	5.00739743291604\\
108.468468468468	5.00747116267737\\
108.618618618619	5.00751474144038\\
108.768768768769	5.00751348258385\\
108.918918918919	5.00746449974164\\
109.069069069069	5.00737197004216\\
109.219219219219	5.0072393642705\\
109.369369369369	5.00709322994392\\
109.519519519519	5.00685292972238\\
109.66966966967	5.00675074481039\\
109.81981981982	5.00678173648869\\
109.96996996997	5.00694960581905\\
110.12012012012	5.00713607346409\\
110.27027027027	5.0072719890838\\
110.42042042042	5.00735446553332\\
110.570570570571	5.00741606364202\\
110.720720720721	5.00742694774192\\
110.870870870871	5.0073868139788\\
111.021021021021	5.00732105184242\\
111.171171171171	5.00721335296596\\
111.321321321321	5.00705362912963\\
111.471471471471	5.00680303253335\\
111.621621621621	5.0066806445691\\
111.771771771772	5.00666283136087\\
111.921921921922	5.00678552265403\\
112.072072072072	5.00697316757484\\
112.222222222222	5.00711678751967\\
112.372372372372	5.00723576396581\\
112.522522522523	5.00731482827334\\
112.672672672673	5.00734183285844\\
112.822822822823	5.00731757295505\\
112.972972972973	5.00724899812865\\
113.123123123123	5.00716344162872\\
113.273273273273	5.00701588757958\\
113.423423423423	5.00682427563707\\
113.573573573573	5.00662476560452\\
113.723723723724	5.00656669845122\\
113.873873873874	5.00662711435112\\
114.024024024024	5.00681908499698\\
114.174174174174	5.00700859353604\\
114.324324324324	5.0071312885082\\
114.474474474475	5.00720112472857\\
114.624624624625	5.00724396274736\\
114.774774774775	5.00723579092615\\
114.924924924925	5.00717948079076\\
115.075075075075	5.00709319528001\\
115.225225225225	5.00696460749295\\
115.375375375375	5.00675088231271\\
115.525525525525	5.00656345356186\\
115.675675675676	5.00646631163493\\
115.825825825826	5.00648893811269\\
115.975975975976	5.00663173079911\\
116.126126126126	5.00681801354559\\
116.276276276276	5.00696452611375\\
116.426426426426	5.00706687611977\\
116.576576576577	5.00712917067854\\
116.726726726727	5.00713762596833\\
116.876876876877	5.00709295756058\\
117.027027027027	5.00702600577542\\
117.177177177177	5.00690603306809\\
117.327327327327	5.00670684595382\\
117.477477477477	5.00650621079297\\
117.627627627628	5.00638096695642\\
117.777777777778	5.00636127995192\\
117.927927927928	5.00646520104077\\
118.078078078078	5.00667876615524\\
118.228228228228	5.00684116005022\\
118.378378378378	5.00694847497824\\
118.528528528529	5.00700542383108\\
118.678678678679	5.00703075439958\\
118.828828828829	5.0070112407362\\
118.978978978979	5.00694767999039\\
119.129129129129	5.00683028552089\\
119.279279279279	5.00666367883673\\
119.429429429429	5.0064617703952\\
119.57957957958	5.00629586967226\\
119.72972972973	5.00624409908352\\
119.87987987988	5.00633144262017\\
120.03003003003	5.00650391472161\\
120.18018018018	5.00669498767942\\
120.33033033033	5.00681415324135\\
120.48048048048	5.00688097893569\\
120.630630630631	5.0069190615088\\
120.780780780781	5.00691096146001\\
120.930930930931	5.00685925673726\\
121.081081081081	5.00676346134545\\
121.231231231231	5.0066168076849\\
121.381381381381	5.00643104554172\\
121.531531531531	5.0062412072026\\
121.681681681682	5.00613608128601\\
121.831831831832	5.0061763193917\\
121.981981981982	5.00633059093259\\
122.132132132132	5.00653296511881\\
122.282282282282	5.00666603170482\\
122.432432432432	5.0067555495903\\
122.582582582582	5.00679765844178\\
122.732732732733	5.00680429366962\\
122.882882882883	5.00675784180151\\
123.033033033033	5.00668544132104\\
123.183183183183	5.00655728751668\\
123.333333333333	5.00638983201618\\
123.483483483483	5.0061760456703\\
123.633633633634	5.00604585673228\\
123.783783783784	5.00603342936527\\
123.933933933934	5.00613249384553\\
124.084084084084	5.00634558230855\\
124.234234234234	5.0064947103118\\
124.384384384384	5.00660367784914\\
124.534534534534	5.00666929632156\\
124.684684684685	5.00669077753622\\
124.834834834835	5.00666389565479\\
124.984984984985	5.00660833967155\\
125.135135135135	5.00648452278306\\
125.285285285285	5.00633666123811\\
125.435435435435	5.00613796655072\\
125.585585585586	5.00595708896367\\
125.735735735736	5.00590311993491\\
125.885885885886	5.00597259891338\\
126.036036036036	5.00616054915267\\
126.186186186186	5.00631646308358\\
126.336336336336	5.0064466594603\\
126.486486486486	5.00653917451795\\
126.636636636636	5.00657761655494\\
126.786786786787	5.00656797530135\\
126.936936936937	5.00651522091159\\
127.087087087087	5.00642055136111\\
127.237237237237	5.00624904528671\\
127.387387387387	5.00605643723379\\
127.537537537538	5.00588070030423\\
127.687687687688	5.00579433343724\\
127.837837837838	5.00583151399262\\
127.987987987988	5.00598391619632\\
128.138138138138	5.00615830494778\\
128.288288288288	5.00632242502656\\
128.438438438438	5.0064081066653\\
128.588588588588	5.00644787553128\\
128.738738738739	5.00644976179463\\
128.888888888889	5.00640781775463\\
129.039039039039	5.00632198609989\\
129.189189189189	5.00617274423646\\
129.339339339339	5.00599327564942\\
129.48948948949	5.00580115681817\\
129.63963963964	5.00567475331346\\
129.78978978979	5.00566544223682\\
129.93993993994	5.00578629890256\\
130.09009009009	5.00598345154\\
130.24024024024	5.00614171363318\\
130.39039039039	5.00624529864886\\
130.54054054054	5.00630104197315\\
130.690690690691	5.00632012377936\\
130.840840840841	5.00629282942955\\
130.990990990991	5.00622896227246\\
131.141141141141	5.00610830318979\\
131.291291291291	5.00594873922248\\
131.441441441441	5.00574231449012\\
131.591591591592	5.00557442725137\\
131.741741741742	5.00552591787282\\
131.891891891892	5.00562605475228\\
132.042042042042	5.00578723818508\\
132.192192192192	5.00595918824866\\
132.342342342342	5.00608191724057\\
132.492492492492	5.00615810795914\\
132.642642642643	5.00619543266196\\
132.792792792793	5.00618533366203\\
132.942942942943	5.00613162905714\\
133.093093093093	5.00602880980177\\
133.243243243243	5.0058851185579\\
133.393393393393	5.00569737776661\\
133.543543543544	5.00548229237234\\
133.693693693694	5.0054121994859\\
133.843843843844	5.00544792639908\\
133.993993993994	5.0056211020508\\
134.144144144144	5.00581747834435\\
134.294294294294	5.00594810674004\\
134.444444444444	5.00603463076531\\
134.594594594595	5.00607471619546\\
134.744744744745	5.00607740662585\\
134.894894894895	5.00603798297201\\
135.045045045045	5.005953846412\\
135.195195195195	5.00583952972213\\
135.345345345345	5.00567139666342\\
135.495495495495	5.00543067520888\\
135.645645645646	5.00530587528273\\
135.795795795796	5.00530592715492\\
135.945945945946	5.00545093023092\\
136.096096096096	5.00561759547386\\
136.246246246246	5.00576951344541\\
136.396396396396	5.00588439584407\\
136.546546546546	5.00594534186697\\
136.696696696697	5.00596048395144\\
136.846846846847	5.00593699878086\\
136.996996996997	5.00585223681753\\
137.147147147147	5.00574689534428\\
137.297297297297	5.00557151963295\\
137.447447447447	5.00536042750388\\
137.597597597598	5.00521939138433\\
137.747747747748	5.00516963541946\\
137.897897897898	5.00523968646561\\
138.048048048048	5.00546618761787\\
138.198198198198	5.00561206969023\\
138.348348348348	5.00573100303704\\
138.498498498498	5.00579892990456\\
138.648648648649	5.00583652369261\\
138.798798798799	5.00582415428478\\
138.948948948949	5.00576453404686\\
139.099099099099	5.00565806890992\\
139.249249249249	5.00552080940761\\
139.399399399399	5.00533173011286\\
139.549549549549	5.00514252848935\\
139.6996996997	5.00504445882116\\
139.84984984985	5.00509374486906\\
140	5.00526680834413\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10	4.99968680590905\\
-9.84984984984992	4.99994825536035\\
-9.69969969969982	5.00012062637075\\
-9.5495495495495	5.00023569817168\\
-9.3993993993994	5.00029491348298\\
-9.2492492492493	5.00030722154734\\
-9.0990990990992	5.00027282785471\\
-8.94894894894888	5.00019498947772\\
-8.79879879879877	5.00006604452814\\
-8.64864864864867	4.99982594384911\\
-8.49849849849857	4.99953339579898\\
-8.34834834834847	4.99933601381063\\
-8.19819819819815	4.99933547978696\\
-8.04804804804805	4.9995253520644\\
-7.89789789789794	4.99984478569132\\
-7.74774774774784	5.00007559196291\\
-7.59759759759752	5.0002051122962\\
-7.44744744744742	5.00027406276462\\
-7.29729729729732	5.00030214555544\\
-7.14714714714721	5.00028558626466\\
-6.99699699699711	5.00022198052545\\
-6.84684684684679	5.00011276825845\\
-6.69669669669669	4.99990142060613\\
-6.54654654654659	4.99960333100735\\
-6.39639639639649	4.99937174172966\\
-6.24624624624617	4.99932486599244\\
-6.09609609609606	4.99945346631751\\
-5.94594594594596	4.99977892909253\\
-5.79579579579586	5.0000210888444\\
-5.64564564564576	5.00016833175254\\
-5.49549549549544	5.00026538140782\\
-5.34534534534534	5.00030924313955\\
-5.19519519519523	5.0003033615022\\
-5.04504504504513	5.0002547796206\\
-4.89489489489503	5.0001583346424\\
-4.74474474474471	4.99998118304061\\
-4.59459459459461	4.99971328926643\\
-4.4444444444445	4.99943757271274\\
-4.2942942942944	4.99931841084008\\
-4.14414414414408	4.99937746139968\\
-3.99399399399398	4.99967297541619\\
-3.84384384384388	4.99994356623804\\
-3.69369369369378	5.00013389112471\\
-3.54354354354367	5.00024258291631\\
-3.39339339339335	5.00030062312299\\
-3.24324324324325	5.00031165999835\\
-3.09309309309315	5.00027461575518\\
-2.94294294294305	5.00019825552996\\
-2.79279279279273	5.00005900149715\\
-2.64264264264263	4.99980580095348\\
-2.49249249249252	4.99953473792903\\
-2.34234234234242	4.99932822468766\\
-2.19219219219232	4.99933790673752\\
-2.042042042042	4.999539727513\\
-1.8918918918919	4.99986508019112\\
-1.74174174174179	5.00007007478084\\
-1.59159159159169	5.00021968000773\\
-1.44144144144137	5.00028435857952\\
-1.29129129129127	5.00031258613621\\
-1.14114114114117	5.00029211581199\\
-0.990990990991066	5.00022520162829\\
-0.840840840840964	5.00011059582128\\
-0.690690690690644	4.99989844581529\\
-0.540540540540542	4.99958394077203\\
-0.39039039039044	4.99936824857893\\
-0.240240240240337	4.99932163184878\\
-0.090090090090018	4.99947539165896\\
0.0600600600600843	4.99977136671392\\
0.210210210210187	4.99991135028886\\
0.360360360360289	4.99986312649039\\
0.510510510510391	4.99966778738022\\
0.660660660660711	4.99932302999229\\
0.810810810810813	4.99873201468246\\
0.960960960960915	4.9982241152291\\
1.11111111111102	4.9977292732267\\
1.26126126126134	4.99725111239314\\
1.41141141141144	4.99691044973651\\
1.56156156156154	4.99655020599042\\
1.71171171171164	4.99633245999932\\
1.86186186186175	4.99615846126353\\
2.01201201201207	4.99605476054556\\
2.16216216216217	4.9957156635454\\
2.31231231231227	4.99528202341768\\
2.46246246246237	4.99477874426254\\
2.61261261261269	4.99434214225723\\
2.76276276276279	4.99386606730632\\
2.9129129129129	4.99351306793022\\
3.063063063063	4.99319901584068\\
3.2132132132131	4.99291104734392\\
3.36336336336342	4.99267129686527\\
3.51351351351352	4.99247972441673\\
3.66366366366363	4.9923362899579\\
3.81381381381373	4.99224095274553\\
3.96396396396383	4.99219367109264\\
4.11411411411415	4.99210254966822\\
4.26426426426425	4.99184878873505\\
4.41441441441435	4.99151800573884\\
4.56456456456446	4.99116146681138\\
4.71471471471478	4.99092166711478\\
4.86486486486488	4.99063394138009\\
5.01501501501498	4.9904554943498\\
5.16516516516508	4.99030546510194\\
5.31531531531518	4.99020155551777\\
5.4654654654655	4.99014070302457\\
5.61561561561561	4.99012765583331\\
5.76576576576571	4.99017279880637\\
5.91591591591581	4.99026318553902\\
6.06606606606613	4.99035167620202\\
6.21621621621623	4.99033206805779\\
6.36636636636633	4.9901698216107\\
6.51651651651644	4.98988289100008\\
6.66666666666654	4.98961883281053\\
6.81681681681686	4.98938480178943\\
6.96696696696696	4.98921758031372\\
7.11711711711706	4.98911460352094\\
7.26726726726717	4.98903464495717\\
7.41741741741748	4.98900222595409\\
7.56756756756759	4.98901534771841\\
7.71771771771769	4.98907541199776\\
7.86786786786779	4.98919398762802\\
8.01801801801789	4.98935977621537\\
8.16816816816821	4.9894978206634\\
8.31831831831832	4.98958088084168\\
8.46846846846842	4.98961529043468\\
8.61861861861852	4.98960571084505\\
8.76876876876884	4.98955289587573\\
8.91891891891894	4.98945423864066\\
9.06906906906904	4.98928616099988\\
9.21921921921915	4.98914770622153\\
9.36936936936925	4.98914470207613\\
9.51951951951957	4.98924537987209\\
9.66966966966967	4.98947474683556\\
9.81981981981977	4.98984491487142\\
9.96996996996988	4.99035001289109\\
10.12012012012	4.99101478685788\\
10.2702702702703	4.9915330473626\\
10.4204204204204	4.99200440427807\\
10.5705705705705	4.99241851309656\\
10.7207207207206	4.99275404483237\\
10.8708708708709	4.99309346981771\\
11.021021021021	4.9934276218738\\
11.1711711711711	4.99366289190151\\
11.3213213213212	4.99383255248042\\
11.4714714714713	4.99397622001932\\
11.6216216216217	4.9940864983228\\
11.7717717717718	4.99419176001245\\
11.9219219219219	4.99442716804472\\
12.072072072072	4.99472304284173\\
12.2222222222223	4.99502482531798\\
12.3723723723724	4.99531779013408\\
12.5225225225225	4.99548794806658\\
12.6726726726726	4.99564913983977\\
12.8228228228227	4.99576344048345\\
12.972972972973	4.99583086735104\\
13.1231231231231	4.99585031217347\\
13.2732732732732	4.99581623983863\\
13.4234234234233	4.9957353506373\\
13.5735735735736	4.99561317545675\\
13.7237237237237	4.99559507049289\\
13.8738738738738	4.99570731939599\\
14.0240240240239	4.99595139172578\\
14.174174174174	4.99615360191644\\
14.3243243243244	4.99635710143285\\
14.4744744744745	4.99649008779985\\
14.6246246246246	4.99657618653301\\
14.7747747747747	4.99661307404238\\
14.924924924925	4.99660645675495\\
15.0750750750751	4.9965500473455\\
15.2252252252252	4.99646477633472\\
15.3753753753753	4.99631293356336\\
15.5255255255254	4.99611661282862\\
15.6756756756757	4.99603106114454\\
15.8258258258258	4.99608164833997\\
15.9759759759759	4.99633246040441\\
16.126126126126	4.99656568149363\\
16.2762762762763	4.99674024626402\\
16.4264264264264	4.99687035818403\\
16.5765765765765	4.99694297337583\\
16.7267267267266	4.99698722383976\\
16.8768768768768	4.99698227256856\\
17.0270270270271	4.99693320543405\\
17.1771771771772	4.9968209468428\\
17.3273273273273	4.99668360222211\\
17.4774774774774	4.99649331847379\\
17.6276276276277	4.99638703014958\\
17.7777777777778	4.99641855637031\\
17.9279279279279	4.99658830398025\\
18.078078078078	4.99679566734302\\
18.2282282282281	4.99699718761067\\
18.3783783783784	4.99715221620203\\
18.5285285285285	4.99726722745502\\
18.6786786786786	4.99732613245356\\
18.8288288288287	4.99733467962118\\
18.9789789789791	4.99729760840645\\
19.1291291291292	4.99723085187055\\
19.2792792792793	4.99707955643128\\
19.4294294294294	4.99691557413932\\
19.5795795795795	4.99676429597837\\
19.7297297297298	4.99673236084265\\
19.8798798798799	4.99683718470422\\
20.03003003003	4.99710519794164\\
20.1801801801801	4.99727139910608\\
20.3303303303304	4.99743847588751\\
20.4804804804805	4.99756288764177\\
20.6306306306306	4.99764125541697\\
20.7807807807807	4.99767273174036\\
20.9309309309308	4.99765653020597\\
21.0810810810811	4.99759115580527\\
21.2312312312312	4.99746335387978\\
21.3813813813813	4.99730067275933\\
21.5315315315314	4.99713753363194\\
21.6816816816815	4.99705908474934\\
21.8318318318319	4.99713027392575\\
21.981981981982	4.99730846974452\\
22.1321321321321	4.99756195703941\\
22.2822822822822	4.99774267950918\\
22.4324324324325	4.99787652980607\\
22.5825825825826	4.99796860725346\\
22.7327327327327	4.99800476605723\\
22.8828828828828	4.99799674247203\\
23.0330330330329	4.99793650990922\\
23.1831831831832	4.99784773929166\\
23.3333333333333	4.99770240308802\\
23.4834834834834	4.99750303420552\\
23.6336336336335	4.99739840748544\\
23.7837837837838	4.99741705107802\\
23.933933933934	4.99757168211094\\
24.0840840840841	4.99782280994647\\
24.2342342342342	4.99800454575033\\
24.3843843843843	4.99815299448206\\
24.5345345345346	4.99825691009205\\
24.6846846846847	4.99830889075888\\
24.8348348348348	4.99831667693952\\
24.9849849849849	4.99827412157404\\
25.1351351351352	4.99818545611385\\
25.2852852852853	4.99805981220306\\
25.4354354354354	4.99787196715066\\
25.5855855855855	4.99771942056859\\
25.7357357357356	4.99769451653108\\
25.8858858858859	4.99782383985917\\
26.036036036036	4.99801991872475\\
26.1861861861861	4.99823081130083\\
26.3363363363362	4.99839600864751\\
26.4864864864863	4.99851429018567\\
26.6366366366367	4.99858606602736\\
26.7867867867868	4.99860902928469\\
26.9369369369369	4.99858382062877\\
27.087087087087	4.99851070301061\\
27.2372372372373	4.99838474461803\\
27.3873873873874	4.99821636481147\\
27.5375375375375	4.99802819477236\\
27.6876876876876	4.997963289343\\
27.8378378378377	4.99802147119914\\
27.987987987988	4.99821882963332\\
28.1381381381381	4.99843648528768\\
28.2882882882882	4.99861546632472\\
28.4384384384383	4.9987650437666\\
28.5885885885886	4.99884240839821\\
28.7387387387387	4.99887311235365\\
28.8888888888888	4.99885804141837\\
29.0390390390389	4.9987931041058\\
29.189189189189	4.99867732418804\\
29.3393393393394	4.99853689491742\\
29.4894894894895	4.99834139403416\\
29.6396396396396	4.99822931568576\\
29.7897897897897	4.99824358346539\\
29.93993993994	4.99840701932084\\
30.0900900900901	4.99861937886095\\
30.2402402402402	4.99881216794545\\
30.3903903903903	4.9989727020256\\
30.5405405405404	4.99906669904709\\
30.6906906906907	4.99911306050487\\
30.8408408408408	4.99911301898516\\
30.9909909909909	4.99906998218699\\
31.141141141141	4.9989677779717\\
31.2912912912913	4.99883356016299\\
31.4414414414415	4.99863372896397\\
31.5915915915916	4.99848528515267\\
31.7417417417417	4.99846317984345\\
31.8918918918918	4.99856758322522\\
32.0420420420421	4.99879995596858\\
32.1921921921922	4.9989848661075\\
32.3423423423423	4.99914420676919\\
32.4924924924924	4.99926753632332\\
32.6426426426427	4.99932746447488\\
32.7927927927928	4.99933985297525\\
32.9429429429429	4.99930795540211\\
33.093093093093	4.99922407190965\\
33.2432432432431	4.99909705267203\\
33.3933933933934	4.99892920561356\\
33.5435435435435	4.99873311492331\\
33.6936936936936	4.99866848165837\\
33.8438438438437	4.99872446855511\\
33.9939939939941	4.9989397870589\\
34.1441441441442	4.99913611624257\\
34.2942942942943	4.99931026344119\\
34.4444444444444	4.99944355375182\\
34.5945945945945	4.99951785908528\\
34.7447447447448	4.99954072086506\\
34.8948948948949	4.99952448745924\\
35.045045045045	4.99946464773828\\
35.1951951951951	4.99932730252278\\
35.3453453453454	4.99918445093099\\
35.4954954954955	4.99898651852139\\
35.6456456456456	4.99887219574732\\
35.7957957957957	4.99889614632615\\
35.9459459459458	4.99905121726367\\
36.0960960960961	4.99927581828146\\
36.2462462462462	4.99945478764459\\
36.3963963963963	4.99960332285318\\
36.5465465465465	4.99968873687202\\
36.6966966966968	4.99972691244248\\
36.8468468468469	4.99972102665629\\
36.996996996997	4.99967109524541\\
37.1471471471471	4.99957639771279\\
37.2972972972972	4.99941504742104\\
37.4474474474475	4.99921505107951\\
37.5975975975976	4.99908464833666\\
37.7477477477477	4.99906484472336\\
37.8978978978978	4.99915662476391\\
38.0480480480479	4.99940363495249\\
38.1981981981982	4.99959762404109\\
38.3483483483483	4.99973891392504\\
38.4984984984984	4.99983919723763\\
38.6486486486485	4.99989046779687\\
38.7987987987988	4.99989767092747\\
38.948948948949	4.9998608222562\\
39.0990990990991	4.99978207191536\\
39.2492492492492	4.9996323427155\\
39.3993993993993	4.99945679136279\\
39.5495495495496	4.99927643309159\\
39.6996996996997	4.99922562230161\\
39.8498498498498	4.9992912488848\\
39.9999999999999	4.99949863492145\\
40.1501501501502	4.99969620244354\\
40.3003003003003	4.99986077217938\\
40.4504504504504	4.99997180565772\\
40.6006006006005	5.00003860443096\\
40.7507507507506	5.00006132892608\\
40.9009009009009	5.00003999469702\\
41.051051051051	4.99995944060695\\
41.2012012012011	4.99984145491228\\
41.3513513513512	4.99967931581417\\
41.5015015015016	4.99949781198938\\
41.6516516516517	4.99938363547638\\
41.8018018018018	4.99941157262965\\
41.9519519519519	4.99955264004677\\
42.102102102102	4.99977848905141\\
42.2522522522523	4.99997456565248\\
42.4024024024024	5.00008706094252\\
42.5525525525525	5.00016618878002\\
42.7027027027026	5.00020123693761\\
42.8528528528529	5.00018722526417\\
43.003003003003	5.0001347821185\\
43.1531531531531	5.00003516277967\\
43.3033033033032	4.99987971564985\\
43.4534534534533	4.99970389613707\\
43.6036036036036	4.99954860792932\\
43.7537537537537	4.99951404683021\\
43.9039039039039	4.99960521708153\\
44.0540540540539	4.99985575134083\\
44.2042042042041	5.00004841524895\\
44.3543543543544	5.00019360813991\\
44.5045045045045	5.0002764800149\\
44.6546546546546	5.0003251653074\\
44.8048048048047	5.00032750376797\\
44.954954954955	5.00029065386963\\
45.1051051051051	5.00020472603169\\
45.2552552552552	5.00006403600488\\
45.4054054054053	4.99987808096736\\
45.5555555555554	4.99969421762091\\
45.7057057057057	4.99962256140289\\
45.8558558558558	4.99969757716168\\
46.0060060060059	4.99990782726371\\
46.156156156156	5.00009385787199\\
46.3063063063064	5.00027458351741\\
46.4564564564565	5.00037337992909\\
46.6066066066066	5.00043604949145\\
46.7567567567567	5.00045464285431\\
46.9069069069068	5.00043476800998\\
47.0570570570571	5.00035581162692\\
47.2072072072072	5.00022292027533\\
47.3573573573573	5.00005803432264\\
47.5075075075074	4.99987258257128\\
47.6576576576577	4.99974672013616\\
47.8078078078078	4.99976028690743\\
47.9579579579579	4.99991415975813\\
48.108108108108	5.00017545112488\\
48.2582582582581	5.0003180370329\\
48.4084084084084	5.00046018713834\\
48.5585585585585	5.00052500985992\\
48.7087087087086	5.00056238775511\\
48.8588588588587	5.00055029913425\\
49.0090090090091	5.00050495477942\\
49.1591591591592	5.0003875033425\\
49.3093093093093	5.0002474579493\\
49.4594594594594	5.00002684506226\\
49.6096096096095	4.99986009218468\\
49.7597597597598	4.99983547451375\\
49.9099099099099	4.99994506917642\\
50.06006006006	5.00020913064671\\
50.2102102102101	5.00038686906871\\
50.3603603603604	5.00053621382344\\
50.5105105105105	5.00062077105719\\
50.6606606606606	5.00066124207378\\
50.8108108108107	5.00065915864826\\
50.9609609609608	5.00061143120563\\
51.1111111111111	5.00052531773855\\
51.2612612612613	5.00039235460721\\
51.4114114114114	5.0001906195009\\
51.5615615615615	4.9999854008162\\
51.7117117117118	4.9999101589238\\
51.8618618618619	4.99997307156309\\
52.012012012012	5.00021178961786\\
52.1621621621621	5.00043201693637\\
52.3123123123122	5.00057974417234\\
52.4624624624625	5.00069000771584\\
52.6126126126126	5.00074586054953\\
52.7627627627627	5.00075763697497\\
52.9129129129128	5.00073077085844\\
53.0630630630631	5.00065106265005\\
53.2132132132132	5.0005320936068\\
53.3633633633633	5.00033656585773\\
53.5135135135134	5.00010337091048\\
53.6636636636635	4.99999123662523\\
53.8138138138139	5.00002615276329\\
53.963963963964	5.00021573445763\\
54.1141141141141	5.00045239519929\\
54.2642642642642	5.0006262575344\\
54.4144144144143	5.00074255826381\\
54.5645645645646	5.00081780871135\\
54.7147147147147	5.00084200627088\\
54.8648648648648	5.00082447104404\\
55.0150150150149	5.00075633418322\\
55.1651651651652	5.00067634365493\\
55.3153153153153	5.00050347941\\
55.4654654654654	5.00025305038614\\
55.6156156156155	5.00004781718835\\
55.7657657657656	5.00002174573815\\
55.9159159159159	5.00021568354219\\
56.066066066066	5.00044749573916\\
56.2162162162161	5.00065313412963\\
56.3663663663663	5.00080255438807\\
56.5165165165166	5.00087684452162\\
56.6666666666667	5.00091563851205\\
56.8168168168168	5.00091204523436\\
56.9669669669669	5.0008519632199\\
57.117117117117	5.00076100835223\\
57.2672672672673	5.00062362818547\\
57.4174174174174	5.00040577987472\\
57.5675675675675	5.00013588504181\\
57.7177177177176	5.00004028128148\\
57.8678678678679	5.00013471582329\\
58.018018018018	5.00042603418282\\
58.1681681681681	5.00068057866238\\
58.3183183183182	5.00082787978373\\
58.4684684684683	5.00092006055051\\
58.6186186186187	5.00097173623788\\
58.7687687687688	5.00098272447232\\
58.9189189189189	5.00094803757296\\
59.069069069069	5.00086661900557\\
59.2192192192191	5.00075306951112\\
59.3693693693694	5.00051084377165\\
59.5195195195195	5.00022558300654\\
59.6696696696696	5.00006726843503\\
59.8198198198197	5.00010805551481\\
59.96996996997	5.00035532180306\\
60.1201201201201	5.0006468384224\\
60.2702702702702	5.00082812473238\\
60.4204204204203	5.00095046177888\\
60.5705705705704	5.00102120507207\\
60.7207207207207	5.0010405873699\\
60.8708708708708	5.00101590376096\\
61.0210210210209	5.00094717009391\\
61.171171171171	5.00084904728583\\
61.3213213213214	5.0005855804525\\
61.4714714714715	5.00029683537504\\
61.6216216216216	5.00010353330054\\
61.7717717717717	5.00008467254189\\
61.9219219219218	5.0002633294075\\
62.0720720720721	5.00056984176699\\
62.2222222222222	5.00080080737479\\
62.3723723723723	5.00096566394028\\
62.5225225225224	5.00106434805369\\
62.6726726726727	5.00109562453682\\
62.8228228228228	5.0010895404941\\
62.9729729729729	5.00103796898025\\
63.123123123123	5.00093747064067\\
63.2732732732731	5.0007179324419\\
63.4234234234234	5.00043262977613\\
63.5735735735735	5.0001677074805\\
63.7237237237237	5.00006785582767\\
63.8738738738738	5.00017646388569\\
64.0240240240241	5.00049828145881\\
64.1741741741742	5.00078292442641\\
64.3243243243243	5.00097191265165\\
64.4744744744744	5.00108624216324\\
64.6246246246245	5.0011311615467\\
64.7747747747748	5.00114309840412\\
64.9249249249249	5.00110533504718\\
65.075075075075	5.00101517478411\\
65.2252252252251	5.00082289276103\\
65.3753753753754	5.00056624229181\\
65.5255255255255	5.00024349713646\\
65.6756756756756	5.00008292930722\\
65.8258258258257	5.00013647786722\\
65.9759759759758	5.00039929614429\\
66.1261261261262	5.00070836902113\\
66.2762762762763	5.00093247242944\\
66.4264264264264	5.00109111882048\\
66.5765765765765	5.00117083498763\\
66.7267267267268	5.00118501120703\\
66.8768768768769	5.00116334382828\\
67.027027027027	5.00107542366343\\
67.1771771771771	5.00088505464899\\
67.3273273273272	5.00064597391218\\
67.4774774774775	5.00032543242937\\
67.6276276276276	5.00011512798691\\
67.7777777777777	5.00009866883397\\
67.9279279279278	5.00026745183692\\
68.0780780780781	5.00063187231402\\
68.2282282282282	5.00087793646173\\
68.3783783783783	5.00105940796687\\
68.5285285285284	5.00117613324058\\
68.6786786786786	5.00122160277241\\
68.8288288288289	5.00121108660437\\
68.978978978979	5.00112168714927\\
69.1291291291291	5.00097802191592\\
69.2792792792792	5.00074665128889\\
69.4294294294295	5.00044101118966\\
69.5795795795796	5.00015889786037\\
69.7297297297297	5.00008452942193\\
69.8798798798798	5.00020634412096\\
70.0300300300299	5.00053272351708\\
70.1801801801802	5.00078527312255\\
70.3303303303303	5.00101427667084\\
70.4804804804804	5.00115289664838\\
70.6306306306305	5.00123002683809\\
70.7807807807808	5.00123544704804\\
70.9309309309309	5.00116655614361\\
71.0810810810811	5.00103099004417\\
71.2312312312311	5.00081294507965\\
71.3813813813813	5.00054383477595\\
71.5315315315316	5.00022673524666\\
71.6816816816817	5.00008821701355\\
71.8318318318318	5.00013480489949\\
71.9819819819819	5.00043527761844\\
72.1321321321322	5.00071915691803\\
72.2822822822823	5.00095504983169\\
72.4324324324324	5.00113098585165\\
72.5825825825825	5.00121795879409\\
72.7327327327326	5.00124363277283\\
72.8828828828829	5.00121365137795\\
73.033033033033	5.00109579567906\\
73.1831831831831	5.00089602102224\\
73.3333333333332	5.00064395091647\\
73.4834834834833	5.00031254215283\\
73.6336336336337	5.00009805736339\\
73.7837837837838	5.00010103548753\\
73.9339339339339	5.00029928127555\\
74.084084084084	5.00063013168475\\
74.2342342342343	5.00090317742094\\
74.3843843843844	5.00109301391857\\
74.5345345345345	5.00120226235418\\
74.6846846846846	5.00125106392807\\
74.8348348348347	5.0012267262865\\
74.984984984985	5.00113275444965\\
75.1351351351351	5.00097275441772\\
75.2852852852852	5.00074032436813\\
75.4354354354353	5.00040389344152\\
75.5855855855856	5.00015062093889\\
75.7357357357357	5.00008172793315\\
75.8858858858858	5.000245460015\\
76.036036036036	5.0005288317655\\
76.186186186186	5.00085478824318\\
76.3363363363364	5.00106350492034\\
76.4864864864865	5.0011770858217\\
76.6366366366366	5.00124860356922\\
76.7867867867867	5.00124654144523\\
76.936936936937	5.00117778946063\\
77.0870870870871	5.00103242112146\\
77.2372372372372	5.00081539611305\\
77.3873873873873	5.00054235928296\\
77.5375375375374	5.00022016118414\\
77.6876876876877	5.00007400704014\\
77.8378378378378	5.00015524152449\\
77.9879879879879	5.00041635344287\\
78.138138138138	5.00074107179314\\
78.2882882882881	5.00098044289773\\
78.4384384384385	5.00114073590136\\
78.5885885885886	5.00122960125219\\
78.7387387387387	5.00124707394989\\
78.8888888888888	5.00119685930526\\
79.0390390390391	5.00107544780942\\
79.1891891891892	5.00087752113769\\
79.3393393393393	5.00063652372112\\
79.4894894894894	5.00028717924116\\
79.6396396396395	5.00008551074059\\
79.7897897897898	5.00008855364547\\
79.9399399399399	5.00029384993058\\
80.09009009009	5.00061751394748\\
80.2402402402401	5.00088064168208\\
80.3903903903904	5.00108507271922\\
80.5405405405405	5.00118512506863\\
80.6906906906906	5.00123967773406\\
80.8408408408407	5.00121512759122\\
80.9909909909908	5.0011168498706\\
81.1411411411412	5.00093974703853\\
81.2912912912913	5.00069631831283\\
81.4414414414414	5.00038167288925\\
81.5915915915915	5.00013444973115\\
81.7417417417418	5.00006261569704\\
81.8918918918919	5.00018743895852\\
82.042042042042	5.00052165631384\\
82.1921921921921	5.00082676697827\\
82.3423423423422	5.00104702909016\\
82.4924924924925	5.00115830261618\\
82.6426426426426	5.00123104919409\\
82.7927927927927	5.00122717036334\\
82.9429429429428	5.00115456576237\\
83.0930930930931	5.00099544093834\\
83.2432432432432	5.00079481220623\\
83.3933933933934	5.00048111076559\\
83.5435435435434	5.0001862386221\\
83.6936936936935	5.0000582338939\\
83.8438438438439	5.00012549335287\\
83.993993993994	5.00043540155471\\
84.1441441441441	5.00072433260627\\
84.2942942942942	5.00098237310122\\
84.4444444444445	5.00113581699873\\
84.5945945945946	5.00121480207196\\
84.7447447447447	5.00123073498701\\
84.8948948948948	5.00116824538356\\
85.0450450450449	5.00105361994831\\
85.1951951951952	5.00089334527989\\
85.3453453453453	5.00058817866269\\
85.4954954954954	5.00025672880326\\
85.6456456456455	5.00007773021744\\
85.7957957957959	5.00008522674127\\
85.945945945946	5.00034928876241\\
86.0960960960961	5.00061428522945\\
86.2462462462462	5.0008822464226\\
86.3963963963963	5.00106720937464\\
86.5465465465466	5.00117222729495\\
86.6966966966967	5.0012212889687\\
86.8468468468468	5.00119837044334\\
86.9969969969969	5.00110398137614\\
87.147147147147	5.00089155998641\\
87.2972972972973	5.00063870534143\\
87.4474474474474	5.00031463957958\\
87.5975975975975	5.00009993770433\\
87.7477477477476	5.00004488674421\\
87.8978978978979	5.00019664759064\\
88.048048048048	5.00052291331436\\
88.1981981981981	5.00079510669902\\
88.3483483483482	5.0010049883285\\
88.4984984984983	5.00114138622187\\
88.6486486486487	5.00121079058249\\
88.7987987987988	5.00120734700064\\
88.9489489489489	5.0011356825839\\
89.099099099099	5.0009845999213\\
89.2492492492493	5.00074544000813\\
89.3993993993994	5.00045048069448\\
89.5495495495495	5.00014554821157\\
89.6996996996996	5.0000363535472\\
89.8498498498497	5.00012202593301\\
90	5.00041569774402\\
90.1501501501501	5.00071249634941\\
90.3003003003002	5.00091474267072\\
90.4504504504503	5.0011067405429\\
90.6006006006006	5.00119392945798\\
90.7507507507508	5.00120993051925\\
90.9009009009009	5.00114632009862\\
91.0510510510509	5.00102718752547\\
91.2012012012011	5.00081856269145\\
91.3513513513514	5.00055316903805\\
91.5015015015015	5.00022234349092\\
91.6516516516516	5.00004751828954\\
91.8018018018017	5.00006383495906\\
91.9519519519518	5.00031482103697\\
92.1021021021021	5.00057785149822\\
92.2522522522522	5.00084230075341\\
92.4024024024023	5.00106066640343\\
92.5525525525524	5.00116402345303\\
92.7027027027027	5.00120859468725\\
92.8528528528528	5.00117917977776\\
93.0030030030029	5.00107843290556\\
93.153153153153	5.00089327275531\\
93.3033033033031	5.00062166265751\\
93.4534534534535	5.00029676693052\\
93.6036036036036	5.00007717722239\\
93.7537537537537	5.00003788257835\\
93.9039039039038	5.00016136900023\\
94.0540540540541	5.00049831640351\\
94.2042042042042	5.0008056044931\\
94.3543543543543	5.00100884428942\\
94.5045045045044	5.001140636098\\
94.6546546546545	5.0011987096107\\
94.8048048048048	5.00119365688967\\
94.9549549549549	5.0011172596505\\
95.105105105105	5.00095402889274\\
95.2552552552551	5.0007452620629\\
95.4054054054054	5.00045357511809\\
95.5555555555555	5.00013038258819\\
95.7057057057056	5.00001782204268\\
95.8558558558558	5.0000913568013\\
96.0060060060058	5.00039730083721\\
96.1561561561562	5.00070659787778\\
96.3063063063063	5.00093463918038\\
96.4564564564564	5.00109019516675\\
96.6066066066065	5.00117004225418\\
96.7567567567568	5.00118873132037\\
96.9069069069069	5.00113606389642\\
97.057057057057	5.00101207690604\\
97.2072072072071	5.00079731949344\\
97.3573573573572	5.0005248729205\\
97.5075075075075	5.0001907925475\\
97.6576576576576	5.00001371019175\\
97.8078078078077	5.00004305334944\\
97.9579579579578	5.00029547328581\\
98.1081081081082	5.00060762521981\\
98.2582582582583	5.00085568462139\\
98.4084084084083	5.0010332486489\\
98.5585585585585	5.00113936611938\\
98.7087087087086	5.00117325414555\\
98.8588588588589	5.00114295552865\\
99.009009009009	5.00104064487511\\
99.1591591591591	5.00084935767675\\
99.3093093093092	5.00062218355394\\
99.4594594594595	5.00030611075906\\
99.6096096096096	5.00004181036744\\
99.7597597597597	4.99998937165413\\
99.9099099099098	5.00016463905895\\
100.06006006006	5.00050273661011\\
100.21021021021	5.00077602216931\\
100.36036036036	5.00098685314065\\
100.51051051051	5.00109197443658\\
100.660660660661	5.00115032971286\\
100.810810810811	5.00114558486566\\
100.960960960961	5.00106949601238\\
101.111111111111	5.00092210039779\\
101.261261261261	5.00066283465888\\
101.411411411411	5.0003335165206\\
101.561561561562	5.00008792259693\\
101.711711711712	4.99996919683301\\
101.861861861862	5.00005615953266\\
102.012012012012	5.00037599591985\\
102.162162162162	5.00065681903179\\
102.312312312312	5.00091629854213\\
102.462462462462	5.00105194483113\\
102.612612612613	5.00112757706151\\
102.762762762763	5.00114167093245\\
102.912912912913	5.0010844112993\\
103.063063063063	5.0009436711472\\
103.213213213213	5.00071831690754\\
103.363363363363	5.00048807702423\\
103.513513513514	5.00013612199705\\
103.663663663664	4.99997541529387\\
103.813813813814	5.00002785226493\\
103.963963963964	5.00029553545034\\
104.114114114114	5.00060273515027\\
104.264264264264	5.000842695995\\
104.414414414414	5.00098821111708\\
104.564564564565	5.00110778766591\\
104.714714714715	5.00113468685706\\
104.864864864865	5.00108742204609\\
105.015015015015	5.00096927951713\\
105.165165165165	5.00080404225962\\
105.315315315315	5.00055116097349\\
105.465465465465	5.00022706980039\\
105.615615615616	4.99999350839286\\
105.765765765766	4.99997666378914\\
105.915915915916	5.00016753644444\\
106.066066066066	5.00049097746576\\
106.216216216216	5.00074321058818\\
106.366366366366	5.00094447140997\\
106.516516516516	5.00107978024696\\
106.666666666667	5.0011381414944\\
106.816816816817	5.0011203346266\\
106.966966966967	5.00103864002566\\
107.117117117117	5.00086657066011\\
107.267267267267	5.00063350662974\\
107.417417417417	5.00032922152102\\
107.567567567567	5.00003242593809\\
107.717717717718	4.99995993547124\\
107.867867867868	5.00006282957446\\
108.018018018018	5.00037958973452\\
108.168168168168	5.00067234884647\\
108.318318318318	5.00089247402536\\
108.468468468468	5.00104134205375\\
108.618618618619	5.0011187872054\\
108.768768768769	5.00112879351614\\
108.918918918919	5.00105955926714\\
109.069069069069	5.00092295859825\\
109.219219219219	5.00072516784549\\
109.369369369369	5.0004490254888\\
109.519519519519	5.00010351025171\\
109.66966966967	4.99994784619874\\
109.81981981982	5.00001424194914\\
109.96996996997	5.00023159120893\\
110.12012012012	5.00057366912212\\
110.27027027027	5.00081486593339\\
110.42042042042	5.00098499299843\\
110.570570570571	5.00108368978737\\
110.720720720721	5.00111099059394\\
110.870870870871	5.0010631159559\\
111.021021021021	5.00094439155293\\
111.171171171171	5.00078330040228\\
111.321321321321	5.00054744889761\\
111.471471471471	5.0001550857462\\
111.621621621621	4.99996158870997\\
111.771771771772	4.99994136887418\\
111.921921921922	5.00014131678919\\
112.072072072072	5.00045471000345\\
112.222222222222	5.00072036583197\\
112.372372372372	5.00093713439867\\
112.522522522523	5.00104147554568\\
112.672672672673	5.00109915350214\\
112.822822822823	5.00108407758363\\
112.972972972973	5.00100029212072\\
113.123123123123	5.0008452050358\\
113.273273273273	5.00058555120933\\
113.423423423423	5.0003350987278\\
113.573573573573	5.00000092828837\\
113.723723723724	4.99991298317521\\
113.873873873874	5.00003382273688\\
114.024024024024	5.00034673006097\\
114.174174174174	5.00064019828816\\
114.324324324324	5.00083319575329\\
114.474474474475	5.00099634751882\\
114.624624624625	5.00107456562479\\
114.774774774775	5.00107602609734\\
114.924924924925	5.00100870263535\\
115.075075075075	5.00087029012632\\
115.225225225225	5.00067780346097\\
115.375375375375	5.00040153954095\\
115.525525525525	5.00006416537073\\
115.675675675676	4.99990337977985\\
115.825825825826	4.9999510998371\\
115.975975975976	5.00023014283072\\
116.126126126126	5.00052426178529\\
116.276276276276	5.00079163915237\\
116.426426426426	5.00094417444728\\
116.576576576577	5.00103668893235\\
116.726726726727	5.00106919222313\\
116.876876876877	5.00102387516801\\
117.027027027027	5.00090774905637\\
117.177177177177	5.00070980543285\\
117.327327327327	5.0004586137465\\
117.477477477477	5.0001280107091\\
117.627627627628	4.99990560390156\\
117.777777777778	4.999893158787\\
117.927927927928	5.0000653116215\\
118.078078078078	5.00042000333656\\
118.228228228228	5.00071409724148\\
118.378378378378	5.00089341769153\\
118.528528528529	5.00100712855966\\
118.678678678679	5.00105670544014\\
118.828828828829	5.00102812717907\\
118.978978978979	5.00092821863227\\
119.129129129129	5.00075701736915\\
119.279279279279	5.00054173051382\\
119.429429429429	5.00021718537705\\
119.57957957958	4.99995139094321\\
119.72972972973	4.99987224187197\\
119.87987987988	4.99997434760641\\
120.03003003003	5.00031227356907\\
120.18018018018	5.00059260229613\\
120.33033033033	5.00081141137359\\
120.48048048048	5.00095876698707\\
120.630630630631	5.00103470423874\\
120.780780780781	5.00103748936975\\
120.930930930931	5.00096984158571\\
121.081081081081	5.00080211447388\\
121.231231231231	5.00063466238147\\
121.381381381381	5.00037954459382\\
121.531531531531	5.00002507996162\\
121.681681681682	4.99986794168185\\
121.831831831832	4.9999486119696\\
121.981981981982	5.00020831698285\\
122.132132132132	5.00046328859864\\
122.282282282282	5.00078159981279\\
122.432432432432	5.00093700716003\\
122.582582582582	5.0010141023265\\
122.732732732733	5.00103650873078\\
122.882882882883	5.00099753039578\\
123.033033033033	5.00085646438603\\
123.183183183183	5.00069788096146\\
123.333333333333	5.00044227338005\\
123.483483483483	5.00008345049915\\
123.633633633634	4.99988885820102\\
123.783783783784	4.99987758294736\\
123.933933933934	5.00008382094134\\
124.084084084084	5.00040273034207\\
124.234234234234	5.00066549030025\\
124.384384384384	5.00085694674575\\
124.534534534534	5.00097338789422\\
124.684684684685	5.00102497350033\\
124.834834834835	5.00099495436779\\
124.984984984985	5.00091406848611\\
125.135135135135	5.00075371096638\\
125.285285285285	5.00052077778586\\
125.435435435435	5.0001590115896\\
125.585585585586	4.99991470508505\\
125.735735735736	4.99983838294898\\
125.885885885886	4.99994298956234\\
126.036036036036	5.00031140253334\\
126.186186186186	5.00061432876943\\
126.336336336336	5.00081722150764\\
126.486486486486	5.00093172097671\\
126.636636636636	5.00100208599257\\
126.786786786787	5.00099926637131\\
126.936936936937	5.00093779883985\\
127.087087087087	5.00076952634197\\
127.237237237237	5.00053683399786\\
127.387387387387	5.00024074106277\\
127.537537537538	4.99994705310911\\
127.687687687688	4.99983104454122\\
127.837837837838	4.99991105831472\\
127.987987987988	5.00020088469859\\
128.138138138138	5.00047886029857\\
128.288288288288	5.00070623278885\\
128.438438438438	5.00087358744913\\
128.588588588588	5.00097648493185\\
128.738738738739	5.00099209784832\\
128.888888888889	5.00093635856852\\
129.039039039039	5.00081933355908\\
129.189189189189	5.00065128522396\\
129.339339339339	5.00034457709905\\
129.48948948949	5.00003710798865\\
129.63963963964	4.99982358075609\\
129.78978978979	4.99983928278703\\
129.93993993994	5.00003431527621\\
130.09009009009	5.00033721906882\\
130.24024024024	5.00060212571464\\
130.39039039039	5.00079777358258\\
130.54054054054	5.00092217356893\\
130.690690690691	5.00097705734699\\
130.840840840841	5.0009467870024\\
130.990990990991	5.00084518836946\\
131.141141141141	5.00068678459408\\
131.291291291291	5.00041349041527\\
131.441441441441	5.00009442843653\\
131.591591591592	4.9998569179187\\
131.741741741742	4.99980004476193\\
131.891891891892	4.99995457600631\\
132.042042042042	5.00023398229661\\
132.192192192192	5.00057571550077\\
132.342342342342	5.00077464398159\\
132.492492492492	5.00089010029\\
132.642642642643	5.00095626333355\\
132.792792792793	5.00094691710157\\
132.942942942943	5.00086623195553\\
133.093093093093	5.00072577293944\\
133.243243243243	5.0005089381277\\
133.393393393393	5.00025952762272\\
133.543543543544	4.99988861846945\\
133.693693693694	4.99977299836699\\
133.843843843844	4.99986153976336\\
133.993993993994	5.00014616851108\\
134.144144144144	5.00044637673643\\
134.294294294294	5.00070271829322\\
134.444444444444	5.00085465735211\\
134.594594594595	5.00093517659636\\
134.744744744745	5.00094714058167\\
134.894894894895	5.00089202435897\\
135.045045045045	5.00076937141554\\
135.195195195195	5.00057511629776\\
135.345345345345	5.00030855454207\\
135.495495495495	4.99995866842851\\
135.645645645646	4.99979232056066\\
135.795795795796	4.99980160353818\\
135.945945945946	5.00002589078391\\
136.096096096096	5.00038109623894\\
136.246246246246	5.00059594155858\\
136.396396396396	5.0007794862855\\
136.546546546546	5.00089526511946\\
136.696696696697	5.00093246597426\\
136.846846846847	5.00089198992145\\
136.996996996997	5.0007999360994\\
137.147147147147	5.00062680266983\\
137.297297297297	5.00033476259015\\
137.447447447447	5.00000730119222\\
137.597597597598	4.99980476811741\\
137.747747747748	4.99975664330827\\
137.897897897898	4.9998935051572\\
138.048048048048	5.00023389180228\\
138.198198198198	5.00053149185969\\
138.348348348348	5.00070503421956\\
138.498498498498	5.0008564641361\\
138.648648648649	5.00092185731761\\
138.798798798799	5.00091587402878\\
138.948948948949	5.00083855055348\\
139.099099099099	5.00068992414996\\
139.249249249249	5.00047003305311\\
139.399399399399	5.00017891646681\\
139.549549549549	4.99988914804919\\
139.6996996997	4.99974393290831\\
139.84984984985	4.99982444873425\\
140	5.00012020802789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
-10	4.9998333841104\\
-9.84984984984992	5.00003507692035\\
-9.69969969969982	5.0002263625241\\
-9.5495495495495	5.00037537967444\\
-9.3993993993994	5.00046523312117\\
-9.2492492492493	5.00048220848373\\
-9.0990990990992	5.00043959805178\\
-8.94894894894888	5.00032014363389\\
-8.79879879879877	5.00015620533767\\
-8.64864864864867	4.99994574737535\\
-8.49849849849857	4.99972501980111\\
-8.34834834834847	4.99960901571196\\
-8.19819819819815	4.99962525583451\\
-8.04804804804805	4.99979756147641\\
-7.89789789789794	4.99996053131353\\
-7.74774774774784	5.00020716759782\\
-7.59759759759752	5.00035993433792\\
-7.44744744744742	5.0004433778379\\
-7.29729729729732	5.00048296292484\\
-7.14714714714721	5.00045617616442\\
-6.99699699699711	5.00036458348962\\
-6.84684684684679	5.00022923204839\\
-6.69669669669669	5.00002221597993\\
-6.54654654654659	4.99979682063704\\
-6.39639639639649	4.99964374203868\\
-6.24624624624617	4.99960992779618\\
-6.09609609609606	4.99968848476754\\
-5.94594594594596	4.99990878368171\\
-5.79579579579586	5.00011699614545\\
-5.64564564564576	5.00030827178078\\
-5.49549549549544	5.00041576852185\\
-5.34534534534534	5.00048639099042\\
-5.19519519519523	5.00047841787436\\
-5.04504504504513	5.00041854493388\\
-4.89489489489503	5.0002712492793\\
-4.74474474474471	5.00007737394755\\
-4.59459459459461	4.99987165056364\\
-4.4444444444445	4.99967028638803\\
-4.2942942942944	4.99959854906441\\
-4.14414414414408	4.99965902796673\\
-3.99399399399398	4.99982808735545\\
-3.84384384384388	5.00004632226598\\
-3.69369369369378	5.00025776974771\\
-3.54354354354367	5.00038798199756\\
-3.39339339339335	5.00047491783487\\
-3.24324324324325	5.0004930339855\\
-3.09309309309315	5.00043475401961\\
-2.94294294294305	5.00032602843836\\
-2.79279279279273	5.00016035082005\\
-2.64264264264263	4.99995357372153\\
-2.49249249249252	4.99972932642075\\
-2.34234234234242	4.99960621487699\\
-2.19219219219232	4.99961021233664\\
-2.042042042042	4.99975751464441\\
-1.8918918918919	4.99996343133021\\
-1.74174174174179	5.00016606128412\\
-1.59159159159169	5.00033996938658\\
-1.44144144144137	5.00043818295797\\
-1.29129129129127	5.00047460812475\\
-1.14114114114117	5.00045201911406\\
-0.990990990991066	5.00036364218504\\
-0.840840840840964	5.00020500620978\\
-0.690690690690644	5.00000242291214\\
-0.540540540540542	4.99976252196131\\
-0.39039039039044	4.99963153582517\\
-0.240240240240337	4.99959695219082\\
-0.090090090090018	4.99970951925237\\
0.0600600600600843	4.99987490610319\\
0.210210210210187	4.99998270043523\\
0.360360360360289	4.99997320071109\\
0.510510510510391	4.99983566609319\\
0.660660660660711	4.99953055445053\\
0.810810810810813	4.99909251458915\\
0.960960960960915	4.99854334509992\\
1.11111111111102	4.99802685051224\\
1.26126126126134	4.9975981703657\\
1.41141141141144	4.99726292197271\\
1.56156156156154	4.99704791799587\\
1.71171171171164	4.99692995666061\\
1.86186186186175	4.99698627098689\\
2.01201201201207	4.99712980107438\\
2.16216216216217	4.997196236108\\
2.31231231231227	4.99710637155471\\
2.46246246246237	4.99684428158626\\
2.61261261261269	4.99634188831613\\
2.76276276276279	4.9958644757297\\
2.9129129129129	4.9953914502854\\
3.063063063063	4.99502067109769\\
3.2132132132131	4.99476382275951\\
3.36336336336342	4.99461357761407\\
3.51351351351352	4.99460089665685\\
3.66366366366363	4.99468764199441\\
3.81381381381373	4.99489321185683\\
3.96396396396383	4.99523034359945\\
4.11411411411415	4.99553631436104\\
4.26426426426425	4.99568775014104\\
4.41441441441435	4.99567842003603\\
4.56456456456446	4.99550775254033\\
4.71471471471478	4.99515998162042\\
4.86486486486488	4.9947196165246\\
5.01501501501498	4.99441096800715\\
5.16516516516508	4.99416764670145\\
5.31531531531518	4.99403449233727\\
5.4654654654655	4.99403688593923\\
5.61561561561561	4.99413769212886\\
5.76576576576571	4.99438481130612\\
5.91591591591581	4.99480214553865\\
6.06606606606613	4.99516427376861\\
6.21621621621623	4.99539005125684\\
6.36636636636633	4.9955032907519\\
6.51651651651644	4.99544333616204\\
6.66666666666654	4.99521945666836\\
6.81681681681686	4.99480972841523\\
6.96696696696696	4.99446747937693\\
7.11711711711706	4.99421807493768\\
7.26726726726717	4.99408615102889\\
7.41741741741748	4.99406637432427\\
7.56756756756759	4.99415747510315\\
7.71771771771769	4.99436713931374\\
7.86786786786779	4.99468061379921\\
8.01801801801789	4.9950946291356\\
8.16816816816821	4.99554194355499\\
8.31831831831832	4.99588145811074\\
8.46846846846842	4.99613119241789\\
8.61861861861852	4.99632190732985\\
8.76876876876884	4.99643023040512\\
8.91891891891894	4.99648913592741\\
9.06906906906904	4.99645466003369\\
9.21921921921915	4.99634263255557\\
9.36936936936925	4.996195801556\\
9.51951951951957	4.99604401909361\\
9.66966966966967	4.99611012694164\\
9.81981981981977	4.99638371383327\\
9.96996996996988	4.99681384231838\\
10.12012012012	4.99733449713089\\
10.2702702702703	4.99790393531171\\
10.4204204204204	4.99825274666221\\
10.5705705705705	4.99856276811616\\
10.7207207207206	4.9987998385522\\
10.8708708708709	4.99897129798348\\
11.021021021021	4.99908029238327\\
11.1711711711711	4.99911724746258\\
11.3213213213212	4.99908973131783\\
11.4714714714713	4.99899065502636\\
11.6216216216217	4.99879609969521\\
11.7717717717718	4.9987865344479\\
11.9219219219219	4.99898006706333\\
12.072072072072	4.99929938635404\\
12.2222222222223	4.99957712938797\\
12.3723723723724	4.999782142448\\
12.5225225225225	4.99992585436421\\
12.6726726726726	4.99998499279714\\
12.8228228228227	4.99996853246399\\
12.972972972973	4.99989891059398\\
13.1231231231231	4.99973439282435\\
13.2732732732732	4.99950831220658\\
13.4234234234233	4.99921145597502\\
13.5735735735736	4.99893267390432\\
13.7237237237237	4.99887205143409\\
13.8738738738738	4.99905243018312\\
14.0240240240239	4.99934851534575\\
14.174174174174	4.99969833181627\\
14.3243243243244	4.99992670078219\\
14.4744744744745	5.00006482810952\\
14.6246246246246	5.0001688700739\\
14.7747747747747	5.00018987425453\\
14.924924924925	5.00014669826575\\
15.0750750750751	5.00003163979919\\
15.2252252252252	4.99980732700892\\
15.3753753753753	4.99958774387841\\
15.5255255255254	4.99927530159593\\
15.6756756756757	4.99912764811781\\
15.8258258258258	4.9991838332412\\
15.9759759759759	4.99948575258132\\
16.126126126126	4.99982271982491\\
16.2762762762763	5.00004336724794\\
16.4264264264264	5.00019916937442\\
16.5765765765765	5.00031741901013\\
16.7267267267266	5.00035525378625\\
16.8768768768768	5.00032564071168\\
17.0270270270271	5.00021846098524\\
17.1771771771772	5.00003774897329\\
17.3273273273273	4.99974220030123\\
17.4774774774774	4.99944616360953\\
17.6276276276277	4.99925243542615\\
17.7777777777778	4.99925387308793\\
17.9279279279279	4.99946969451859\\
18.078078078078	4.99980577378354\\
18.2282282282281	5.00005628464918\\
18.3783783783784	5.0002591874514\\
18.5285285285285	5.00039065255749\\
18.6786786786786	5.00045272551864\\
18.8288288288287	5.00044255188416\\
18.9789789789791	5.00035920848049\\
19.1291291291292	5.00019272518403\\
19.2792792792793	4.99996377525367\\
19.4294294294294	4.99966361145965\\
19.5795795795795	4.99940013066741\\
19.7297297297298	4.99933405815426\\
19.8798798798799	4.99943832723083\\
20.03003003003	4.99980929723144\\
20.1801801801801	5.00008983258511\\
20.3303303303304	5.00028011167818\\
20.4804804804805	5.00046313974326\\
20.6306306306306	5.00053435946828\\
20.7807807807807	5.00055438969829\\
20.9309309309308	5.00048758381166\\
21.0810810810811	5.00035307196743\\
21.2312312312312	5.00014729294911\\
21.3813813813813	4.9998702857649\\
21.5315315315314	4.99956664858481\\
21.6816816816815	4.99942104748956\\
21.8318318318319	4.99947988258261\\
21.981981981982	4.99974409871454\\
22.1321321321321	5.000077492016\\
22.2822822822822	5.00032405650435\\
22.4324324324325	5.00050497420989\\
22.5825825825826	5.00060296874512\\
22.7327327327327	5.00063489835951\\
22.8828828828828	5.00058609754363\\
23.0330330330329	5.00049442265395\\
23.1831831831832	5.00031616067299\\
23.3333333333333	5.00006720837045\\
23.4834834834834	4.99971665971512\\
23.6336336336335	4.99951457743499\\
23.7837837837838	4.99951599463678\\
23.933933933934	4.99972655053592\\
24.0840840840841	5.0000509798778\\
24.2342342342342	5.00032193123599\\
24.3843843843843	5.00052177530522\\
24.5345345345346	5.00066463649822\\
24.6846846846847	5.00070973862895\\
24.8348348348348	5.0006889695617\\
24.9849849849849	5.00059806640323\\
25.1351351351352	5.00041913735\\
25.2852852852853	5.00022116294864\\
25.4354354354354	4.99989331888713\\
25.5855855855855	4.99963160696412\\
25.7357357357356	4.99956660474943\\
25.8858858858859	4.99971940571503\\
26.036036036036	5.00002990665235\\
26.1861861861861	5.0003443015123\\
26.3363363363362	5.00055497730497\\
26.4864864864863	5.00067596078549\\
26.6366366366367	5.00075567854851\\
26.7867867867868	5.00076077962756\\
26.9369369369369	5.00069362163606\\
27.087087087087	5.00056044476602\\
27.2372372372373	5.00033817457678\\
27.3873873873874	5.00008102399173\\
27.5375375375375	4.99973275517731\\
27.6876876876876	4.99961318578845\\
27.8378378378377	4.99968818650727\\
27.987987987988	4.99996910411192\\
28.1381381381381	5.00030487489675\\
28.2882882882882	5.00053030139856\\
28.4384384384383	5.00068515457148\\
28.5885885885886	5.00079622789467\\
28.7387387387387	5.0008154794825\\
28.8888888888888	5.00076337978393\\
29.0390390390389	5.0006481524492\\
29.189189189189	5.00044766816028\\
29.3393393393394	5.00021952320673\\
29.4894894894895	4.99987410965954\\
29.6396396396396	4.99968427493544\\
29.7897897897897	4.99969261269626\\
29.93993993994	4.9999030193352\\
30.0900900900901	5.00023954762022\\
30.2402402402402	5.00051204606113\\
30.3903903903903	5.00070165511637\\
30.5405405405404	5.00081982739915\\
30.6906906906907	5.00086659759087\\
30.8408408408408	5.00084200152328\\
30.9909909909909	5.00075149627728\\
31.141141141141	5.00059242914192\\
31.2912912912913	5.00031839159067\\
31.4414414414415	5.00006055126468\\
31.5915915915916	4.99976994588663\\
31.7417417417417	4.99971322212165\\
31.8918918918918	4.99988385270144\\
32.0420420420421	5.00016922501851\\
32.1921921921922	5.00049588754485\\
32.3423423423423	5.00070383534291\\
32.4924924924924	5.00083168995808\\
32.6426426426427	5.00090099573287\\
32.7927927927928	5.00090400276546\\
32.9429429429429	5.00082675116483\\
33.093093093093	5.00069327268056\\
33.2432432432431	5.00046036033936\\
33.3933933933934	5.00019863398098\\
33.5435435435435	4.99987628974952\\
33.6936936936936	4.99975682720243\\
33.8438438438437	4.99984258167764\\
33.9939939939941	5.00014161333173\\
34.1441441441442	5.00045603852892\\
34.2942942942943	5.00067358971078\\
34.4444444444444	5.00086186007894\\
34.5945945945945	5.00094585938341\\
34.7447447447448	5.00096048828735\\
34.8948948948949	5.00092268643423\\
35.045045045045	5.00079790913421\\
35.1951951951951	5.0005950423442\\
35.3453453453454	5.0003430795435\\
35.4954954954955	5.00001154969105\\
35.6456456456456	4.9998273731743\\
35.7957957957957	4.99982797602649\\
35.9459459459458	5.00002130930907\\
36.0960960960961	5.00035977712303\\
36.2462462462462	5.00064715496518\\
36.3963963963963	5.00084357423902\\
36.5465465465465	5.00096486537645\\
36.6966966966968	5.00100726987535\\
36.8468468468469	5.00098562960459\\
36.996996996997	5.00088418064154\\
37.1471471471471	5.00071160424064\\
37.2972972972972	5.00047630145229\\
37.4474474474475	5.00016551872611\\
37.5975975975976	4.99990247151331\\
37.7477477477477	4.9998525656047\\
37.8978978978978	4.99999238752003\\
38.0480480480479	5.00030747876145\\
38.1981981981982	5.00060854026509\\
38.3483483483483	5.00082173941565\\
38.4984984984984	5.0009683134653\\
38.6486486486485	5.00103688173049\\
38.7987987987988	5.00103298820076\\
38.948948948949	5.00094455964769\\
39.0990990990991	5.00081210727691\\
39.2492492492492	5.0005953304856\\
39.3993993993993	5.00034721954571\\
39.5495495495496	5.00002288591547\\
39.6996996996997	4.99987838877824\\
39.8498498498498	4.99997482121659\\
39.9999999999999	5.00026258977128\\
40.1501501501502	5.00057176415597\\
40.3003003003003	5.00082756437689\\
40.4504504504504	5.00095873781647\\
40.6006006006005	5.00105067340304\\
40.7507507507506	5.00107121687196\\
40.9009009009009	5.00102040445663\\
41.051051051051	5.0008899588429\\
41.2012012012011	5.00069766850988\\
41.3513513513512	5.00044488917506\\
41.5015015015016	5.00010556643016\\
41.6516516516517	4.99992893705528\\
41.8018018018018	4.99994351259546\\
41.9519519519519	5.0001715105312\\
42.102102102102	5.00053982415886\\
42.2522522522523	5.00077813033949\\
42.4024024024024	5.00094468516925\\
42.5525525525525	5.00106705477172\\
42.7027027027026	5.00109943714941\\
42.8528528528529	5.00107303852905\\
43.003003003003	5.00098586560636\\
43.1531531531531	5.00079828277789\\
43.3033033033032	5.00054357061386\\
43.4534534534533	5.00022634949747\\
43.6036036036036	4.99999288711066\\
43.7537537537537	4.99995044273136\\
43.9039039039039	5.00011954235162\\
44.0540540540539	5.00044472827795\\
44.2042042042041	5.0007359271172\\
44.3543543543544	5.00097046942738\\
44.5045045045045	5.0010791391482\\
44.6546546546546	5.00114408174472\\
44.8048048048047	5.00113764463629\\
44.954954954955	5.0010574854146\\
45.1051051051051	5.00090691408825\\
45.2552552552552	5.0006633738598\\
45.4054054054053	5.00036437449758\\
45.5555555555554	5.00006286685517\\
45.7057057057057	4.9999798676861\\
45.8558558558558	5.00005904084423\\
46.0060060060059	5.00037588512943\\
46.156156156156	5.00067670568306\\
46.3063063063064	5.00091430948907\\
46.4564564564565	5.00106946156175\\
46.6066066066066	5.00115004808452\\
46.7567567567567	5.00116599873659\\
46.9069069069068	5.00110045692141\\
47.0570570570571	5.00097962575735\\
47.2072072072072	5.0007940973921\\
47.3573573573573	5.00051451849069\\
47.5075075075074	5.00018316093423\\
47.6576576576577	5.00001075287413\\
47.8078078078078	5.00006408486764\\
47.9579579579579	5.00033434096318\\
48.108108108108	5.00056779051813\\
48.2582582582581	5.00086290209953\\
48.4084084084084	5.00104184327031\\
48.5585585585585	5.00115369598825\\
48.7087087087086	5.00118542767295\\
48.8588588588587	5.00115206948409\\
49.0090090090091	5.00104648866253\\
49.1591591591592	5.00087481227102\\
49.3093093093093	5.00061670302409\\
49.4594594594594	5.0003144247615\\
49.6096096096095	5.00007455989548\\
49.7597597597598	5.00004414192425\\
49.9099099099099	5.00021667927669\\
50.06006006006	5.00053168572117\\
50.2102102102101	5.00081933212738\\
50.3603603603604	5.00101701034884\\
50.5105105105105	5.00112716430184\\
50.6606606606606	5.00119388590231\\
50.8108108108107	5.00118151270887\\
50.9609609609608	5.00110489081123\\
51.1111111111111	5.00095674209471\\
51.2612612612613	5.00076257083415\\
51.4114114114114	5.00048507971898\\
51.5615615615615	5.00019964830812\\
51.7117117117118	5.00008150955838\\
51.8618618618619	5.00020098395421\\
52.012012012012	5.00047019869757\\
52.1621621621621	5.00074825109755\\
52.3123123123122	5.00100476710592\\
52.4624624624625	5.00114067929064\\
52.6126126126126	5.00122104413508\\
52.7627627627627	5.00123834028884\\
52.9129129129128	5.00119259670127\\
53.0630630630631	5.00106501405735\\
53.2132132132132	5.00086171583374\\
53.3633633633633	5.00057477413972\\
53.5135135135134	5.00029336624088\\
53.6636636636635	5.00013536376413\\
53.8138138138139	5.00018441814317\\
53.963963963964	5.0004310883974\\
54.1141141141141	5.00071685170403\\
54.2642642642642	5.00096150109543\\
54.4144144144143	5.00113748007541\\
54.5645645645646	5.0012376088513\\
54.7147147147147	5.00128345840586\\
54.8648648648648	5.00125524257987\\
55.0150150150149	5.00113594408068\\
55.1651651651652	5.00097672452921\\
55.3153153153153	5.00075781254504\\
55.4654654654654	5.00044805880351\\
55.6156156156155	5.00022418968566\\
55.7657657657656	5.00020159554422\\
55.9159159159159	5.0003577336326\\
56.066066066066	5.00065903843693\\
56.2162162162161	5.00091850775284\\
56.3663663663663	5.00111729476101\\
56.5165165165166	5.00123494528031\\
56.6666666666667	5.00130920297352\\
56.8168168168168	5.00130129237005\\
56.9669669669669	5.00122931237782\\
57.117117117117	5.00110151222383\\
57.2672672672673	5.00085553736381\\
57.4174174174174	5.00058753771191\\
57.5675675675675	5.00033753523455\\
57.7177177177176	5.00026828168341\\
57.8678678678679	5.00037075877354\\
58.018018018018	5.0006142207996\\
58.1681681681681	5.00086258017244\\
58.3183183183182	5.0010805856709\\
58.4684684684683	5.00124653440897\\
58.6186186186187	5.00132815272371\\
58.7687687687688	5.00134149716878\\
58.9189189189189	5.00128781352656\\
59.069069069069	5.00115877917604\\
59.2192192192191	5.0009928901174\\
59.3693693693694	5.00073904913636\\
59.5195195195195	5.00046467768023\\
59.6696696696696	5.00033702869427\\
59.8198198198197	5.00037876923644\\
59.96996996997	5.00057126318992\\
60.1201201201201	5.00086007884468\\
60.2702702702702	5.00106740614333\\
60.4204204204203	5.0012416039466\\
60.5705705705704	5.00132989925825\\
60.7207207207207	5.00136969120981\\
60.8708708708708	5.00133707451168\\
61.0210210210209	5.00121900853458\\
61.171171171171	5.00103755862276\\
61.3213213213214	5.00083947686845\\
61.4714714714715	5.00059588514646\\
61.6216216216216	5.00042669814926\\
61.7717717717717	5.00041382036625\\
61.9219219219218	5.00056016998709\\
62.0720720720721	5.00081143601851\\
62.2222222222222	5.00104806296762\\
62.3723723723723	5.00121075826256\\
62.5225225225224	5.00133332099321\\
62.6726726726727	5.00138782298515\\
62.8228228228228	5.00137871757994\\
62.9729729729729	5.00130603181022\\
63.123123123123	5.0011534710355\\
63.2732732732731	5.00099677151673\\
63.4234234234234	5.0007603707877\\
63.5735735735735	5.00051105314375\\
63.7237237237237	5.00044855855967\\
63.8738738738738	5.00054762309228\\
64.0240240240241	5.00077987377642\\
64.1741741741742	5.00104972585524\\
64.3243243243243	5.00122582167767\\
64.4744744744744	5.00132760181398\\
64.6246246246245	5.00139579916157\\
64.7747747747748	5.00141286585669\\
64.9249249249249	5.00135345289236\\
65.075075075075	5.00124829960318\\
65.2252252252251	5.00109310824375\\
65.3753753753754	5.00087624858503\\
65.5255255255255	5.00061425818857\\
65.6756756756756	5.00050205474583\\
65.8258258258257	5.00053711254715\\
65.9759759759758	5.00074071825292\\
66.1261261261262	5.0010082942718\\
66.2762762762763	5.00120650227998\\
66.4264264264264	5.00133349262931\\
66.5765765765765	5.00142612073068\\
66.7267267267268	5.00144858669268\\
66.8768768768769	5.0014194405063\\
67.027027027027	5.00131146216602\\
67.1771771771771	5.00118667120052\\
67.3273273273272	5.00100690155213\\
67.4774774774775	5.00072412225418\\
67.6276276276276	5.00055524553624\\
67.7777777777777	5.00054905992154\\
67.9279279279278	5.00070046325235\\
68.0780780780781	5.00096058408346\\
68.2282282282282	5.00117581457351\\
68.3783783783783	5.00133677720569\\
68.5285285285284	5.00144140355494\\
68.6786786786786	5.00148516852123\\
68.8288288288289	5.00147827327589\\
68.978978978979	5.00140446294541\\
69.1291291291291	5.00126402787379\\
69.2792792792792	5.00109980984608\\
69.4294294294295	5.00087585252752\\
69.5795795795796	5.00062964146029\\
69.7297297297297	5.00057225984328\\
69.8798798798798	5.0006687804685\\
70.0300300300299	5.00089716079933\\
70.1801801801802	5.00115559737838\\
70.3303303303303	5.00133387557436\\
70.4804804804804	5.0014434392877\\
70.6306306306305	5.00151399150801\\
70.7807807807808	5.0015163395461\\
70.9309309309309	5.00146351159306\\
71.0810810810811	5.00135112974675\\
71.2312312312311	5.00119650921045\\
71.3813813813813	5.00099294271429\\
71.5315315315316	5.00070937861423\\
71.6816816816817	5.00060001131916\\
71.8318318318318	5.00065387230345\\
71.9819819819819	5.0008520338896\\
72.1321321321322	5.00112650621318\\
72.2822822822823	5.00131991658688\\
72.4324324324324	5.00145445476481\\
72.5825825825825	5.00152608416712\\
72.7327327327326	5.00154816898254\\
72.8828828828829	5.0015071693554\\
73.033033033033	5.00140820748041\\
73.1831831831831	5.00127342292937\\
73.3333333333332	5.00106432989829\\
73.4834834834833	5.00081305719412\\
73.6336336336337	5.00065653747547\\
73.7837837837838	5.00064413910423\\
73.9339339339339	5.00078908822389\\
74.084084084084	5.00107409167386\\
74.2342342342343	5.00127148416113\\
74.3843843843844	5.00142525517847\\
74.5345345345345	5.00153213683588\\
74.6846846846846	5.00156864379214\\
74.8348348348347	5.00155039671947\\
74.984984984985	5.0014729354477\\
75.1351351351351	5.00135883189622\\
75.2852852852852	5.00117191841572\\
75.4354354354353	5.00092629675445\\
75.5855855855856	5.00071110830329\\
75.7357357357357	5.00065655994696\\
75.8858858858858	5.00074110796391\\
76.036036036036	5.00099532847778\\
76.186186186186	5.00124069374907\\
76.3363363363364	5.00141372121111\\
76.4864864864865	5.00151294315714\\
76.6366366366366	5.00158068037531\\
76.7867867867867	5.00158253282637\\
76.936936936937	5.00153237681076\\
77.0870870870871	5.00140558450093\\
77.2372372372372	5.00123131084362\\
77.3873873873873	5.00101465313748\\
77.5375375375374	5.00077366344413\\
77.6876876876877	5.00066855812133\\
77.8378378378378	5.00072625390243\\
77.9879879879879	5.00093033285856\\
78.138138138138	5.00117737583542\\
78.2882882882881	5.00135927680357\\
78.4384384384385	5.00148569675993\\
78.5885885885886	5.00158162528094\\
78.7387387387387	5.00160048011069\\
78.8888888888888	5.0015696737231\\
79.0390390390391	5.00145489132218\\
79.1891891891892	5.00130811058974\\
79.3393393393393	5.0011370990199\\
79.4894894894894	5.00085958238542\\
79.6396396396395	5.00069827343685\\
79.7897897897898	5.00070090224373\\
79.9399399399399	5.00086216382848\\
80.09009009009	5.00112105563706\\
80.2402402402401	5.00131010239593\\
80.3903903903904	5.00147316227702\\
80.5405405405405	5.00156724968743\\
80.6906906906906	5.00160071233309\\
80.8408408408407	5.00157894932246\\
80.9909909909908	5.00149661284112\\
81.1411411411412	5.00135847874622\\
81.2912912912913	5.00119021318157\\
81.4414414414414	5.00098797155144\\
81.5915915915915	5.00074659391208\\
81.7417417417418	5.00069468222865\\
81.8918918918919	5.00080912221337\\
82.042042042042	5.00103040942681\\
82.1921921921921	5.0012576395978\\
82.3423423423422	5.00142353418146\\
82.4924924924925	5.00152987084613\\
82.6426426426426	5.00159442795778\\
82.7927927927927	5.00159599376048\\
82.9429429429428	5.00153634193536\\
83.0930930930931	5.00142034341477\\
83.2432432432432	5.00127720443236\\
83.3933933933934	5.00106253616037\\
83.5435435435434	5.00079601330286\\
83.6936936936935	5.00070112285935\\
83.8438438438439	5.00077463505442\\
83.993993993994	5.00096275057952\\
84.1441441441441	5.00122742815073\\
84.2942942942942	5.00141229805488\\
84.4444444444445	5.001519155939\\
84.5945945945946	5.00159932263495\\
84.7447447447447	5.00161525108134\\
84.8948948948948	5.00156996610942\\
85.0450450450449	5.00147438097665\\
85.1951951951952	5.00132073660889\\
85.3453453453453	5.00110159942581\\
85.4954954954954	5.00087079987774\\
85.6456456456455	5.00072200385916\\
85.7957957957959	5.00072282452687\\
85.945945945946	5.00093729718565\\
86.0960960960961	5.00113589467151\\
86.2462462462462	5.00134060770349\\
86.3963963963963	5.00149291836188\\
86.5465465465466	5.00158637214992\\
86.6966966966967	5.001620301482\\
86.8468468468468	5.00160017121736\\
86.9969969969969	5.00152187492975\\
87.147147147147	5.00139676738495\\
87.2972972972973	5.00120400908551\\
87.4474474474474	5.00096565763033\\
87.5975975975975	5.00076302205233\\
87.7477477477476	5.00071455562792\\
87.8978978978979	5.00083662111111\\
88.048048048048	5.00109719617959\\
88.1981981981981	5.00128711803356\\
88.3483483483482	5.00145635295037\\
88.4984984984983	5.00155977437282\\
88.6486486486487	5.00161487790088\\
88.7987987987988	5.00161306606218\\
88.9489489489489	5.00154663274386\\
89.099099099099	5.00142562544593\\
89.2492492492493	5.00124190592851\\
89.3993993993994	5.00101531265735\\
89.5495495495495	5.00080519257158\\
89.6996996996996	5.00071624227307\\
89.8498498498497	5.00078394882454\\
90	5.00099093798131\\
90.1501501501501	5.00121465257656\\
90.3003003003002	5.00139538137016\\
90.4504504504503	5.00154112664514\\
90.6006006006006	5.00160205999645\\
90.7507507507508	5.00161531447846\\
90.9009009009009	5.00157702247047\\
91.0510510510509	5.00147380568197\\
91.2012012012011	5.00133521769391\\
91.3513513513514	5.00112072547147\\
91.5015015015015	5.0008698480267\\
91.6516516516516	5.00073076305148\\
91.8018018018017	5.00074273913616\\
91.9519519519518	5.00092667663821\\
92.1021021021021	5.00115107940726\\
92.2522522522522	5.00135650672644\\
92.4024024024023	5.00148834257579\\
92.5525525525524	5.00158637520461\\
92.7027027027027	5.00161293666226\\
92.8528528528528	5.00158851305796\\
93.0030030030029	5.00150884046935\\
93.153153153153	5.00136763218838\\
93.3033033033031	5.00116031064353\\
93.4534534534535	5.00091780395447\\
93.6036036036036	5.00075495249866\\
93.7537537537537	5.00071759659411\\
93.9039039039038	5.00084544378244\\
94.0540540540541	5.00107048202038\\
94.2042042042042	5.00128818518323\\
94.3543543543543	5.00144610352098\\
94.5045045045044	5.00155393652568\\
94.6546546546545	5.00160224631713\\
94.8048048048048	5.00159858304814\\
94.9549549549549	5.00153612867785\\
95.105105105105	5.00141803357665\\
95.2552552552551	5.00124029290951\\
95.4054054054054	5.00101438719441\\
95.5555555555555	5.00081330240784\\
95.7057057057056	5.00071341343504\\
95.8558558558558	5.00077316947912\\
96.0060060060058	5.00098017394682\\
96.1561561561562	5.00119342645584\\
96.3063063063063	5.00138168610702\\
96.4564564564564	5.00151440481775\\
96.6066066066065	5.00159093854135\\
96.7567567567568	5.00160260590304\\
96.9069069069069	5.00156154644331\\
97.057057057057	5.00145706395756\\
97.2072072072071	5.00127321558148\\
97.3573573573572	5.00105879885827\\
97.5075075075075	5.00084294009784\\
97.6576576576576	5.00071626468837\\
97.8078078078077	5.00072922872322\\
97.9579579579578	5.00088581965025\\
98.1081081081082	5.00111925115375\\
98.2582582582583	5.00133862633104\\
98.4084084084083	5.00148247492673\\
98.5585585585585	5.00156746408633\\
98.7087087087086	5.00159323281966\\
98.8588588588589	5.00157104741846\\
99.009009009009	5.00149003372569\\
99.1591591591591	5.00133795183414\\
99.3093093093092	5.00114588919872\\
99.4594594594595	5.00090337402362\\
99.6096096096096	5.00072594206452\\
99.7597597597597	5.00070323797112\\
99.9099099099098	5.00083038048314\\
100.06006006006	5.00104768841435\\
100.21021021021	5.00126532585395\\
100.36036036036	5.00142922231938\\
100.51051051051	5.00153425127148\\
100.660660660661	5.00158078149096\\
100.810810810811	5.00157128078296\\
100.960960960961	5.00151459644901\\
101.111111111111	5.00138413072332\\
101.261261261261	5.00120052041325\\
101.411411411411	5.00097010030385\\
101.561561561562	5.00075750964414\\
101.711711711712	5.00068776226882\\
101.861861861862	5.00077032016682\\
102.012012012012	5.00097103009802\\
102.162162162162	5.00118580229464\\
102.312312312312	5.00136160040004\\
102.462462462462	5.00150951108707\\
102.612612612613	5.00156612272453\\
102.762762762763	5.001578325856\\
102.912912912913	5.00152789405525\\
103.063063063063	5.00143451030116\\
103.213213213213	5.00127182662084\\
103.363363363363	5.00106489579132\\
103.513513513514	5.00080165934063\\
103.663663663664	5.00068645083825\\
103.813813813814	5.00071528920136\\
103.963963963964	5.00088500780323\\
104.114114114114	5.00113340223579\\
104.264264264264	5.00130029973977\\
104.414414414414	5.00144140866196\\
104.564564564565	5.00154356573944\\
104.714714714715	5.00156719575152\\
104.864864864865	5.00153676998104\\
105.015015015015	5.00143916293395\\
105.165165165165	5.00129795832307\\
105.315315315315	5.00110410784919\\
105.465465465465	5.00085578515224\\
105.615615615616	5.00069107742121\\
105.765765765766	5.00067437768704\\
105.915915915916	5.00081174563387\\
106.066066066066	5.00102281909657\\
106.216216216216	5.00126965124843\\
106.366366366366	5.0014250018245\\
106.516516516516	5.00151083483321\\
106.666666666667	5.00155667690483\\
106.816816816817	5.00154776995642\\
106.966966966967	5.00146960712959\\
107.117117117117	5.00136047612605\\
107.267267267267	5.00118351651125\\
107.417417417417	5.00095746932266\\
107.567567567567	5.00072447657729\\
107.717717717718	5.00065499863938\\
107.867867867868	5.00073602243425\\
108.018018018018	5.00094746208954\\
108.168168168168	5.00115554929258\\
108.318318318318	5.00133029071088\\
108.468468468468	5.00147049339747\\
108.618618618619	5.0015313205157\\
108.768768768769	5.00153820209414\\
108.918918918919	5.00147192217173\\
109.069069069069	5.00137393786807\\
109.219219219219	5.00123552327055\\
109.369369369369	5.00102926804419\\
109.519519519519	5.00075561117094\\
109.66966966967	5.00063990771264\\
109.81981981982	5.000680784297\\
109.96996996997	5.0008667347122\\
110.12012012012	5.0011069280301\\
110.27027027027	5.00130123337029\\
110.42042042042	5.00142094985796\\
110.570570570571	5.00150084606984\\
110.720720720721	5.00153239174419\\
110.870870870871	5.00150513207969\\
111.021021021021	5.0014120488559\\
111.171171171171	5.00126109476151\\
111.321321321321	5.0010490201744\\
111.471471471471	5.00079723532055\\
111.621621621621	5.00064383381907\\
111.771771771772	5.00062885745812\\
111.921921921922	5.00076891493308\\
112.072072072072	5.00100465277954\\
112.222222222222	5.0012369365012\\
112.372372372372	5.00137938703413\\
112.522522522523	5.00146423989206\\
112.672672672673	5.00150766937001\\
112.822822822823	5.00149061708283\\
112.972972972973	5.00141430876239\\
113.123123123123	5.00129101524757\\
113.273273273273	5.00112182158898\\
113.423423423423	5.00087954863078\\
113.573573573573	5.00066538508484\\
113.723723723724	5.00060987923544\\
113.873873873874	5.0006961308257\\
114.024024024024	5.00091260294893\\
114.174174174174	5.0011106110603\\
114.324324324324	5.00131671194725\\
114.474474474475	5.00142250038582\\
114.624624624625	5.00148040891611\\
114.774774774775	5.00148629784519\\
114.924924924925	5.00142731798662\\
115.075075075075	5.00131093168736\\
115.225225225225	5.00115264230291\\
115.375375375375	5.00093889711703\\
115.525525525525	5.00070396606661\\
115.675675675676	5.00059387147353\\
115.825825825826	5.00062273194408\\
115.975975975976	5.00081957097505\\
116.126126126126	5.00105467622619\\
116.276276276276	5.00124127631379\\
116.426426426426	5.00136929787306\\
116.576576576577	5.00144159294936\\
116.726726726727	5.00146795022142\\
116.876876876877	5.00143227394253\\
117.027027027027	5.0013441605844\\
117.177177177177	5.00120461884586\\
117.327327327327	5.00099929450523\\
117.477477477477	5.00073925459168\\
117.627627627628	5.00059143244452\\
117.777777777778	5.00058270550412\\
117.927927927928	5.00070894004657\\
118.078078078078	5.00095502540601\\
118.228228228228	5.00118676262126\\
118.378378378378	5.00132705335928\\
118.528528528529	5.00140596131643\\
118.678678678679	5.00144635733353\\
118.828828828829	5.00143133214678\\
118.978978978979	5.00134667740496\\
119.129129129129	5.00123822029243\\
119.279279279279	5.0010611929203\\
119.429429429429	5.00082968720813\\
119.57957957958	5.00060653440886\\
119.72972972973	5.0005535446603\\
119.87987987988	5.00065993139142\\
120.03003003003	5.00086529501117\\
120.18018018018	5.00108114155258\\
120.33033033033	5.00125626992254\\
120.48048048048	5.00136509367919\\
120.630630630631	5.00142284825983\\
120.780780780781	5.00142626192182\\
120.930930930931	5.0013700158867\\
121.081081081081	5.00125099122263\\
121.231231231231	5.00109196893716\\
121.381381381381	5.00087593739282\\
121.531531531531	5.00064963387884\\
121.681681681682	5.00054049792978\\
121.831831831832	5.00056956272221\\
121.981981981982	5.00076493047139\\
122.132132132132	5.0010197833237\\
122.282282282282	5.00120939175418\\
122.432432432432	5.00132276641054\\
122.582582582582	5.00140020467659\\
122.732732732733	5.00141930173154\\
122.882882882883	5.00138118369054\\
123.033033033033	5.0012865151954\\
123.183183183183	5.00114088124087\\
123.333333333333	5.00093829598611\\
123.483483483483	5.00068606118377\\
123.633633633634	5.00053986990921\\
123.783783783784	5.0005316337626\\
123.933933933934	5.00065310943154\\
124.084084084084	5.00091614232053\\
124.234234234234	5.00114330487259\\
124.384384384384	5.00128322990554\\
124.534534534534	5.00136456480692\\
124.684684684685	5.00139856188338\\
124.834834834835	5.00138165141522\\
124.984984984985	5.00131038362804\\
125.135135135135	5.0011716506425\\
125.285285285285	5.0009938797911\\
125.435435435435	5.00076432054374\\
125.585585585586	5.00055216481989\\
125.735735735736	5.00050137734363\\
125.885885885886	5.00059546438806\\
126.036036036036	5.00083345530775\\
126.186186186186	5.00106112338163\\
126.336336336336	5.00122165365955\\
126.486486486486	5.00131731784655\\
126.636636636636	5.00137784905554\\
126.786786786787	5.00137596830607\\
126.936936936937	5.00131855637771\\
127.087087087087	5.0012063653848\\
127.237237237237	5.00104288271071\\
127.387387387387	5.00082274825045\\
127.537537537538	5.00057613946019\\
127.687687687688	5.00047670797724\\
127.837837837838	5.00053066053333\\
127.987987987988	5.00072943220747\\
128.138138138138	5.00095612500593\\
128.288288288288	5.0011653543326\\
128.438438438438	5.00128290580019\\
128.588588588588	5.00135210448415\\
128.738738738739	5.00136479224943\\
128.888888888889	5.00132445444173\\
129.039039039039	5.00123108149761\\
129.189189189189	5.00108732445585\\
129.339339339339	5.00091833230238\\
129.48948948949	5.00063526325792\\
129.63963963964	5.00047957254241\\
129.78978978979	5.00048593965327\\
129.93993993994	5.00063734047566\\
130.09009009009	5.00089532930438\\
130.24024024024	5.00108412935641\\
130.39039039039	5.00122582544001\\
130.54054054054	5.00131706145789\\
130.690690690691	5.00135192102503\\
130.840840840841	5.00133508288685\\
130.990990990991	5.0012609938836\\
131.141141141141	5.001100295933\\
131.291291291291	5.00090238465336\\
131.441441441441	5.00069251656944\\
131.591591591592	5.00048478566398\\
131.741741741742	5.0004375063473\\
131.891891891892	5.00055986004202\\
132.042042042042	5.00077284124335\\
132.192192192192	5.00099032032151\\
132.342342342342	5.00115330568566\\
132.492492492492	5.00126824342913\\
132.642642642643	5.00131648097499\\
132.792792792793	5.00131583638648\\
132.942942942943	5.00125371611586\\
133.093093093093	5.0011409582549\\
133.243243243243	5.00095681248943\\
133.393393393393	5.00073008205423\\
133.543543543544	5.0005256464828\\
133.693693693694	5.00041916439276\\
133.843843843844	5.00047564487289\\
133.993993993994	5.00067720934852\\
134.144144144144	5.00091296842065\\
134.294294294294	5.00108960197302\\
134.444444444444	5.00120972098508\\
134.594594594595	5.00127997655534\\
134.744744744745	5.00129362288805\\
134.894894894895	5.00124623380584\\
135.045045045045	5.00115904693522\\
135.195195195195	5.00103547037266\\
135.345345345345	5.00083998767509\\
135.495495495495	5.00055148314241\\
135.645645645646	5.00041528137232\\
135.795795795796	5.00041346769569\\
135.945945945946	5.00059644241374\\
136.096096096096	5.00083874100418\\
136.246246246246	5.00100828885961\\
136.396396396396	5.00115904043808\\
136.546546546546	5.0012509395153\\
136.696696696697	5.00128401099246\\
136.846846846847	5.00126495839095\\
136.996996996997	5.00118810034523\\
137.147147147147	5.00104332710079\\
137.297297297297	5.00084008722743\\
137.447447447447	5.00059573992315\\
137.597597597598	5.0004186521863\\
137.747747747748	5.00038174004533\\
137.897897897898	5.00049962721525\\
138.048048048048	5.00071174952167\\
138.198198198198	5.00092130719561\\
138.348348348348	5.00108411208079\\
138.498498498498	5.00120680345266\\
138.648648648649	5.00125908250398\\
138.798798798799	5.00125301335826\\
138.948948948949	5.00119064624016\\
139.099099099099	5.00107141257144\\
139.249249249249	5.00088730724071\\
139.399399399399	5.00066061488501\\
139.549549549549	5.00043935293659\\
139.6996996997	5.00036668890745\\
139.84984984985	5.00043607014204\\
140	5.00062010237182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10	4.9996848949068\\
-9.84984984984992	4.99995090161273\\
-9.69969969969982	5.0001163676814\\
-9.5495495495495	5.00023154629721\\
-9.3993993993994	5.00029086174722\\
-9.2492492492493	5.00030326840851\\
-9.0990990990992	5.00026977434059\\
-8.94894894894888	5.00019123352563\\
-8.79879879879877	5.00006682829073\\
-8.64864864864867	4.99982327834423\\
-8.49849849849857	4.99953154275233\\
-8.34834834834847	4.99933418940702\\
-8.19819819819815	4.99933367881049\\
-8.04804804804805	4.99952357911217\\
-7.89789789789794	4.99984856701679\\
-7.74774774774784	5.00007199845763\\
-7.59759759759752	5.00020208928361\\
-7.44744744744742	5.00027110884754\\
-7.29729729729732	5.00029925575531\\
-7.14714714714721	5.00028278243089\\
-6.99699699699711	5.00021925037402\\
-6.84684684684679	5.00011012640553\\
-6.69669669669669	4.99990467309022\\
-6.54654654654659	4.99960651997337\\
-6.39639639639649	4.99937026474354\\
-6.24624624624617	4.99932339805166\\
-6.09609609609606	4.99945619568295\\
-5.94594594594596	4.99978249672846\\
-5.79579579579586	5.00001957622197\\
-5.64564564564576	5.00016656984415\\
-5.49549549549544	5.0002633859249\\
-5.34534534534534	5.00030699485567\\
-5.19519519519523	5.0003011022976\\
-5.04504504504513	5.00025301067079\\
-4.89489489489503	5.0001566392629\\
-4.74474474474471	4.99997946203447\\
-4.59459459459461	4.99971565376116\\
-4.4444444444445	4.99943621169122\\
-4.2942942942944	4.99931705453342\\
-4.14414414414408	4.99937610954573\\
-3.99399399399398	4.99968175883352\\
-3.84384384384388	4.99994364861071\\
-3.69369369369378	5.00013188193307\\
-3.54354354354367	5.0002406287992\\
-3.39339339339335	5.00029910318966\\
-3.24324324324325	5.0003098160216\\
-3.09309309309315	5.00027282464066\\
-2.94294294294305	5.00019653293307\\
-2.79279279279273	5.00005631568209\\
-2.64264264264263	4.99980450118105\\
-2.49249249249252	4.99953387987666\\
-2.34234234234242	4.99932717623478\\
-2.19219219219232	4.99933701598008\\
-2.042042042042	4.99953902591326\\
-1.8918918918919	4.99987014402735\\
-1.74174174174179	5.00006774476944\\
-1.59159159159169	5.00021837074985\\
-1.44144144144137	5.00028400810042\\
-1.29129129129127	5.00031211792752\\
-1.14114114114117	5.00029100698568\\
-0.990990990991066	5.00022414515384\\
-0.840840840840964	5.00010879334592\\
-0.690690690690644	4.99989669971332\\
-0.540540540540542	4.99958517300477\\
-0.39039039039044	4.99936932626431\\
-0.240240240240337	4.9993225626919\\
-0.090090090090018	4.99947990999758\\
0.0600600600600843	4.99977200761311\\
0.210210210210187	4.99990847876167\\
0.360360360360289	4.99986003095799\\
0.510510510510391	4.99966448634674\\
0.660660660660711	4.99931952357315\\
0.810810810810813	4.99872826879548\\
0.960960960960915	4.99813558761286\\
1.11111111111102	4.9973506515962\\
1.26126126126134	4.99646902464282\\
1.41141141141144	4.99579869594911\\
1.56156156156154	4.99496694606645\\
1.71171171171164	4.99437731441752\\
1.86186186186175	4.99394002476657\\
2.01201201201207	4.9935117154201\\
2.16216216216217	4.99290232876654\\
2.31231231231227	4.99217928172036\\
2.46246246246237	4.99129927964399\\
2.61261261261269	4.99030028641354\\
2.76276276276279	4.98931727019826\\
2.9129129129129	4.98843038515017\\
3.063063063063	4.98767658742353\\
3.2132132132131	4.98693823594951\\
3.36336336336342	4.98616611323143\\
3.51351351351352	4.98558076579937\\
3.66366366366363	4.98506595290781\\
3.81381381381373	4.98462764290313\\
3.96396396396383	4.98410661000454\\
4.11411411411415	4.98348578866237\\
4.26426426426425	4.98268941313649\\
4.41441441441435	4.98194548488901\\
4.56456456456446	4.9811790378981\\
4.71471471471478	4.980622239692\\
4.86486486486488	4.97993424654253\\
5.01501501501498	4.97934928323589\\
5.16516516516508	4.97881238439649\\
5.31531531531518	4.97832351249105\\
5.4654654654655	4.97788262955821\\
5.61561561561561	4.97748969721447\\
5.76576576576571	4.97712470279702\\
5.91591591591581	4.97680819196855\\
6.06606606606613	4.97653858457491\\
6.21621621621623	4.97615041963825\\
6.36636636636633	4.97559830802809\\
6.51651651651644	4.97509896971788\\
6.66666666666654	4.97460319979394\\
6.81681681681686	4.9741832070957\\
6.96696696696696	4.97381097575878\\
7.11711711711706	4.97348646685518\\
7.26726726726717	4.97320964101386\\
7.41741741741748	4.97298045847552\\
7.56756756756759	4.972798879059\\
7.71771771771769	4.97266486216466\\
7.86786786786779	4.97257836677465\\
8.01801801801789	4.97254237051954\\
8.16816816816821	4.97246869962814\\
8.31831831831832	4.97235339078003\\
8.46846846846842	4.97216466955751\\
8.61861861861852	4.97204426590496\\
8.76876876876884	4.97203296615132\\
8.91891891891894	4.97215620561029\\
9.06906906906904	4.97246101992578\\
9.21921921921915	4.97286238656267\\
9.36936936936925	4.97339586136126\\
9.51951951951957	4.97408361451274\\
9.66966966966967	4.97474410373875\\
9.81981981981977	4.97566719629603\\
9.96996996996988	4.97672513302308\\
10.12012012012	4.97805278797804\\
10.2702702702703	4.97915929863966\\
10.4204204204204	4.98013066334528\\
10.5705705705705	4.98107655690872\\
10.7207207207206	4.98189537419057\\
10.8708708708709	4.98278701668939\\
11.021021021021	4.98363815569743\\
11.1711711711711	4.98438479187132\\
11.3213213213212	4.98501596120111\\
11.4714714714713	4.98570064442319\\
11.6216216216217	4.98628176544764\\
11.7717717717718	4.98686001253872\\
11.9219219219219	4.9874536154301\\
12.072072072072	4.98814805823164\\
12.2222222222223	4.98884873168613\\
12.3723723723724	4.9896149795173\\
12.5225225225225	4.99022455945503\\
12.6726726726726	4.99069878855034\\
12.8228228228227	4.99122737109533\\
12.972972972973	4.99171179076223\\
13.1231231231231	4.99215205910379\\
13.2732732732732	4.99258658684763\\
13.4234234234233	4.99290386392065\\
13.5735735735736	4.99313155917103\\
13.7237237237237	4.99333124706335\\
13.8738738738738	4.99361545544813\\
14.0240240240239	4.99403654568719\\
14.174174174174	4.99443799625335\\
14.3243243243244	4.99479368918455\\
14.4744744744745	4.9951024002081\\
14.6246246246246	4.99536414299606\\
14.7747747747747	4.99557843561315\\
14.924924924925	4.99575700991182\\
15.0750750750751	4.99585784996788\\
15.2252252252252	4.99594507958108\\
15.3753753753753	4.99596905707992\\
15.5255255255254	4.99594841457235\\
15.6756756756757	4.99593421603106\\
15.8258258258258	4.99606672460131\\
15.9759759759759	4.99637436934501\\
16.126126126126	4.99666031726186\\
16.2762762762763	4.99689860018904\\
16.4264264264264	4.99709238224647\\
16.5765765765765	4.99721801688055\\
16.7267267267266	4.99732576296709\\
16.8768768768768	4.99738659939073\\
17.0270270270271	4.9974004420513\\
17.1771771771772	4.99737269161297\\
17.3273273273273	4.99728017857108\\
17.4774774774774	4.99716276730463\\
17.6276276276277	4.99705951934811\\
17.7777777777778	4.99710154094573\\
17.9279279279279	4.99728730346141\\
18.078078078078	4.99757050475458\\
18.2282282282281	4.99778017662759\\
18.3783783783784	4.99794667081753\\
18.5285285285285	4.99804752521798\\
18.6786786786786	4.99813267122592\\
18.8288288288287	4.99816496721204\\
18.9789789789791	4.99815236506758\\
19.1291291291292	4.9980942781631\\
19.2792792792793	4.99796729546866\\
19.4294294294294	4.9978302270402\\
19.5795795795795	4.99767434588751\\
19.7297297297298	4.99765801969848\\
19.8798798798799	4.99777275488718\\
20.03003003003	4.99804706722288\\
20.1801801801801	4.99821518788467\\
20.3303303303304	4.99840924942219\\
20.4804804804805	4.99853685397015\\
20.6306306306306	4.99860744182213\\
20.7807807807807	4.99865153414634\\
20.9309309309308	4.99863852563279\\
21.0810810810811	4.9985715368473\\
21.2312312312312	4.99848258734607\\
21.3813813813813	4.99829583815454\\
21.5315315315314	4.99814454296086\\
21.6816816816815	4.99807549391257\\
21.8318318318319	4.99814644000237\\
21.981981981982	4.99832457664048\\
22.1321321321321	4.998602501413\\
22.2822822822822	4.99878524601215\\
22.4324324324325	4.99890719177737\\
22.5825825825826	4.99901436057298\\
22.7327327327327	4.99905006054435\\
22.8828828828828	4.99904829854181\\
23.0330330330329	4.99900435293064\\
23.1831831831832	4.99890655571871\\
23.3333333333333	4.99876484887327\\
23.4834834834834	4.99857019920486\\
23.6336336336335	4.9984688167073\\
23.7837837837838	4.99848953297468\\
23.933933933934	4.99864272232465\\
24.0840840840841	4.99892869077968\\
24.2342342342342	4.99912054883742\\
24.3843843843843	4.99926547342412\\
24.5345345345346	4.99934336088451\\
24.6846846846847	4.99940981176481\\
24.8348348348348	4.99942109516691\\
24.9849849849849	4.99938760926281\\
25.1351351351352	4.99929576054537\\
25.2852852852853	4.99918938643381\\
25.4354354354354	4.99898502847833\\
25.5855855855855	4.99883439692312\\
25.7357357357356	4.99881802161705\\
25.8858858858859	4.99894955640566\\
26.036036036036	4.99917171257381\\
26.1861861861861	4.99936594715794\\
26.3363363363362	4.99953264504079\\
26.4864864864863	4.99965314748874\\
26.6366366366367	4.99972670211188\\
26.7867867867868	4.99975333859969\\
26.9369369369369	4.99973307477389\\
27.087087087087	4.99966592906712\\
27.2372372372373	4.99954030486693\\
27.3873873873874	4.99937554963379\\
27.5375375375375	4.99919067424672\\
27.6876876876876	4.99912878704737\\
27.8378378378377	4.99918993717569\\
27.987987987988	4.99939046038215\\
28.1381381381381	4.999611088931\\
28.2882882882882	4.99979315759765\\
28.4384384384383	4.9999463221974\\
28.5885885885886	5.00002674856285\\
28.7387387387387	5.00006062906462\\
28.8888888888888	5.00004834269931\\
29.0390390390389	4.99998655738504\\
29.189189189189	4.99987391637076\\
29.3393393393394	4.99976133717199\\
29.4894894894895	4.99954344129959\\
29.6396396396396	4.9994339659035\\
29.7897897897897	4.99946118054742\\
29.93993993994	4.99962417350618\\
30.0900900900901	4.99983175236868\\
30.2402402402402	5.00002714840586\\
30.3903903903903	5.00019624606514\\
30.5405405405404	5.00029031731601\\
30.6906906906907	5.00033607490289\\
30.8408408408408	5.00033982424226\\
30.9909909909909	5.0002979780998\\
31.141141141141	5.00020925332109\\
31.2912912912913	5.00007366895924\\
31.4414414414415	4.99986954902663\\
31.5915915915916	4.99972310560461\\
31.7417417417417	4.99970314540593\\
31.8918918918918	4.99981350948257\\
32.0420420420421	5.00004418118414\\
32.1921921921922	5.00025682649801\\
32.3423423423423	5.00041311172567\\
32.4924924924924	5.00052243883863\\
32.6426426426427	5.00058482626003\\
32.7927927927928	5.00060029186259\\
32.9429429429429	5.00057534794452\\
33.093093093093	5.00049053051133\\
33.2432432432431	5.00036534105831\\
33.3933933933934	5.00019330479161\\
33.5435435435435	5.00001330637407\\
33.6936936936936	4.99994152192965\\
33.8438438438437	5.00000638075494\\
33.9939939939941	5.00022603035282\\
34.1441441441442	5.00040755028159\\
34.2942942942943	5.0005840168465\\
34.4444444444444	5.00073063930979\\
34.5945945945945	5.00080545273635\\
34.7447447447448	5.00083348119424\\
34.8948948948949	5.00081250106774\\
35.045045045045	5.00075919697257\\
35.1951951951951	5.00063346771971\\
35.3453453453454	5.0004961622315\\
35.4954954954955	5.0002815004971\\
35.6456456456456	5.0001707479281\\
35.7957957957957	5.00019207689733\\
35.9459459459458	5.00035842650522\\
36.0960960960961	5.00056933071539\\
36.2462462462462	5.00075681849054\\
36.3963963963963	5.00090728484636\\
36.5465465465465	5.00099726088892\\
36.6966966966968	5.00104030063172\\
36.8468468468469	5.00103524238944\\
36.996996996997	5.00098250976463\\
37.1471471471471	5.00088417569375\\
37.2972972972972	5.0007159616485\\
37.4474474474475	5.00051709600795\\
37.5975975975976	5.00039167935941\\
37.7477477477477	5.00037352070128\\
37.8978978978978	5.00046096177496\\
38.0480480480479	5.00071476302021\\
38.1981981981982	5.00092570665313\\
38.3483483483483	5.00107289763241\\
38.4984984984984	5.00116316764034\\
38.6486486486485	5.00122341633955\\
38.7987987987988	5.00123477757443\\
38.948948948949	5.0012012249971\\
39.0990990990991	5.00110854198144\\
39.2492492492492	5.00096928583821\\
39.3993993993993	5.00078777501016\\
39.5495495495496	5.00061237000349\\
39.6996996996997	5.00054689416024\\
39.8498498498498	5.00061334135934\\
39.9999999999999	5.00082135909773\\
40.1501501501502	5.0010142373223\\
40.3003003003003	5.00120156885559\\
40.4504504504504	5.00131512746947\\
40.6006006006005	5.0013797254805\\
40.7507507507506	5.00140184394672\\
40.9009009009009	5.00137811657201\\
41.051051051051	5.00129116480959\\
41.2012012012011	5.00120724380024\\
41.3513513513512	5.00101777134339\\
41.5015015015016	5.00081714928712\\
41.6516516516517	5.00070924454425\\
41.8018018018018	5.00073929455657\\
41.9519519519519	5.00090489937608\\
42.102102102102	5.00112643691246\\
42.2522522522523	5.00130404417364\\
42.4024024024024	5.0014347148695\\
42.5525525525525	5.00151053126045\\
42.7027027027026	5.00155513294008\\
42.8528528528529	5.00154488135048\\
43.003003003003	5.00148758884372\\
43.1531531531531	5.0013938844119\\
43.3033033033032	5.00124674875648\\
43.4534534534533	5.0010527667841\\
43.6036036036036	5.00088321384716\\
43.7537537537537	5.00086100561653\\
43.9039039039039	5.00097930245893\\
44.0540540540539	5.00122522823673\\
44.2042042042041	5.00137848831368\\
44.3543543543544	5.00152687414305\\
44.5045045045045	5.00163486161947\\
44.6546546546546	5.00168171989261\\
44.8048048048047	5.00168910193828\\
44.954954954955	5.00164844075291\\
45.1051051051051	5.00156009773057\\
45.2552552552552	5.00143794035309\\
45.4054054054053	5.00122552843063\\
45.5555555555554	5.00104332524415\\
45.7057057057057	5.00098117248193\\
45.8558558558558	5.00104400993402\\
46.0060060060059	5.00124840345662\\
46.156156156156	5.00144587477731\\
46.3063063063064	5.00161940554379\\
46.4564564564565	5.00173839858235\\
46.6066066066066	5.00179933134683\\
46.7567567567567	5.00181238039293\\
46.9069069069068	5.00177555777715\\
47.0570570570571	5.00171136511369\\
47.2072072072072	5.00158359588701\\
47.3573573573573	5.00141612661978\\
47.5075075075074	5.0012099839066\\
47.6576576576577	5.00109653476518\\
47.8078078078078	5.00113014465843\\
47.9579579579579	5.00130162820313\\
48.108108108108	5.00151498725009\\
48.2582582582581	5.00170011350741\\
48.4084084084084	5.00180450441918\\
48.5585585585585	5.00189794305253\\
48.7087087087086	5.00192335659042\\
48.8588588588587	5.00190831549394\\
49.0090090090091	5.00184536545573\\
49.1591591591592	5.00173391959805\\
49.3093093093093	5.00153793233357\\
49.4594594594594	5.00124840343626\\
49.6096096096095	5.00098643438951\\
49.7597597597598	5.00094615659605\\
49.9099099099099	5.00110056137155\\
50.06006006006	5.00138379918254\\
50.2102102102101	5.001638631474\\
50.3603603603604	5.00180377455921\\
50.5105105105105	5.0019041450591\\
50.6606606606606	5.00194713022866\\
50.8108108108107	5.00193151234097\\
50.9609609609608	5.0018534233753\\
51.1111111111111	5.0016872359257\\
51.2612612612613	5.00146207313392\\
51.4114114114114	5.00116956748822\\
51.5615615615615	5.00084501455613\\
51.7117117117118	5.00074394175323\\
51.8618618618619	5.00083644998564\\
52.012012012012	5.00109294855469\\
52.1621621621621	5.00134184402757\\
52.3123123123122	5.00154782155176\\
52.4624624624625	5.00170304595616\\
52.6126126126126	5.00176293893684\\
52.7627627627627	5.00175854988918\\
52.9129129129128	5.0016891129506\\
53.0630630630631	5.00155225068147\\
53.2132132132132	5.001315804736\\
53.3633633633633	5.00108036501136\\
53.5135135135134	5.00075463231603\\
53.6636636636635	5.00057249737959\\
53.8138138138139	5.00060246578705\\
53.963963963964	5.00082743780783\\
54.1141141141141	5.00109803734135\\
54.2642642642642	5.00132196202897\\
54.4144144144143	5.0014789950106\\
54.5645645645646	5.00156098374647\\
54.7147147147147	5.00158999954984\\
54.8648648648648	5.00153867750332\\
55.0150150150149	5.00142683704879\\
55.1651651651652	5.00124075089453\\
55.3153153153153	5.00098418225713\\
55.4654654654654	5.00067201456273\\
55.6156156156155	5.00041734564277\\
55.7657657657656	5.00038863676504\\
55.9159159159159	5.00055325972355\\
56.066066066066	5.00086498977208\\
56.2162162162161	5.00110893477026\\
56.3663663663663	5.00128212835137\\
56.5165165165166	5.00138940474844\\
56.6666666666667	5.0014291695709\\
56.8168168168168	5.00139610224462\\
56.9669669669669	5.00129532760998\\
57.117117117117	5.00114373728461\\
57.2672672672673	5.000902761414\\
57.4174174174174	5.0006026896542\\
57.5675675675675	5.00029955394773\\
57.7177177177176	5.00020113160389\\
57.8678678678679	5.00032059583563\\
58.018018018018	5.00059180589627\\
58.1681681681681	5.00085006439011\\
58.3183183183182	5.00109978656445\\
58.4684684684683	5.00122052270166\\
58.6186186186187	5.00127410469123\\
58.7687687687688	5.00126967780623\\
58.9189189189189	5.00119718568867\\
59.069069069069	5.00106356086385\\
59.2192192192191	5.00083223609776\\
59.3693693693694	5.00054238839134\\
59.5195195195195	5.00021047632947\\
59.6696696696696	5.00003956095533\\
59.8198198198197	5.00010278755788\\
59.96996996997	5.00031547465366\\
60.1201201201201	5.00061781144359\\
60.2702702702702	5.0008503118898\\
60.4204204204203	5.00101584196504\\
60.5705705705704	5.00111382644146\\
60.7207207207207	5.00113335713472\\
60.8708708708708	5.00109309001248\\
61.0210210210209	5.00095293116608\\
61.171171171171	5.00075799601286\\
61.3213213213214	5.00049013879624\\
61.4714714714715	5.0001510801368\\
61.6216216216216	4.99992360457373\\
61.7717717717717	4.99989343544756\\
61.9219219219218	5.00008712711956\\
62.0720720720721	5.00039188971149\\
62.2222222222222	5.00064360925121\\
62.3723723723723	5.00084816284201\\
62.5225225225224	5.00094152979162\\
62.6726726726727	5.00098811923072\\
62.8228228228228	5.00095975984519\\
62.9729729729729	5.0008595638773\\
63.123123123123	5.00068645598493\\
63.2732732732731	5.00041669801464\\
63.4234234234234	5.00012133912563\\
63.5735735735735	4.99984712819059\\
63.7237237237237	4.99973607610968\\
63.8738738738738	4.99983494252098\\
64.0240240240241	5.0001459639478\\
64.1741741741742	5.00042054236513\\
64.3243243243243	5.00064775318392\\
64.4744744744744	5.00078306394571\\
64.6246246246245	5.00084666699522\\
64.7747747747748	5.0008394907692\\
64.9249249249249	5.00076304777745\\
65.075075075075	5.00061465931929\\
65.2252252252251	5.00042494601783\\
65.3753753753754	5.00014245232037\\
65.5255255255255	4.99978919479723\\
65.6756756756756	4.99961904114519\\
65.8258258258257	4.99966357290203\\
65.9759759759758	4.99991727096075\\
66.1261261261262	5.00024675825832\\
66.2762762762763	5.00043362243566\\
66.4264264264264	5.00063176594006\\
66.5765765765765	5.00070756862015\\
66.7267267267268	5.00073155486302\\
66.8768768768769	5.00069082525511\\
67.027027027027	5.00055093111467\\
67.1771771771771	5.00035863920695\\
67.3273273273272	5.00014118686163\\
67.4774774774775	4.99975368849416\\
67.6276276276276	4.99953562889638\\
67.7777777777777	4.99951016901531\\
67.9279279279278	4.99967145640654\\
68.0780780780781	5.00005240610333\\
68.2282282282282	5.00030043439432\\
68.3783783783783	5.00046850772611\\
68.5285285285284	5.00057759642532\\
68.6786786786786	5.00061849904308\\
68.8288288288289	5.00058990655575\\
68.978978978979	5.00049505707551\\
69.1291291291291	5.00031806630847\\
69.2792792792792	5.00007542231132\\
69.4294294294295	4.99976156984755\\
69.5795795795796	4.99947173555905\\
69.7297297297297	4.99938980359037\\
69.8798798798798	4.99950422094637\\
70.0300300300299	4.9998227220346\\
70.1801801801802	5.00006872137507\\
70.3303303303303	5.00032563435279\\
70.4804804804804	5.00043987630446\\
70.6306306306305	5.00051150988761\\
70.7807807807808	5.00050487620762\\
70.9309309309309	5.0004219120862\\
71.0810810810811	5.00026765368841\\
71.2312312312311	5.00004213931994\\
71.3813813813813	4.99976603961593\\
71.5315315315316	4.99944207072374\\
71.6816816816817	4.99929699139916\\
71.8318318318318	4.99933739269558\\
71.9819819819819	4.99963021045038\\
72.1321321321322	4.99990805926073\\
72.2822822822823	5.00018677814312\\
72.4324324324324	5.00033620668037\\
72.5825825825825	5.00041239832571\\
72.7327327327326	5.00042462299831\\
72.8828828828829	5.00037988304888\\
73.033033033033	5.00024443842574\\
73.1831831831831	5.00003781387618\\
73.3333333333332	4.99977945649068\\
73.4834834834833	4.99944152596663\\
73.6336336336337	4.99922027210127\\
73.7837837837838	4.99921759073962\\
73.9339339339339	4.99940953363991\\
74.084084084084	4.99973410668106\\
74.2342342342343	5.00000062853255\\
74.3843843843844	5.00018420967144\\
74.5345345345345	5.00029636444591\\
74.6846846846846	5.00033667074691\\
74.8348348348347	5.00030371257674\\
74.984984984985	5.00019882991553\\
75.1351351351351	5.00003295711916\\
75.2852852852852	4.99979448771425\\
75.4354354354353	4.99945140200834\\
75.5855855855856	4.99919293147218\\
75.7357357357357	4.99911842906005\\
75.8858858858858	4.99927612460069\\
76.036036036036	4.99955476591199\\
76.186186186186	4.99988110329863\\
76.3363363363364	5.0000774401843\\
76.4864864864865	5.00018648757725\\
76.6366366366366	5.00025247237759\\
76.7867867867867	5.0002459725522\\
76.936936936937	5.0001710829634\\
77.0870870870871	5.00002022736219\\
77.2372372372372	4.99979778831427\\
77.3873873873873	4.99951963241996\\
77.5375375375374	4.99919248462316\\
77.6876876876877	4.99904143039211\\
77.8378378378378	4.99911752121938\\
77.9879879879879	4.99937424703214\\
78.138138138138	4.99969402855776\\
78.2882882882881	4.99992856960198\\
78.4384384384385	5.00008418300798\\
78.5885885885886	5.00016838581506\\
78.7387387387387	5.00018121307904\\
78.8888888888888	5.00012656266762\\
79.0390390390391	5.00000056338167\\
79.1891891891892	4.99979794659299\\
79.3393393393393	4.99955275303095\\
79.4894894894894	4.99919863337671\\
79.6396396396395	4.99899247336523\\
79.7897897897898	4.99899123692754\\
79.9399399399399	4.99919212111857\\
80.09009009009	4.99951150359253\\
80.2402402402401	4.99977025393159\\
80.3903903903904	4.99996996269942\\
80.5405405405405	5.00006640372463\\
80.6906906906906	5.00011670568355\\
80.8408408408407	5.00008714203885\\
80.9909909909908	4.9999845767749\\
81.1411411411412	4.99980304898179\\
81.2912912912913	4.9995553692329\\
81.4414414414414	4.99923649079528\\
81.5915915915915	4.99898590975397\\
81.7417417417418	4.99891010391013\\
81.8918918918919	4.99903152485298\\
82.042042042042	4.99936183899209\\
82.1921921921921	4.99966295568873\\
82.3423423423422	4.99987925814849\\
82.4924924924925	4.99998753803925\\
82.6426426426426	5.00005636233551\\
82.7927927927927	5.00004918129359\\
82.9429429429428	4.99997299171856\\
83.0930930930931	4.99981000375249\\
83.2432432432432	4.99960611374509\\
83.3933933933934	4.99928858885931\\
83.5435435435434	4.99899048468636\\
83.6936936936935	4.99885918575491\\
83.8438438438439	4.99892301760276\\
83.993993993994	4.99922922186754\\
84.1441441441441	4.99951493580855\\
84.2942942942942	4.99976921505965\\
84.4444444444445	4.99991933533818\\
84.5945945945946	4.99999522139949\\
84.7447447447447	5.00000801189212\\
84.8948948948948	4.99994192151123\\
85.0450450450449	4.99982438450928\\
85.1951951951952	4.99966138129556\\
85.3453453453453	4.99935246387841\\
85.4954954954954	4.99901793182248\\
85.6456456456455	4.99883633950176\\
85.7957957957959	4.99884062294338\\
85.945945945946	4.99910152502379\\
86.0960960960961	4.99936426172122\\
86.2462462462462	4.99962927837853\\
86.3963963963963	4.99981145737945\\
86.5465465465466	4.99991399265465\\
86.6966966966967	4.99996030984103\\
86.8468468468468	4.99993463744928\\
86.9969969969969	4.99983754194615\\
87.147147147147	4.99962183555211\\
87.2972972972973	4.99936631668297\\
87.4474474474474	4.99903960572753\\
87.5975975975975	4.99882276538605\\
87.7477477477476	4.99876522271601\\
87.8978978978979	4.99891453139792\\
88.048048048048	4.99923835462789\\
88.1981981981981	4.99950820376245\\
88.3483483483482	4.99971569080799\\
88.4984984984983	4.99984975974589\\
88.6486486486487	4.99991673408918\\
88.7987987987988	4.9999110574102\\
88.9489489489489	4.99983711050894\\
89.099099099099	4.99968363279994\\
89.2492492492493	4.9994420041876\\
89.3993993993994	4.99914478614289\\
89.5495495495495	4.99883767364474\\
89.6996996996996	4.99872642443695\\
89.8498498498497	4.99880997237897\\
90	4.99910152626847\\
90.1501501501501	4.99939626931792\\
90.3003003003002	4.99959674919506\\
90.4504504504503	4.99978635719037\\
90.6006006006006	4.99987151863802\\
90.7507507507508	4.99988553245185\\
90.9009009009009	4.99981974772672\\
91.0510510510509	4.99969880951525\\
91.2012012012011	4.99948814907759\\
91.3513513513514	4.9992208710201\\
91.5015015015015	4.99888817906868\\
91.6516516516516	4.99871155979388\\
91.8018018018017	4.99872621236008\\
91.9519519519518	4.99897526045987\\
92.1021021021021	4.99923692329061\\
92.2522522522522	4.9994996533264\\
92.4024024024023	4.99971603785339\\
92.5525525525524	4.9998178569667\\
92.7027027027027	4.99986071444487\\
92.8528528528528	4.99982966074681\\
93.0030030030029	4.99972729466818\\
93.153153153153	4.99954043558137\\
93.3033033033031	4.99926711602524\\
93.4534534534535	4.99894066277462\\
93.6036036036036	4.99871975550377\\
93.7537537537537	4.99867905175333\\
93.9039039039038	4.99880137653605\\
94.0540540540541	4.9991368649126\\
94.2042042042042	4.9994426578212\\
94.3543543543543	4.999644564097\\
94.5045045045044	4.9997750420174\\
94.6546546546545	4.99983192838613\\
94.8048048048048	4.99982559942857\\
94.9549549549549	4.99974794560869\\
95.105105105105	4.99958337574492\\
95.2552552552551	4.99937346870678\\
95.4054054054054	4.99908058460261\\
95.5555555555555	4.99875614975303\\
95.7057057057056	4.998642417013\\
95.8558558558558	4.9987149183852\\
96.0060060060058	4.99901964346691\\
96.1561561561562	4.99932778050746\\
96.3063063063063	4.99955472447666\\
96.4564564564564	4.99970920716567\\
96.6066066066065	4.99978808773149\\
96.7567567567568	4.99980574132504\\
96.9069069069069	4.99975205816964\\
97.057057057057	4.9996270751931\\
97.2072072072071	4.99941126108193\\
97.3573573573572	4.99913785967081\\
97.5075075075075	4.9988030468536\\
97.6576576576576	4.99862560486724\\
97.8078078078077	4.99865466860795\\
97.9579579579578	4.99890676939009\\
98.1081081081082	4.99921865477749\\
98.2582582582583	4.99946645516142\\
98.4084084084083	4.99964378097848\\
98.5585585585585	4.99974967966845\\
98.7087087087086	4.99978340021253\\
98.8588588588589	4.99975290335272\\
99.009009009009	4.99965043061605\\
99.1591591591591	4.99945898971806\\
99.3093093093092	4.99923170331634\\
99.4594594594595	4.99891552661013\\
99.6096096096096	4.99865057730155\\
99.7597597597597	4.99859751409724\\
99.9099099099098	4.9987721271513\\
100.06006006006	4.99910962323102\\
100.21021021021	4.99938233428692\\
100.36036036036	4.99959257768872\\
100.51051051051	4.99969726269898\\
100.660660660661	4.99975515381808\\
100.810810810811	4.9997499214416\\
100.960960960961	4.99967336469841\\
101.111111111111	4.99952552082978\\
101.261261261261	4.99926576127001\\
101.411411411411	4.99893600426311\\
101.561561561562	4.99869017074163\\
101.711711711712	4.99857118540608\\
101.861861861862	4.99865790809014\\
102.012012012012	4.99897750679404\\
102.162162162162	4.99925814129012\\
102.312312312312	4.99951741168864\\
102.462462462462	4.99965291232161\\
102.612612612613	4.9997284152981\\
102.762762762763	4.99974238686417\\
102.912912912913	4.99968502443056\\
103.063063063063	4.99954419566204\\
103.213213213213	4.99931877470527\\
103.363363363363	4.9990884990561\\
103.513513513514	4.99873641946786\\
103.663663663664	4.99857557021387\\
103.813813813814	4.99862785689225\\
103.963963963964	4.99889543239892\\
104.114114114114	4.99920254620311\\
104.264264264264	4.99944243809489\\
104.414414414414	4.99958791060735\\
104.564564564565	4.9997074504978\\
104.714714714715	4.99973433890081\\
104.864864864865	4.99968708330999\\
105.015015015015	4.99956896949675\\
105.165165165165	4.99940377418315\\
105.315315315315	4.99915095836153\\
105.465465465465	4.99882695207487\\
105.615615615616	4.99859349460508\\
105.765765765766	4.99857677410006\\
105.915915915916	4.99876779839654\\
106.066066066066	4.99909139852831\\
106.216216216216	4.9993438003883\\
106.366366366366	4.99954526000898\\
106.516516516516	4.99968079780068\\
106.666666666667	4.99973941679503\\
106.816816816817	4.99972186133291\\
106.966966966967	4.99964042942557\\
107.117117117117	4.99946868280287\\
107.267267267267	4.99923593676382\\
107.417417417417	4.99893198890368\\
107.567567567567	4.99863523447611\\
107.717717717718	4.99856280260703\\
107.867867867868	4.99866580493124\\
108.018018018018	4.99898268690133\\
108.168168168168	4.99927558613275\\
108.318318318318	4.99949586786918\\
108.468468468468	4.99964491172749\\
108.618618618619	4.99972255202329\\
108.768768768769	4.99973273569834\\
108.918918918919	4.9996637722632\\
109.069069069069	4.99952742460276\\
109.219219219219	4.99932989439139\\
109.369369369369	4.99905404275173\\
109.519519519519	4.99870885749169\\
109.66966966967	4.99855353393207\\
109.81981981982	4.9986203013119\\
109.96996996997	4.99883796121771\\
110.12012012012	4.99918045654715\\
110.27027027027	4.99942206068651\\
110.42042042042	4.99959261411966\\
110.570570570571	4.99969175640681\\
110.720720720721	4.99971952182604\\
110.870870870871	4.9996721540411\\
111.021021021021	4.99955393332472\\
111.171171171171	4.99939329543455\\
111.321321321321	4.99915795235953\\
111.471471471471	4.99876626154483\\
111.621621621621	4.99857366047127\\
111.771771771772	4.99855435012133\\
111.921921921922	4.99875529042716\\
112.072072072072	4.99906958429812\\
112.222222222222	4.99933620572739\\
112.372372372372	4.99955409317822\\
112.522522522523	4.99965930028224\\
112.672672672673	4.99971811785246\\
112.822822822823	4.99970393913439\\
112.972972972973	4.99962122133609\\
113.123123123123	4.9994672205356\\
113.273273273273	4.9992088110056\\
113.423423423423	4.99895929537785\\
113.573573573573	4.99862550240339\\
113.723723723724	4.99853775619599\\
113.873873873874	4.99865878830403\\
114.024024024024	4.99897191686081\\
114.174174174174	4.99926563304689\\
114.324324324324	4.99945885703386\\
114.474474474475	4.99962230937194\\
114.624624624625	4.99970084066785\\
114.774774774775	4.99970261485443\\
114.924924924925	4.99963562004268\\
115.075075075075	4.99949755999303\\
115.225225225225	4.9993054186298\\
115.375375375375	4.99902954536188\\
115.525525525525	4.99869286195608\\
115.675675675676	4.99853319927748\\
115.825825825826	4.99858189062266\\
115.975975975976	4.99886210152054\\
116.126126126126	4.99915724722165\\
116.276276276276	4.99942588022979\\
116.426426426426	4.99957945547028\\
116.576576576577	4.9996730253513\\
116.726726726727	4.99970669758102\\
116.876876876877	4.99966266757004\\
117.027027027027	4.99954774857329\\
117.177177177177	4.99935108823774\\
117.327327327327	4.99910109537052\\
117.477477477477	4.99877175441148\\
117.627627627628	4.9985498363407\\
117.777777777778	4.99853787471227\\
117.927927927928	4.99871063288451\\
118.078078078078	4.99906600211995\\
118.228228228228	4.99936082176641\\
118.378378378378	4.99954077884762\\
118.528528528529	4.99965514329845\\
118.678678678679	4.9997054794029\\
118.828828828829	4.99967762115074\\
118.978978978979	4.99957845101227\\
119.129129129129	4.9994080065373\\
119.279279279279	4.99919341730477\\
119.429429429429	4.99886970557725\\
119.57957957958	4.99860514763261\\
119.72972972973	4.99852717163608\\
119.87987987988	4.99863063015399\\
120.03003003003	4.99897007715302\\
120.18018018018	4.99925175675371\\
120.33033033033	4.999471973919\\
120.48048048048	4.9996207555172\\
120.630630630631	4.99969813662116\\
120.780780780781	4.999702462187\\
120.930930930931	4.99963625292665\\
121.081081081081	4.99947025523962\\
121.231231231231	4.99930398772965\\
121.381381381381	4.9990502896783\\
121.531531531531	4.9986972128413\\
121.681681681682	4.99854112624818\\
121.831831831832	4.9986230041542\\
121.981981981982	4.99888367509805\\
122.132132132132	4.99913950200729\\
122.282282282282	4.99945926405921\\
122.432432432432	4.99961578031695\\
122.582582582582	4.99969385447531\\
122.732732732733	4.99971735509822\\
122.882882882883	4.99967942461226\\
123.033033033033	4.99953976579791\\
123.183183183183	4.99938217812126\\
123.333333333333	4.9991277816388\\
123.483483483483	4.99877029594683\\
123.633633633634	4.99857621263152\\
123.783783783784	4.99856571300088\\
123.933933933934	4.99877267167502\\
124.084084084084	4.99909229053945\\
124.234234234234	4.99935580620593\\
124.384384384384	4.99954803613165\\
124.534534534534	4.99966523523015\\
124.684684684685	4.9997176291452\\
124.834834834835	4.99968857547857\\
124.984984984985	4.99960839399315\\
125.135135135135	4.99944888892014\\
125.285285285285	4.99921683476023\\
125.435435435435	4.99885611642169\\
125.585585585586	4.99861307366606\\
125.735735735736	4.99853797698264\\
125.885885885886	4.99864400819874\\
126.036036036036	4.99901415417311\\
126.186186186186	4.99931868313876\\
126.336336336336	4.99952305746365\\
126.486486486486	4.99963880475195\\
126.636636636636	4.99971061952998\\
126.786786786787	4.99970958612653\\
126.936936936937	4.99964940875286\\
127.087087087087	4.99948295423748\\
127.237237237237	4.99925191197288\\
127.387387387387	4.99895742051948\\
127.537537537538	4.99866526973885\\
127.687687687688	4.99855067648859\\
127.837837837838	4.99863255775555\\
127.987987987988	4.99892405262316\\
128.138138138138	4.99920357865363\\
128.288288288288	4.99943258084393\\
128.438438438438	4.99960165252792\\
128.588588588588	4.99970650174438\\
128.738738738739	4.99972386734986\\
128.888888888889	4.99966989749153\\
129.039039039039	4.99955454648177\\
129.189189189189	4.99938809259836\\
129.339339339339	4.99908350531142\\
129.48948948949	4.99877755014749\\
129.63963963964	4.99856545903584\\
129.78978978979	4.99858249616539\\
129.93993993994	4.99877876724102\\
130.09009009009	4.99908290977515\\
130.24024024024	4.99934920974636\\
130.39039039039	4.9995462568969\\
130.54054054054	4.99967207280037\\
130.690690690691	4.99972862952599\\
130.840840840841	4.99969981114115\\
130.990990990991	4.99959968105761\\
131.141141141141	4.99944265742998\\
131.291291291291	4.99917104851862\\
131.441441441441	4.99885350554318\\
131.591591591592	4.99861830138815\\
131.741741741742	4.99856401838857\\
131.891891891892	4.99872106040302\\
132.042042042042	4.99900262853908\\
132.192192192192	4.99934750692432\\
132.342342342342	4.9995489951054\\
132.492492492492	4.99966670405824\\
132.642642642643	4.99973556448473\\
132.792792792793	4.9997288237144\\
132.942942942943	4.99965075963327\\
133.093093093093	4.99951277285755\\
133.243243243243	4.99929856844844\\
133.393393393393	4.99905149030972\\
133.543543543544	4.99868275529963\\
133.693693693694	4.99856845821918\\
133.843843843844	4.99865834184781\\
133.993993993994	4.99894429595788\\
134.144144144144	4.99924586662656\\
134.294294294294	4.99950377276356\\
134.444444444444	4.99965711951149\\
134.594594594595	4.99973906237027\\
134.744744744745	4.99975227941379\\
134.894894894895	4.99969865078088\\
135.045045045045	4.99957743661309\\
135.195195195195	4.9993846565721\\
135.345345345345	4.99911959553771\\
135.495495495495	4.99877149891094\\
135.645645645646	4.99860694225111\\
135.795795795796	4.9986185774523\\
135.945945945946	4.99884495299401\\
136.096096096096	4.99920250506847\\
136.246246246246	4.99941919736912\\
136.396396396396	4.99960489223604\\
136.546546546546	4.99972294327924\\
136.696696696697	4.99976232544184\\
136.846846846847	4.99972423674952\\
136.996996996997	4.99963409020987\\
137.147147147147	4.99946318266089\\
137.297297297297	4.9991737584467\\
137.447447447447	4.99884855546469\\
137.597597597598	4.99864707888403\\
137.747747747748	4.99860040875211\\
137.897897897898	4.99873864578317\\
138.048048048048	4.9990806024823\\
138.198198198198	4.99937981365623\\
138.348348348348	4.99955461354265\\
138.498498498498	4.99970769404242\\
138.648648648649	4.99977462666137\\
138.798798798799	4.99977019796936\\
138.948948948949	4.99969444422098\\
139.099099099099	4.99954740264497\\
139.249249249249	4.99932911144655\\
139.399399399399	4.99903960979974\\
139.549549549549	4.9987512483859\\
139.6996996997	4.99860762659785\\
139.84984984985	4.99868984681165\\
140	4.99898722452345\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-10	4.99983309436896\\
-9.84984984984992	5.00003479576147\\
-9.69969969969982	5.00022215217598\\
-9.5495495495495	5.00039222304758\\
-9.3993993993994	5.00048235921699\\
-9.2492492492493	5.00049960327137\\
-9.0990990990992	5.00045003992411\\
-8.94894894894888	5.00033370246165\\
-8.79879879879877	5.00015134071376\\
-8.64864864864867	4.99994710287084\\
-8.49849849849857	4.99972479327252\\
-8.34834834834847	4.99960875197138\\
-8.19819819819815	4.9996249562248\\
-8.04804804804805	4.99979721991872\\
-7.89789789789794	4.99995930417471\\
-7.74774774774784	5.00020696531049\\
-7.59759759759752	5.00036723464525\\
-7.44744744744742	5.00045648302203\\
-7.29729729729732	5.00049580821882\\
-7.14714714714721	5.00046831583647\\
-6.99699699699711	5.00037403856306\\
-6.84684684684679	5.00023428283336\\
-6.69669669669669	5.00002817066056\\
-6.54654654654659	4.99979463991205\\
-6.39639639639649	4.99964319800281\\
-6.24624624624617	4.99960956245498\\
-6.09609609609606	4.99968827109062\\
-5.94594594594596	4.99990876517043\\
-5.79579579579586	5.00012672177919\\
-5.64564564564576	5.00031806845943\\
-5.49549549549544	5.00042562372517\\
-5.34534534534534	5.00049631988053\\
-5.19519519519523	5.00048843059252\\
-5.04504504504513	5.00042861493192\\
-4.89489489489503	5.00028139494416\\
-4.74474474474471	5.00008041083046\\
-4.59459459459461	4.99987440964114\\
-4.4444444444445	4.99967185489922\\
-4.2942942942944	4.99960007582309\\
-4.14414414414408	4.99966050562749\\
-3.99399399399398	4.99982952437069\\
-3.84384384384388	5.00005520971705\\
-3.69369369369378	5.00026635257549\\
-3.54354354354367	5.00039629830628\\
-3.39339339339335	5.00048292482566\\
-3.24324324324325	5.00050073407847\\
-3.09309309309315	5.00044211713181\\
-2.94294294294305	5.00033311546861\\
-2.79279279279273	5.00016715883912\\
-2.64264264264263	4.99995722898844\\
-2.49249249249252	4.99973032055341\\
-2.34234234234242	4.99960716290115\\
-2.19219219219232	4.99961112112314\\
-2.042042042042	4.9997547874077\\
-1.8918918918919	4.99996753426678\\
-1.74174174174179	5.00016577749459\\
-1.59159159159169	5.00036172999678\\
-1.44144144144137	5.00046217728138\\
-1.29129129129127	5.00050139710497\\
-1.14114114114117	5.00048074087162\\
-0.990990990991066	5.00039482010992\\
-0.840840840840964	5.00021430286968\\
-0.690690690690644	5.00002274564934\\
-0.540540540540542	4.9997629335038\\
-0.39039039039044	4.99963192578876\\
-0.240240240240337	4.99959731209489\\
-0.090090090090018	4.99970984854405\\
0.0600600600600843	4.99987521095734\\
0.210210210210187	4.99998726489603\\
0.360360360360289	4.99997378962357\\
0.510510510510391	4.99983585489692\\
0.660660660660711	4.99953108971208\\
0.810810810810813	4.99909302404264\\
0.960960960960915	4.99853113441115\\
1.11111111111102	4.99779886726346\\
1.26126126126134	4.99704288286045\\
1.41141141141144	4.99636868649119\\
1.56156156156154	4.99583045735625\\
1.71171171171164	4.99530304524614\\
1.86186186186175	4.99487487714381\\
2.01201201201207	4.99457139030293\\
2.16216216216217	4.99419154425335\\
2.31231231231227	4.99373171655042\\
2.46246246246237	4.99307161584215\\
2.61261261261269	4.99216064147272\\
2.76276276276279	4.99137519962526\\
2.9129129129129	4.9906090872299\\
3.063063063063	4.98994057972895\\
3.2132132132131	4.98938690089118\\
3.36336336336342	4.9889029909291\\
3.51351351351352	4.98860939195857\\
3.66366366366363	4.98842467986799\\
3.81381381381373	4.98833434180824\\
3.96396396396383	4.98836349270018\\
4.11411411411415	4.98837769916298\\
4.26426426426425	4.9882339712238\\
4.41441441441435	4.9879297297748\\
4.56456456456446	4.98746440813816\\
4.71471471471478	4.98688953407996\\
4.86486486486488	4.98645452966126\\
5.01501501501498	4.98615518837134\\
5.16516516516508	4.98592258042205\\
5.31531531531518	4.98580115533515\\
5.4654654654655	4.98581540602671\\
5.61561561561561	4.98592588222307\\
5.76576576576571	4.98618508886393\\
5.91591591591581	4.98661558246091\\
6.06606606606613	4.98698805462908\\
6.21621621621623	4.98722370414356\\
6.36636636636633	4.98734853047242\\
6.51651651651644	4.98730124950873\\
6.66666666666654	4.98708918041378\\
6.81681681681686	4.9867598855547\\
6.96696696696696	4.98655533747502\\
7.11711711711706	4.9864515297279\\
7.26726726726717	4.98646355722483\\
7.41741741741748	4.98658097816018\\
7.56756756756759	4.98681684708104\\
7.71771771771769	4.98717333496818\\
7.86786786786779	4.98762823846461\\
8.01801801801789	4.98818108757346\\
8.16816816816821	4.98878987428136\\
8.31831831831832	4.98927885656533\\
8.46846846846842	4.9896674630921\\
8.61861861861852	4.99000310405225\\
8.76876876876884	4.99023824924381\\
8.91891891891894	4.99045900842916\\
9.06906906906904	4.99060007311982\\
9.21921921921915	4.99091288562486\\
9.36936936936925	4.99132820679473\\
9.51951951951957	4.99202041276157\\
9.66966966966967	4.99290253429968\\
9.81981981981977	4.99399757652827\\
9.96996996996988	4.99519492972488\\
10.12012012012	4.9965115485951\\
10.2702702702703	4.99811843670465\\
10.4204204204204	4.99922466287496\\
10.5705705705705	5.00034336169208\\
10.7207207207206	5.00137149173804\\
10.8708708708709	5.00233359352817\\
11.021021021021	5.0032671504611\\
11.1711711711711	5.00426549224395\\
11.3213213213212	5.00485565970837\\
11.4714714714713	5.00557972509843\\
11.6216216216217	5.00634607569842\\
11.7717717717718	5.00687611864336\\
11.9219219219219	5.00739041634736\\
12.072072072072	5.00781288272878\\
12.2222222222223	5.00820887700407\\
12.3723723723724	5.00853073370726\\
12.5225225225225	5.00880152223041\\
12.6726726726726	5.00897835640707\\
12.8228228228227	5.00908919136842\\
12.972972972973	5.00911734025795\\
13.1231231231231	5.00907972957422\\
13.2732732732732	5.00897059685362\\
13.4234234234233	5.00879034582399\\
13.5735735735736	5.00855659326028\\
13.7237237237237	5.00850236047017\\
13.8738738738738	5.00868992183662\\
14.0240240240239	5.00899122647648\\
14.174174174174	5.00934788009244\\
14.3243243243244	5.00958204209744\\
14.4744744744745	5.00972496631564\\
14.6246246246246	5.00983510062994\\
14.7747747747747	5.00986129406312\\
14.924924924925	5.00982311732305\\
15.0750750750751	5.00971322501179\\
15.2252252252252	5.00949476607124\\
15.3753753753753	5.0092792499773\\
15.5255255255254	5.00895539813288\\
15.6756756756757	5.00875785290217\\
15.8258258258258	5.0087699008829\\
15.9759759759759	5.00901920404347\\
16.126126126126	5.00930562558869\\
16.2762762762763	5.00948328789568\\
16.4264264264264	5.00959799923214\\
16.5765765765765	5.00966570486714\\
16.7267267267266	5.00965619038907\\
16.8768768768768	5.00958110463765\\
17.0270270270271	5.00942373361482\\
17.1771771771772	5.00919375029511\\
17.3273273273273	5.00884219873238\\
17.4774774774774	5.00850265407614\\
17.6276276276277	5.00825095080549\\
17.7777777777778	5.0081877485897\\
17.9279279279279	5.00834395865964\\
18.078078078078	5.0086207729328\\
18.2282282282281	5.00881571095887\\
18.3783783783784	5.00895873298351\\
18.5285285285285	5.00903022680203\\
18.6786786786786	5.00902646904152\\
18.8288288288287	5.00896616974974\\
18.9789789789791	5.00881958310475\\
19.1291291291292	5.00858833587872\\
19.2792792792793	5.00829897081596\\
19.4294294294294	5.00793830671994\\
19.5795795795795	5.00762002680455\\
19.7297297297298	5.0074950198634\\
19.8798798798799	5.00755287458602\\
20.03003003003	5.00785685364186\\
20.1801801801801	5.00808297604399\\
20.3303303303304	5.00822604682056\\
20.4804804804805	5.00834288807059\\
20.6306306306306	5.00836676416238\\
20.7807807807807	5.00832990873619\\
20.9309309309308	5.00819663621416\\
21.0810810810811	5.00800506818494\\
21.2312312312312	5.00774215560099\\
21.3813813813813	5.00740793830364\\
21.5315315315314	5.00705180251174\\
21.6816816816815	5.00685315443044\\
21.8318318318319	5.00685911022506\\
21.981981981982	5.0070700948308\\
22.1321321321321	5.00734857369368\\
22.2822822822822	5.00754175558744\\
22.4324324324325	5.00766698865585\\
22.5825825825826	5.00771368392249\\
22.7327327327327	5.00768817245694\\
22.8828828828828	5.00758261860447\\
23.0330330330329	5.00744727733401\\
23.1831831831832	5.00721499899616\\
23.3333333333333	5.00691217181792\\
23.4834834834834	5.00650409800638\\
23.6336336336335	5.00625187539438\\
23.7837837837838	5.00620462708552\\
23.933933933934	5.00636395147933\\
24.0840840840841	5.00664027093041\\
24.2342342342342	5.0068609053042\\
24.3843843843843	5.007010367394\\
24.5345345345346	5.00709436800637\\
24.6846846846847	5.00708894911918\\
24.8348348348348	5.00702234092221\\
24.9849849849849	5.00688079725213\\
25.1351351351352	5.00664693814313\\
25.2852852852853	5.00640599992881\\
25.4354354354354	5.00602309933477\\
25.5855855855855	5.00571785029112\\
25.7357357357356	5.00560623141671\\
25.8858858858859	5.00571240041394\\
26.036036036036	5.00597999611446\\
26.1861861861861	5.00624433473704\\
26.3363363363362	5.00640949475206\\
26.4864864864863	5.00649250387896\\
26.6366366366367	5.00652659955479\\
26.7867867867868	5.00648126000647\\
26.9369369369369	5.00636979093223\\
27.087087087087	5.00619248938794\\
27.2372372372373	5.00592174254931\\
27.3873873873874	5.00562251377113\\
27.5375375375375	5.00522555245247\\
27.6876876876876	5.00506599154256\\
27.8378378378377	5.00509805191665\\
27.987987987988	5.00533645010541\\
28.1381381381381	5.00562634565059\\
28.2882882882882	5.00581114964078\\
28.4384384384383	5.00592711943457\\
28.5885885885886	5.00598884334149\\
28.7387387387387	5.00596531181658\\
28.8888888888888	5.00587037915607\\
29.0390390390389	5.00571450426851\\
29.189189189189	5.00546930195023\\
29.3393393393394	5.00520355357479\\
29.4894894894895	5.00481395433534\\
29.6396396396396	5.00458536878718\\
29.7897897897897	5.00455303116597\\
29.93993993994	5.00472437177964\\
30.0900900900901	5.00502090463636\\
30.2402402402402	5.00525198595927\\
30.3903903903903	5.00540166345777\\
30.5405405405404	5.0054798591272\\
30.6906906906907	5.00548660822922\\
30.8408408408408	5.00542194717872\\
30.9909909909909	5.00529300567182\\
31.141141141141	5.00509483536449\\
31.2912912912913	5.00477469051155\\
31.4414414414415	5.00448332134443\\
31.5915915915916	5.00415299691679\\
31.7417417417417	5.0040591037475\\
31.8918918918918	5.00418942062826\\
32.0420420420421	5.00444295228818\\
32.1921921921922	5.0047265419787\\
32.3423423423423	5.00489715382201\\
32.4924924924924	5.0049907492442\\
32.6426426426427	5.00502439864672\\
32.7927927927928	5.00498995830329\\
32.9429429429429	5.0048720960972\\
33.093093093093	5.00470363409168\\
33.2432432432431	5.00443003048009\\
33.3933933933934	5.00413391616213\\
33.5435435435435	5.00377457194832\\
33.6936936936936	5.0036187612027\\
33.8438438438437	5.0036711990164\\
33.9939939939941	5.00393470526838\\
34.1441441441442	5.00421330340946\\
34.2942942942943	5.00439870987339\\
34.4444444444444	5.00454625711079\\
34.5945945945945	5.00459531456713\\
34.7447447447448	5.00457861337467\\
34.8948948948949	5.00451164379813\\
35.045045045045	5.00434855006222\\
35.1951951951951	5.00410842542817\\
35.3453453453454	5.00382282744957\\
35.4954954954955	5.0034569576099\\
35.6456456456456	5.00324162961441\\
35.7957957957957	5.0032116308277\\
35.9459459459458	5.00337323489535\\
36.0960960960961	5.00367876256237\\
36.2462462462462	5.00393087592258\\
36.3963963963963	5.00409360964774\\
36.5465465465465	5.00418067483273\\
36.6966966966968	5.00419043817142\\
36.8468468468469	5.0041400971466\\
36.996996996997	5.00400348533677\\
37.1471471471471	5.00379750539023\\
37.2972972972972	5.00353013672768\\
37.4474474474475	5.00318658032574\\
37.5975975975976	5.00289339914354\\
37.7477477477477	5.00281378776156\\
37.8978978978978	5.00292570373175\\
38.0480480480479	5.00321185996433\\
38.1981981981982	5.00348125981542\\
38.3483483483483	5.00366461694253\\
38.4984984984984	5.00377994347845\\
38.6486486486485	5.00381706282989\\
38.7987987987988	5.00378637052265\\
38.948948948949	5.00366363750364\\
39.0990990990991	5.00350465678541\\
39.2492492492492	5.00325789763933\\
39.3993993993993	5.00298353425195\\
39.5495495495496	5.00263053131455\\
39.6996996996997	5.0024566629477\\
39.8498498498498	5.00252319773104\\
39.9999999999999	5.00278466640111\\
40.1501501501502	5.00306585080016\\
40.3003003003003	5.00329081969821\\
40.4504504504504	5.00339913850496\\
40.6006006006005	5.00346363022208\\
40.7507507507506	5.00345671021032\\
40.9009009009009	5.00337841509815\\
41.051051051051	5.00321903508479\\
41.2012012012011	5.00299979738748\\
41.3513513513512	5.00272077076929\\
41.5015015015016	5.00235398628638\\
41.6516516516517	5.0021539493501\\
41.8018018018018	5.00214090813675\\
41.9519519519519	5.0023434868479\\
42.102102102102	5.00268303914842\\
42.2522522522523	5.00289695069105\\
42.4024024024024	5.00304015731674\\
42.5525525525525	5.00313385373256\\
42.7027027027026	5.00314498380063\\
42.8528528528529	5.00309313470099\\
43.003003003003	5.00298249147575\\
43.1531531531531	5.00276630190011\\
43.3033033033032	5.00248496260215\\
43.4534534534533	5.00214216513129\\
43.6036036036036	5.00188694942825\\
43.7537537537537	5.00182002265541\\
43.9039039039039	5.00196625548524\\
44.0540540540539	5.00226824156208\\
44.2042042042041	5.00253490481469\\
44.3543543543544	5.00274201059391\\
44.5045045045045	5.00283100640354\\
44.6546546546546	5.00287232899281\\
44.8048048048047	5.00284225984083\\
44.954954954955	5.0027379641749\\
45.1051051051051	5.00256373750747\\
45.2552552552552	5.00232070064843\\
45.4054054054053	5.00207438565234\\
45.5555555555554	5.00171472114105\\
45.7057057057057	5.00159464826189\\
45.8558558558558	5.00168335280107\\
46.0060060060059	5.00193371492775\\
46.156156156156	5.0022238809759\\
46.3063063063064	5.00240329701063\\
46.4564564564565	5.00255555626711\\
46.6066066066066	5.00262684654798\\
46.7567567567567	5.00263009265959\\
46.9069069069068	5.00256181133244\\
47.0570570570571	5.00241932284896\\
47.2072072072072	5.00218266514364\\
47.3573573573573	5.00189729653425\\
47.5075075075074	5.00161999039528\\
47.6576576576577	5.00141104536185\\
47.8078078078078	5.00142192070929\\
47.9579579579579	5.00163830783125\\
48.108108108108	5.00196169152659\\
48.2582582582581	5.00215669357919\\
48.4084084084084	5.00233834412811\\
48.5585585585585	5.0024381362486\\
48.7087087087086	5.00245939960215\\
48.8588588588587	5.00242276923026\\
49.0090090090091	5.00229222915982\\
49.1591591591592	5.00212327444495\\
49.3093093093093	5.0018547926387\\
49.4594594594594	5.00157594531108\\
49.6096096096095	5.00139722156415\\
49.7597597597598	5.00138842235068\\
49.9099099099099	5.00150269366368\\
50.06006006006	5.00172910191654\\
50.2102102102101	5.00194890407826\\
50.3603603603604	5.00213429122224\\
50.5105105105105	5.0022465171962\\
50.6606606606606	5.00229665426199\\
50.8108108108107	5.00227869188827\\
50.9609609609608	5.00218677939071\\
51.1111111111111	5.00207000698914\\
51.2612612612613	5.00189880397809\\
51.4114114114114	5.00169779569448\\
51.5615615615615	5.00150476034036\\
51.7117117117118	5.00146232572891\\
51.8618618618619	5.00154185858166\\
52.012012012012	5.00172994248171\\
52.1621621621621	5.00192974690199\\
52.3123123123122	5.00209734987135\\
52.4624624624625	5.00220252900657\\
52.6126126126126	5.00226400650728\\
52.7627627627627	5.00227522370247\\
52.9129129129128	5.00222666083267\\
53.0630630630631	5.00213283647135\\
53.2132132132132	5.0020082544188\\
53.3633633633633	5.00183035898625\\
53.5135135135134	5.00163615300163\\
53.6636636636635	5.00154011387232\\
53.8138138138139	5.0015588311357\\
53.963963963964	5.00173239790886\\
54.1141141141141	5.00192849721575\\
54.2642642642642	5.00208770781098\\
54.4144144144143	5.00220282568746\\
54.5645645645646	5.00227680606238\\
54.7147147147147	5.00229999791578\\
54.8648648648648	5.00228104058253\\
55.0150150150149	5.00221159427645\\
55.1651651651652	5.00213180150429\\
55.3153153153153	5.00197369803854\\
55.4654654654654	5.00178190747481\\
55.6156156156155	5.00162353318239\\
55.7657657657656	5.00161092124613\\
55.9159159159159	5.0017260048177\\
56.066066066066	5.00193429715184\\
56.2162162162161	5.0021244387604\\
56.3663663663663	5.00224645736209\\
56.5165165165166	5.00231955545806\\
56.6666666666667	5.00235703760388\\
56.8168168168168	5.00235220710457\\
56.9669669669669	5.00229053857337\\
57.117117117117	5.002198323316\\
57.2672672672673	5.00205960437673\\
57.4174174174174	5.00187500975112\\
57.5675675675675	5.00172484110178\\
57.7177177177176	5.00165664639952\\
57.8678678678679	5.00174083375422\\
58.018018018018	5.00192879075468\\
58.1681681681681	5.00211672980176\\
58.3183183183182	5.0022539760741\\
58.4684684684683	5.00234475874026\\
58.6186186186187	5.00239502555471\\
58.7687687687688	5.00240456318061\\
58.9189189189189	5.00236832077305\\
59.069069069069	5.00228534977259\\
59.2192192192191	5.00218554042964\\
59.3693693693694	5.00202412517767\\
59.5195195195195	5.00179733484982\\
59.6696696696696	5.00169970730306\\
59.8198198198197	5.00173398420665\\
59.96996996997	5.00189448563338\\
60.1201201201201	5.00208055102516\\
60.2702702702702	5.002234185077\\
60.4204204204203	5.00235470921927\\
60.5705705705704	5.00242362618379\\
60.7207207207207	5.00244131070783\\
60.8708708708708	5.0024149178899\\
61.0210210210209	5.00234446359735\\
61.171171171171	5.0022453175119\\
61.3213213213214	5.00209183357329\\
61.4714714714715	5.00189433639141\\
61.6216216216216	5.00175005724701\\
61.7717717717717	5.0017393812826\\
61.9219219219218	5.00186366997786\\
62.0720720720721	5.00206197209279\\
62.2222222222222	5.0022186260496\\
62.3723723723723	5.00234714634788\\
62.5225225225224	5.00244358338617\\
62.6726726726727	5.00247322247346\\
62.8228228228228	5.0024652222385\\
62.9729729729729	5.00241172791264\\
63.123123123123	5.00232920233777\\
63.2732732732731	5.00215981158685\\
63.4234234234234	5.00197102257211\\
63.5735735735735	5.00180281454394\\
63.7237237237237	5.00176237002755\\
63.8738738738738	5.00182590323469\\
64.0240240240241	5.00202981151207\\
64.1741741741742	5.00218914722197\\
64.3243243243243	5.00232962295132\\
64.4744744744744	5.00244185954349\\
64.6246246246245	5.00248527480547\\
64.7747747747748	5.00249515000868\\
64.9249249249249	5.00245552097473\\
65.075075075075	5.00237218441443\\
65.2252252252251	5.00226088346103\\
65.3753753753754	5.00208639999431\\
65.5255255255255	5.00187979034177\\
65.6756756756756	5.00178116724959\\
65.8258258258257	5.00180812923087\\
65.9759759759758	5.00197789364109\\
66.1261261261262	5.00216203861842\\
66.2762762762763	5.00231125374396\\
66.4264264264264	5.00242252765577\\
66.5765765765765	5.0024997935511\\
66.7267267267268	5.002511997485\\
66.8768768768769	5.0024886864406\\
67.027027027027	5.00240326598276\\
67.1771771771771	5.00230175483752\\
67.3273273273272	5.00216185687135\\
67.4774774774775	5.0019288594558\\
67.6276276276276	5.00181150065885\\
67.7777777777777	5.00180971674924\\
67.9279279279278	5.00192493538889\\
68.0780780780781	5.0021188528718\\
68.2282282282282	5.00227944183687\\
68.3783783783783	5.00240417762887\\
68.5285285285284	5.00248557951178\\
68.6786786786786	5.00252286762535\\
68.8288288288289	5.00250988941172\\
68.978978978979	5.00245777461391\\
69.1291291291291	5.00235595970148\\
69.2792792792792	5.00221518296333\\
69.4294294294295	5.00201025412809\\
69.5795795795796	5.00184670046106\\
69.7297297297297	5.00180101122392\\
69.8798798798798	5.00187270472829\\
70.0300300300299	5.00208252198069\\
70.1801801801802	5.00226161910841\\
70.3303303303303	5.00239474700001\\
70.4804804804804	5.00248375669029\\
70.6306306306305	5.00252424089116\\
70.7807807807808	5.00253072212551\\
70.9309309309309	5.00248757904195\\
71.0810810810811	5.0024011871837\\
71.2312312312311	5.00228330632175\\
71.3813813813813	5.00211251920975\\
71.5315315315316	5.00190153949168\\
71.6816816816817	5.00180896067374\\
71.8318318318318	5.00185373245445\\
71.9819819819819	5.00201713943172\\
72.1321321321322	5.00223649807095\\
72.2822822822823	5.00237764167766\\
72.4324324324324	5.0024747172463\\
72.5825825825825	5.00252618752168\\
72.7327327327326	5.00253713136442\\
72.8828828828829	5.00250284055084\\
73.033033033033	5.00244080823669\\
73.1831831831831	5.00233446081141\\
73.3333333333332	5.00217836955378\\
73.4834834834833	5.00194806299807\\
73.6336336336337	5.00182038698776\\
73.7837837837838	5.00182136556056\\
73.9339339339339	5.00192208924721\\
74.084084084084	5.00214650787758\\
74.2342342342343	5.00229427628883\\
74.3843843843844	5.00241836724575\\
74.5345345345345	5.00250301681293\\
74.6846846846846	5.00253521855734\\
74.8348348348347	5.0025140905573\\
74.984984984985	5.00246844970631\\
75.1351351351351	5.00236714870389\\
75.2852852852852	5.00223671883349\\
75.4354354354353	5.00205224695213\\
75.5855855855856	5.0018522242067\\
75.7357357357357	5.00181021414057\\
75.8858858858858	5.00190618740002\\
76.036036036036	5.002089818306\\
76.186186186186	5.00227113883402\\
76.3363363363364	5.0024012739745\\
76.4864864864865	5.00248493068601\\
76.6366366366366	5.00252776149442\\
76.7867867867867	5.00252691032135\\
76.936936936937	5.0024818564176\\
77.0870870870871	5.0023934081397\\
77.2372372372372	5.00226884003618\\
77.3873873873873	5.00209869269734\\
77.5375375375374	5.00187983063186\\
77.6876876876877	5.00180249039386\\
77.8378378378378	5.00185262348803\\
77.9879879879879	5.00202000628536\\
78.138138138138	5.00218991769032\\
78.2882882882881	5.00233910069996\\
78.4384384384385	5.00245795098346\\
78.5885885885886	5.00251203238412\\
78.7387387387387	5.00252202279616\\
78.8888888888888	5.00249023781955\\
79.0390390390391	5.00241392898379\\
79.1891891891892	5.00229357644612\\
79.3393393393393	5.00212919692312\\
79.4894894894894	5.00192445708493\\
79.6396396396395	5.00179985497408\\
79.7897897897898	5.00180424879137\\
79.9399399399399	5.00192089771948\\
80.09009009009	5.00214356172064\\
80.2402402402401	5.00228292518781\\
80.3903903903904	5.00241763903979\\
80.5405405405405	5.00248136537766\\
80.6906906906906	5.00250888325694\\
80.8408408408407	5.00249180505178\\
80.9909909909908	5.00241648786882\\
81.1411411411412	5.00233123432694\\
81.2912912912913	5.00219110961899\\
81.4414414414414	5.00200179246039\\
81.5915915915915	5.0018186889269\\
81.7417417417418	5.0017789643627\\
81.8918918918919	5.00187474582589\\
82.042042042042	5.00206837272303\\
82.1921921921921	5.00222367672484\\
82.3423423423422	5.00235753255793\\
82.4924924924925	5.00245813972536\\
82.6426426426426	5.00249650334671\\
82.7927927927927	5.00248992230978\\
82.9429429429428	5.00245077347877\\
83.0930930930931	5.00235177809251\\
83.2432432432432	5.00218884513896\\
83.3933933933934	5.00200150123293\\
83.5435435435434	5.00184041986192\\
83.6936936936935	5.00175982734273\\
83.8438438438439	5.00181494214873\\
83.993993993994	5.00198204736057\\
84.1441441441441	5.00218969401357\\
84.2942942942942	5.00231972586008\\
84.4444444444445	5.00241521563587\\
84.5945945945946	5.00246566376087\\
84.7447447447447	5.0024743383424\\
84.8948948948948	5.00243893829424\\
85.0450450450449	5.00235947978144\\
85.1951951951952	5.00222987770851\\
85.3453453453453	5.00210132625533\\
85.4954954954954	5.00186877714224\\
85.6456456456455	5.00174433231487\\
85.7957957957959	5.00175027554487\\
85.945945945946	5.00187846282765\\
86.0960960960961	5.00208577024128\\
86.2462462462462	5.00224363057511\\
86.3963963963963	5.00236019487373\\
86.5465465465466	5.00243467507756\\
86.6966966966967	5.00245293638133\\
86.8468468468468	5.00243187457389\\
86.9969969969969	5.0023666456312\\
87.147147147147	5.00225736944999\\
87.2972972972973	5.0021326707496\\
87.4474474474474	5.00194268473331\\
87.5975975975975	5.00176018794804\\
87.7477477477476	5.00171361301374\\
87.8978978978979	5.00183056703709\\
88.048048048048	5.00202685961578\\
88.1981981981981	5.00216936170256\\
88.3483483483482	5.00229696542233\\
88.4984984984983	5.00238848728682\\
88.6486486486487	5.00242367002561\\
88.7987987987988	5.00241644150079\\
88.9489489489489	5.00236737156601\\
89.099099099099	5.00227424848967\\
89.2492492492493	5.00212705449415\\
89.3993993993994	5.00192581051536\\
89.5495495495495	5.00176110819232\\
89.6996996996996	5.00168611862126\\
89.8498498498497	5.00172693894557\\
90	5.00191920197515\\
90.1501501501501	5.00207651660092\\
90.3003003003002	5.00225572753832\\
90.4504504504503	5.00234526896327\\
90.6006006006006	5.00238620029246\\
90.7507507507508	5.00239490109512\\
90.9009009009009	5.00236635947332\\
91.0510510510509	5.0022758318191\\
91.2012012012011	5.00213809521315\\
91.3513513513514	5.00196509638875\\
91.5015015015015	5.00177574274405\\
91.6516516516516	5.00166693153835\\
91.8018018018017	5.00167411256872\\
91.9519519519518	5.00179263833817\\
92.1021021021021	5.00201524080503\\
92.2522522522522	5.00215387256202\\
92.4024024024023	5.00228606718619\\
92.5525525525524	5.00235159200164\\
92.7027027027027	5.0023730232251\\
92.8528528528528	5.00235037605958\\
93.0030030030029	5.00228366658247\\
93.153153153153	5.0021728678874\\
93.3033033033031	5.00199615777441\\
93.4534534534535	5.00179197483204\\
93.6036036036036	5.00166186976811\\
93.7537537537537	5.00163787625235\\
93.9039039039038	5.0017453827606\\
94.0540540540541	5.00194201069116\\
94.2042042042042	5.00212055302834\\
94.3543543543543	5.00224061033415\\
94.5045045045044	5.00231310080014\\
94.6546546546545	5.00234597580254\\
94.8048048048048	5.002340644008\\
94.9549549549549	5.00229068364057\\
95.105105105105	5.0021874717942\\
95.2552552552551	5.0020493809812\\
95.4054054054054	5.00184742430814\\
95.5555555555555	5.00167948156277\\
95.7057057057056	5.00160493604638\\
95.8558558558558	5.00165658158487\\
96.0060060060058	5.00183914698301\\
96.1561561561562	5.00202290199032\\
96.3063063063063	5.00215192303338\\
96.4564564564564	5.0022623456624\\
96.6066066066065	5.00230624022714\\
96.7567567567568	5.00231399660079\\
96.9069069069069	5.00227889283231\\
97.057057057057	5.00219951901114\\
97.2072072072071	5.00207610460475\\
97.3573573573572	5.00190866590947\\
97.5075075075075	5.00168845216406\\
97.6576576576576	5.00158609806346\\
97.8078078078077	5.00159757056594\\
97.9579579579578	5.00173584490457\\
98.1081081081082	5.00195657554758\\
98.2582582582583	5.00210618910831\\
98.4084084084083	5.00221173150858\\
98.5585585585585	5.00227137884519\\
98.7087087087086	5.00228973087421\\
98.8588588588589	5.00226431205119\\
99.009009009009	5.00220630216159\\
99.1591591591591	5.00209116967981\\
99.3093093093092	5.00190267187221\\
99.4594594594595	5.00169580141451\\
99.6096096096096	5.00157899051539\\
99.7597597597597	5.00154805923495\\
99.9099099099098	5.00165818058987\\
100.06006006006	5.00185943117709\\
100.21021021021	5.00203670640184\\
100.36036036036	5.00215214716886\\
100.51051051051	5.0022090841644\\
100.660660660661	5.0022514000451\\
100.810810810811	5.0022437611201\\
100.960960960961	5.0021851711267\\
101.111111111111	5.00208038314357\\
101.261261261261	5.00196243339026\\
101.411411411411	5.0017805448059\\
101.561561561562	5.00157885569883\\
101.711711711712	5.00150641750229\\
101.861861861862	5.00156407293804\\
102.012012012012	5.00176184495149\\
102.162162162162	5.00191264266452\\
102.312312312312	5.00205532003766\\
102.462462462462	5.00216748720751\\
102.612612612613	5.00221266074855\\
102.762762762763	5.00221665138198\\
102.912912912913	5.00217140309226\\
103.063063063063	5.00209347888627\\
103.213213213213	5.00197835571855\\
103.363363363363	5.00181035340285\\
103.513513513514	5.00158258704405\\
103.663663663664	5.00148405064595\\
103.813813813814	5.00149471084212\\
103.963963963964	5.00164813370368\\
104.114114114114	5.00185933420957\\
104.264264264264	5.00201726726057\\
104.414414414414	5.00211117202964\\
104.564564564565	5.00217114715544\\
104.714714714715	5.00218746085022\\
104.864864864865	5.00215917875037\\
105.015015015015	5.00208690006223\\
105.165165165165	5.00197042140982\\
105.315315315315	5.00183981401931\\
105.465465465465	5.00164274219891\\
105.615615615616	5.00146479353962\\
105.765765765766	5.00145145654353\\
105.915915915916	5.00156015644494\\
106.066066066066	5.00176470650166\\
106.216216216216	5.00194610305724\\
106.366366366366	5.00205984621229\\
106.516516516516	5.00212318608139\\
106.666666666667	5.00215423578258\\
106.816816816817	5.00214643791088\\
106.966966966967	5.00208411199098\\
107.117117117117	5.00199370263509\\
107.267267267267	5.00184558608004\\
107.417417417417	5.00167359373244\\
107.567567567567	5.00146055267774\\
107.717717717718	5.00140921954687\\
107.867867867868	5.00146253451345\\
108.018018018018	5.00166681277795\\
108.168168168168	5.00186185011184\\
108.318318318318	5.00199076785568\\
108.468468468468	5.00206744459862\\
108.618618618619	5.00211455448186\\
108.768768768769	5.00211652282834\\
108.918918918919	5.00207129857199\\
109.069069069069	5.00198235385927\\
109.219219219219	5.00185326609263\\
109.369369369369	5.00171015981131\\
109.519519519519	5.00147404672365\\
109.66966966967	5.00137548894191\\
109.81981981982	5.00141019608469\\
109.96996996997	5.00158184597398\\
110.12012012012	5.00177204789018\\
110.27027027027	5.0019117012824\\
110.42042042042	5.00199732373359\\
110.570570570571	5.0020630578352\\
110.720720720721	5.00207780629031\\
110.870870870871	5.00204205017123\\
111.021021021021	5.00197958395505\\
111.171171171171	5.00187554628648\\
111.321321321321	5.00171985910008\\
111.471471471471	5.00147417873311\\
111.621621621621	5.00135461418049\\
111.771771771772	5.00134035712145\\
111.921921921922	5.00146672532727\\
112.072072072072	5.00165766592673\\
112.222222222222	5.00180446811189\\
112.372372372372	5.00192704920494\\
112.522522522523	5.00201006858929\\
112.672672672673	5.00204077015728\\
112.822822822823	5.00202087932202\\
112.972972972973	5.00195609728898\\
113.123123123123	5.00187357472645\\
113.273273273273	5.00172989252735\\
113.423423423423	5.0015421964913\\
113.573573573573	5.00134766441657\\
113.723723723724	5.0012946199493\\
113.873873873874	5.00135954036194\\
114.024024024024	5.00155672117356\\
114.174174174174	5.00175187814284\\
114.324324324324	5.00187965092601\\
114.474474474475	5.00195385875938\\
114.624624624625	5.00200250269069\\
114.774774774775	5.00199942868406\\
114.924924924925	5.00194866956118\\
115.075075075075	5.00186712507183\\
115.225225225225	5.00174354973994\\
115.375375375375	5.001536097816\\
115.525525525525	5.0013533664744\\
115.675675675676	5.00126128996247\\
115.825825825826	5.00128879878734\\
115.975975975976	5.00143667543868\\
116.126126126126	5.00162800164242\\
116.276276276276	5.00177980356372\\
116.426426426426	5.00188748560505\\
116.576576576577	5.00195581558022\\
116.726726726727	5.00196977835266\\
116.876876876877	5.00193134036629\\
117.027027027027	5.0018688725982\\
117.177177177177	5.00175436023164\\
117.327327327327	5.00156174737637\\
117.477477477477	5.00136635330908\\
117.627627627628	5.00124531081283\\
117.777777777778	5.00123078928579\\
117.927927927928	5.00133953148226\\
118.078078078078	5.00155862516466\\
118.228228228228	5.0017264523173\\
118.378378378378	5.00183891901288\\
118.528528528529	5.00190032879417\\
118.678678678679	5.00193110816307\\
118.828828828829	5.00191671654119\\
118.978978978979	5.0018584702002\\
119.129129129129	5.00174683118831\\
119.279279279279	5.00158597873458\\
119.429429429429	5.00138951587805\\
119.57957957958	5.0012271712412\\
119.72972972973	5.00117899371087\\
119.87987987988	5.00127056290362\\
120.03003003003	5.00144642988461\\
120.18018018018	5.00164197360685\\
120.33033033033	5.00176505419541\\
120.48048048048	5.0018352572386\\
120.630630630631	5.00187755225309\\
120.780780780781	5.00187334001905\\
120.930930930931	5.00182571269512\\
121.081081081081	5.00173708364992\\
121.231231231231	5.00160233652507\\
121.381381381381	5.00142075868766\\
121.531531531531	5.00122463996474\\
121.681681681682	5.00112511184262\\
121.831831831832	5.00117075926304\\
121.981981981982	5.00132993738914\\
122.132132132132	5.0015382210038\\
122.282282282282	5.00167660762581\\
122.432432432432	5.00177148597554\\
122.582582582582	5.00182412059803\\
122.732732732733	5.00183639440707\\
122.882882882883	5.00180031100279\\
123.033033033033	5.00172254462167\\
123.183183183183	5.00161243812965\\
123.333333333333	5.00144360381568\\
123.483483483483	5.00122995956033\\
123.633633633634	5.00110502046574\\
123.783783783784	5.00109880933287\\
123.933933933934	5.00120283895063\\
124.084084084084	5.00142219972379\\
124.234234234234	5.00158098409626\\
124.384384384384	5.00169980364851\\
124.534534534534	5.0017747385345\\
124.684684684685	5.0018020132372\\
124.834834834835	5.00178253435248\\
124.984984984985	5.00171981266973\\
125.135135135135	5.00162501756426\\
125.285285285285	5.00147273193871\\
125.435435435435	5.00127362356694\\
125.585585585586	5.0010926180881\\
125.735735735736	5.00104401424348\\
125.885885885886	5.0011188638979\\
126.036036036036	5.00131232979601\\
126.186186186186	5.00148336438465\\
126.336336336336	5.00162006750584\\
126.486486486486	5.00171507774414\\
126.636636636636	5.00175910739468\\
126.786786786787	5.00175440924623\\
126.936936936937	5.00170718935854\\
127.087087087087	5.0016122405911\\
127.237237237237	5.00148794281126\\
127.387387387387	5.00130407256636\\
127.537537537538	5.00109129977604\\
127.687687687688	5.00101224861149\\
127.837837837838	5.0010577617914\\
127.987987987988	5.00121748099135\\
128.138138138138	5.00141322727885\\
128.288288288288	5.00157297001401\\
128.438438438438	5.00166657562978\\
128.588588588588	5.0017136414686\\
128.738738738739	5.00172548899089\\
128.888888888889	5.00169505983753\\
129.039039039039	5.00161162336981\\
129.189189189189	5.00147997156688\\
129.339339339339	5.00132064869139\\
129.48948948949	5.00111488937624\\
129.63963963964	5.0009950999072\\
129.78978978979	5.00099313565896\\
129.93993993994	5.00112109564698\\
130.09009009009	5.00132546073819\\
130.24024024024	5.00149135284733\\
130.39039039039	5.00160215637832\\
130.54054054054	5.00166776046755\\
130.690690690691	5.00169341399126\\
130.840840840841	5.00167168152822\\
130.990990990991	5.00161805669149\\
131.141141141141	5.00151027808384\\
131.291291291291	5.00135712072176\\
131.441441441441	5.0011571420054\\
131.591591591592	5.00098827449933\\
131.741741741742	5.00094597097488\\
131.891891891892	5.00105276150589\\
132.042042042042	5.00121885593579\\
132.192192192192	5.00140984207563\\
132.342342342342	5.00153995797677\\
132.492492492492	5.00161528923698\\
132.642642642643	5.00165361982352\\
132.792792792793	5.0016541144633\\
132.942942942943	5.00160089171709\\
133.093093093093	5.0015041253845\\
133.243243243243	5.00136676183013\\
133.393393393393	5.00118538531242\\
133.543543543544	5.00097708584755\\
133.693693693694	5.00091227975445\\
133.843843843844	5.00095438523675\\
133.993993993994	5.0011340757629\\
134.144144144144	5.00133741464147\\
134.294294294294	5.00147437456911\\
134.444444444444	5.00156726629037\\
134.594594594595	5.00161550836928\\
134.744744744745	5.00162492717977\\
134.894894894895	5.00158908713529\\
135.045045045045	5.00151145768469\\
135.195195195195	5.00140306904562\\
135.345345345345	5.00124151140864\\
135.495495495495	5.0010082485578\\
135.645645645646	5.00088988065144\\
135.795795795796	5.00089662612817\\
135.945945945946	5.00104878439337\\
136.096096096096	5.00122108017321\\
136.246246246246	5.00138076716308\\
136.396396396396	5.001501820101\\
136.546546546546	5.00157095709883\\
136.696696696697	5.00159623170059\\
136.846846846847	5.00157965510418\\
136.996996996997	5.00151673197365\\
137.147147147147	5.00139823607399\\
137.297297297297	5.00124092049389\\
137.447447447447	5.00102636933542\\
137.597597597598	5.00089047746666\\
137.747747747748	5.00084765713443\\
137.897897897898	5.00092373613134\\
138.048048048048	5.00115758587717\\
138.198198198198	5.00130936978602\\
138.348348348348	5.00143479593927\\
138.498498498498	5.00152062408749\\
138.648648648649	5.00156203292938\\
138.798798798799	5.00155965289234\\
138.948948948949	5.00151285266236\\
139.099099099099	5.00139812675761\\
139.249249249249	5.00126419586724\\
139.399399399399	5.00108184973958\\
139.549549549549	5.00089864817478\\
139.6996996997	5.00080875565238\\
139.84984984985	5.00086371276814\\
140	5.00104327646368\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10	4.99968058705374\\
-9.84984984984992	4.9999508161579\\
-9.69969969969982	5.00011745902109\\
-9.5495495495495	5.00023262457284\\
-9.3993993993994	5.00029192776977\\
-9.2492492492493	5.00030432236139\\
-9.0990990990992	5.00027054624189\\
-8.94894894894888	5.00019226332444\\
-8.79879879879877	5.00006596000934\\
-8.64864864864867	4.99982493109024\\
-8.49849849849857	4.99952770458971\\
-8.34834834834847	4.99933035391185\\
-8.19819819819815	4.99932984553648\\
-8.04804804804805	4.9995197485419\\
-7.89789789789794	4.99984996195557\\
-7.74774774774784	5.00007348716505\\
-7.59759759759752	5.0002030876539\\
-7.44744744744742	5.00027210749019\\
-7.29729729729732	5.00030025464344\\
-7.14714714714721	5.00028378163722\\
-6.99699699699711	5.0002202498431\\
-6.84684684684679	5.00011112612813\\
-6.69669669669669	4.99990597544866\\
-6.54654654654659	4.99960781116748\\
-6.39639639639649	4.99936648419429\\
-6.24624624624617	4.99931963800502\\
-6.09609609609606	4.99944971518332\\
-5.94594594594596	4.99977524283831\\
-5.79579579579586	5.00002035094509\\
-5.64564564564576	5.00016757124656\\
-5.49549549549544	5.00026438750915\\
-5.34534534534534	5.00030762105561\\
-5.19519519519523	5.00030172198612\\
-5.04504504504513	5.00025401272318\\
-4.89489489489503	5.00015764144862\\
-4.74474474474471	4.99998047408376\\
-4.59459459459461	4.99972609245231\\
-4.4444444444445	4.99943269732753\\
-4.2942942942944	4.99931355654502\\
-4.14414414414408	4.9993726270082\\
-3.99399399399398	4.99967001444817\\
-3.84384384384388	4.99994280252684\\
-3.69369369369378	5.00013243036028\\
-3.54354354354367	5.00024116873143\\
-3.39339339339335	5.0003003987388\\
-3.24324324324325	5.00031033895813\\
-3.09309309309315	5.0002733394167\\
-2.94294294294305	5.00019788019984\\
-2.79279279279273	5.0000626245153\\
-2.64264264264263	4.99980119840062\\
-2.49249249249252	4.99953055312179\\
-2.34234234234242	4.99932366589857\\
-2.19219219219232	4.99933336704981\\
-2.042042042042	4.9995352107941\\
-1.8918918918919	4.99986275867388\\
-1.74174174174179	5.00007390142429\\
-1.59159159159169	5.000218832921\\
-1.44144144144137	5.00028332543338\\
-1.29129129129127	5.00031156774061\\
-1.14114114114117	5.00029139456828\\
-0.990990990991066	5.00022452231368\\
-0.840840840840964	5.00010973555082\\
-0.690690690690644	4.99989644704752\\
-0.540540540540542	4.99957966241931\\
-0.39039039039044	4.99936400648097\\
-0.240240240240337	4.9993174266102\\
-0.090090090090018	4.99947496150253\\
0.0600600600600843	4.99976723441079\\
0.210210210210187	4.99991411331357\\
0.360360360360289	4.99986562170356\\
0.510510510510391	4.999670036838\\
0.660660660660711	4.99932503376677\\
0.810810810810813	4.99873373192103\\
0.960960960960915	4.99821250821032\\
1.11111111111102	4.99770345429462\\
1.26126126126134	4.99721262648199\\
1.41141141141144	4.99684918037083\\
1.56156156156154	4.99648656752237\\
1.71171171171164	4.99625063362249\\
1.86186186186175	4.9960511123367\\
2.01201201201207	4.99590089353307\\
2.16216216216217	4.99553355161526\\
2.31231231231227	4.99508030969524\\
2.46246246246237	4.99450229397677\\
2.61261261261269	4.99396193141122\\
2.76276276276279	4.99342051353395\\
2.9129129129129	4.9929129217689\\
3.063063063063	4.99249441622008\\
3.2132132132131	4.9920953865749\\
3.36336336336342	4.99174462534738\\
3.51351351351352	4.99144209354317\\
3.66366366366363	4.9911877521057\\
3.81381381381373	4.99098156128172\\
3.96396396396383	4.99082089536923\\
4.11411411411415	4.99061199329104\\
4.26426426426425	4.99024314810315\\
4.41441441441435	4.98978300557739\\
4.56456456456446	4.98924980355024\\
4.71471471471478	4.98887731041731\\
4.86486486486488	4.98842815379169\\
5.01501501501498	4.98807336093704\\
5.16516516516508	4.98776132881518\\
5.31531531531518	4.98749715445033\\
5.4654654654655	4.9872807978965\\
5.61561561561561	4.98711221878793\\
5.76576576576571	4.98698540775404\\
5.91591591591581	4.98691154456258\\
6.06606606606613	4.98684736146001\\
6.21621621621623	4.98666860913455\\
6.36636636636633	4.98633454766385\\
6.51651651651644	4.98590722595318\\
6.66666666666654	4.98546934521257\\
6.81681681681686	4.98510400099508\\
6.96696696696696	4.98478629721609\\
7.11711711711706	4.98451619449557\\
7.26726726726717	4.98429365301343\\
7.41741741741748	4.98411863256241\\
7.56756756756759	4.98399109251468\\
7.71771771771769	4.98391099182524\\
7.86786786786779	4.98387828903216\\
8.01801801801789	4.98388746357038\\
8.16816816816821	4.98387069403348\\
8.31831831831832	4.98380881621616\\
8.46846846846842	4.98368066001004\\
8.61861861861852	4.98354292259957\\
8.76876876876884	4.98334082018155\\
8.91891891891894	4.98309229835487\\
9.06906906906904	4.98278543689315\\
9.21921921921915	4.98263615577849\\
9.36936936936925	4.98260909761539\\
9.51951951951957	4.98273232832246\\
9.66966966966967	4.98291023798172\\
9.81981981981977	4.98326561700291\\
9.96996996996988	4.98375599180177\\
10.12012012012	4.98441220991951\\
10.2702702702703	4.98495633564389\\
10.4204204204204	4.98540998738718\\
10.5705705705705	4.98576437103299\\
10.7207207207206	4.9860873132191\\
10.8708708708709	4.98641241243674\\
11.021021021021	4.98673242621784\\
11.1711711711711	4.98695594006283\\
11.3213213213212	4.98710871490295\\
11.4714714714713	4.98725137199515\\
11.6216216216217	4.98733338773058\\
11.7717717717718	4.98751591277301\\
11.9219219219219	4.98779902963498\\
12.072072072072	4.98816137371349\\
12.2222222222223	4.98850956826638\\
12.3723723723724	4.98885457996855\\
12.5225225225225	4.98905844119611\\
12.6726726726726	4.9892733656807\\
12.8228228228227	4.98942565662126\\
12.972972972973	4.98952967670022\\
13.1231231231231	4.98958465755195\\
13.2732732732732	4.98959794674161\\
13.4234234234233	4.9895588927295\\
13.5735735735736	4.98949881690064\\
13.7237237237237	4.98954951907709\\
13.8738738738738	4.9897231500081\\
14.0240240240239	4.99002889272006\\
14.174174174174	4.99031501164691\\
14.3243243243244	4.990557732888\\
14.4744744744745	4.99075241525575\\
14.6246246246246	4.99090021345903\\
14.7747747747747	4.99100094296967\\
14.924924924925	4.99105730294668\\
15.0750750750751	4.99106384748022\\
15.2252252252252	4.99101854422515\\
15.3753753753753	4.99092901865742\\
15.5255255255254	4.99081027107568\\
15.6756756756757	4.99078625755112\\
15.8258258258258	4.99090513784067\\
15.9759759759759	4.99119873926413\\
16.126126126126	4.9914722414604\\
16.2762762762763	4.99169824624036\\
16.4264264264264	4.99187979965761\\
16.5765765765765	4.99199528371681\\
16.7267267267266	4.99209089715219\\
16.8768768768768	4.99213965341662\\
17.0270270270271	4.99214134348781\\
17.1771771771772	4.99210286355914\\
17.3273273273273	4.99199644070347\\
17.4774774774774	4.99186815075908\\
17.6276276276277	4.99178853125287\\
17.7777777777778	4.9918526760711\\
17.9279279279279	4.99206143889992\\
18.078078078078	4.99235247170393\\
18.2282282282281	4.99259602126368\\
18.3783783783784	4.99278955203431\\
18.5285285285285	4.99290852944921\\
18.6786786786786	4.99301741283118\\
18.8288288288287	4.99307395577562\\
18.9789789789791	4.99308003529742\\
19.1291291291292	4.99304440081662\\
19.2792792792793	4.99294365979915\\
19.4294294294294	4.99282630577485\\
19.5795795795795	4.99269980862982\\
19.7297297297298	4.99271399318477\\
19.8798798798799	4.99285718483088\\
20.03003003003	4.99316532043126\\
20.1801801801801	4.99335633719132\\
20.3303303303304	4.99358342739739\\
20.4804804804805	4.9937406973347\\
20.6306306306306	4.99383603090248\\
20.7807807807807	4.99391480450785\\
20.9309309309308	4.9939315571155\\
21.0810810810811	4.99389684493588\\
21.2312312312312	4.99383274841856\\
21.3813813813813	4.99368207403314\\
21.5315315315314	4.99355437708342\\
21.6816816816815	4.99351320583176\\
21.8318318318319	4.99361195444353\\
21.981981981982	4.99381460144631\\
22.1321321321321	4.99412487267808\\
22.2822822822822	4.99433504233055\\
22.4324324324325	4.99448111681043\\
22.5825825825826	4.99462092260282\\
22.7327327327327	4.99467955050619\\
22.8828828828828	4.99470709583226\\
23.0330330330329	4.99468836867393\\
23.1831831831832	4.99461931917187\\
23.3333333333333	4.9945052391044\\
23.4834834834834	4.99433904040166\\
23.6336336336335	4.99426085139209\\
23.7837837837838	4.99430879279218\\
23.933933933934	4.9944871564469\\
24.0840840840841	4.9948037999505\\
24.2342342342342	4.99501635989807\\
24.3843843843843	4.99519228770323\\
24.5345345345346	4.99528959263063\\
24.6846846846847	4.99538452281146\\
24.8348348348348	4.99542164760958\\
24.9849849849849	4.99541324273992\\
25.1351351351352	4.99535009760658\\
25.2852852852853	4.99526527191383\\
25.4354354354354	4.99509130133185\\
25.5855855855855	4.99496409802657\\
25.7357357357356	4.99496969121213\\
25.8858858858859	4.99512666960202\\
26.036036036036	4.99537044270064\\
26.1861861861861	4.99558640713741\\
26.3363363363362	4.99577644779836\\
26.4864864864863	4.99592031780755\\
26.6366366366367	4.99601726496897\\
26.7867867867868	4.99606731874087\\
26.9369369369369	4.99607049672159\\
27.087087087087	4.9960268171203\\
27.2372372372373	4.99592664169577\\
27.3873873873874	4.99578540247267\\
27.5375375375375	4.99562364650462\\
27.6876876876876	4.99558355237107\\
27.8378378378377	4.99566623365858\\
27.987987987988	4.99588982298395\\
28.1381381381381	4.99613222709463\\
28.2882882882882	4.99633701600703\\
28.4384384384383	4.99651671618117\\
28.5885885885886	4.99661991165578\\
28.7387387387387	4.9966775336119\\
28.8888888888888	4.99668615948232\\
29.0390390390389	4.99664816030108\\
29.189189189189	4.99655932883218\\
29.3393393393394	4.99646390686533\\
29.4894894894895	4.9962713537191\\
29.6396396396396	4.99618244809093\\
29.7897897897897	4.99623240643561\\
29.93993993994	4.99641617134488\\
30.0900900900901	4.99664193410919\\
30.2402402402402	4.99685838762192\\
30.3903903903903	4.99705207828885\\
30.5405405405404	4.9971672514734\\
30.6906906906907	4.99723296188063\\
30.8408408408408	4.99725684721009\\
30.9909909909909	4.99723616122224\\
31.141141141141	4.99716861630295\\
31.2912912912913	4.99705423130441\\
31.4414414414415	4.99687354141762\\
31.5915915915916	4.99674562362477\\
31.7417417417417	4.99674482276543\\
31.8918918918918	4.9968741632603\\
32.0420420420421	4.99712428193681\\
32.1921921921922	4.99735715519366\\
32.3423423423423	4.99753287850441\\
32.4924924924924	4.99766166242074\\
32.6426426426427	4.99774352518042\\
32.7927927927928	4.99777848446951\\
32.9429429429429	4.99777061243299\\
33.093093093093	4.99770776479583\\
33.2432432432431	4.99760212296354\\
33.3933933933934	4.99744965192515\\
33.5435435435435	4.99728771793108\\
33.6936936936936	4.99723501110012\\
33.8438438438437	4.99731854806028\\
33.9939939939941	4.9975583617586\\
34.1441441441442	4.99775556484593\\
34.2942942942943	4.99795085687208\\
34.4444444444444	4.99811946343422\\
34.5945945945945	4.99821313825629\\
34.7447447447448	4.99826083134747\\
34.8948948948949	4.99825874573653\\
35.045045045045	4.99822119926287\\
35.1951951951951	4.9981170560226\\
35.3453453453454	4.99799627409393\\
35.4954954954955	4.99780156220908\\
35.6456456456456	4.99770792514436\\
35.7957957957957	4.9977463008038\\
35.9459459459458	4.99793073395146\\
36.0960960960961	4.99815721912967\\
36.2462462462462	4.99836201039401\\
36.3963963963963	4.99853123913589\\
36.5465465465465	4.99863854987693\\
36.6966966966968	4.99869893909578\\
36.8468468468469	4.99871196876147\\
36.996996996997	4.99867661527404\\
37.1471471471471	4.99859549336441\\
37.2972972972972	4.99844693164184\\
37.4474474474475	4.99826548912269\\
37.5975975975976	4.99815378664656\\
37.7477477477477	4.99815185323117\\
37.8978978978978	4.9982526103938\\
38.0480480480479	4.99852496593539\\
38.1981981981982	4.99875328350114\\
38.3483483483483	4.99891662859244\\
38.4984984984984	4.99902104443941\\
38.6486486486485	4.99909797804207\\
38.7987987987988	4.99912468819626\\
38.948948948949	4.99910729828221\\
39.0990990990991	4.99903269199692\\
39.2492492492492	4.99891034418308\\
39.3993993993993	4.99874507808437\\
39.5495495495496	4.99858399070601\\
39.6996996996997	4.99853174217817\\
39.8498498498498	4.99861543131968\\
39.9999999999999	4.9988390648363\\
40.1501501501502	4.99904592809172\\
40.3003003003003	4.99925109358496\\
40.4504504504504	4.99937999317373\\
40.6006006006005	4.99945919825873\\
40.7507507507506	4.99949632434558\\
40.9009009009009	4.99948797172767\\
41.051051051051	4.99941897141156\\
41.2012012012011	4.99934595687763\\
41.3513513513512	4.99917446002675\\
41.5015015015016	4.99898836469191\\
41.6516516516517	4.99889436351629\\
41.8018018018018	4.99893842056219\\
41.9519519519519	4.99911782807502\\
42.102102102102	4.99935283906892\\
42.2522522522523	4.99954427050553\\
42.4024024024024	4.99968877604789\\
42.5525525525525	4.99977670658797\\
42.7027027027026	4.99983682313541\\
42.8528528528529	4.9998405820846\\
43.003003003003	4.9997971658872\\
43.1531531531531	4.99971619021565\\
43.3033033033032	4.99958294996978\\
43.4534534534533	4.99940287318175\\
43.6036036036036	4.99924690016178\\
43.7537537537537	4.99923861036818\\
43.9039039039039	4.99937001692717\\
44.0540540540539	4.9996247290773\\
44.2042042042041	4.99979427318452\\
44.3543543543544	4.99995579629191\\
44.5045045045045	5.00007804332333\\
44.6546546546546	5.00013641076197\\
44.8048048048047	5.00015865995526\\
44.954954954955	5.00013062385983\\
45.1051051051051	5.00005546338445\\
45.2552552552552	4.99994305947466\\
45.4054054054053	4.99974838520142\\
45.5555555555554	4.99957808375366\\
45.7057057057057	4.99952947404496\\
45.8558558558558	4.99960246834397\\
46.0060060060059	4.99981929872085\\
46.156156156156	5.00002848212838\\
46.3063063063064	5.00021524327087\\
46.4564564564565	5.00034747604221\\
46.6066066066066	5.00042063836949\\
46.7567567567567	5.00044694493248\\
46.9069069069068	5.0004223680458\\
47.0570570570571	5.00036809870989\\
47.2072072072072	5.00025309981943\\
47.3573573573573	5.00009770587133\\
47.5075075075074	4.99990336263756\\
47.6576576576577	4.9998072448724\\
47.8078078078078	4.99984644391637\\
47.9579579579579	5.00002959458084\\
48.108108108108	5.00025387920056\\
48.2582582582581	5.00045084331401\\
48.4084084084084	5.00056522603755\\
48.5585585585585	5.00067236938058\\
48.7087087087086	5.00070877746247\\
48.8588588588587	5.0007037166702\\
49.0090090090091	5.00065236493935\\
49.1591591591592	5.00056031960733\\
49.3093093093093	5.00038852149813\\
49.4594594594594	5.00008899240008\\
49.6096096096095	4.99986555600944\\
49.7597597597598	4.99983385065103\\
49.9099099099099	4.99999784426417\\
50.06006006006	5.00028985345491\\
50.2102102102101	5.00052618754307\\
50.3603603603604	5.00069217162893\\
50.5105105105105	5.00080313626783\\
50.6606606606606	5.00085672305383\\
50.8108108108107	5.00085201814659\\
50.9609609609608	5.00078545407061\\
51.1111111111111	5.00064773181063\\
51.2612612612613	5.00043544395019\\
51.4114114114114	5.00015870054546\\
51.5615615615615	4.99984399051206\\
51.7117117117118	4.99975215853784\\
51.8618618618619	4.99985319507724\\
52.012012012012	5.00011798660216\\
52.1621621621621	5.00037515399198\\
52.3123123123122	5.0005900540281\\
52.4624624624625	5.00075504971571\\
52.6126126126126	5.00082453076416\\
52.7627627627627	5.00082834322752\\
52.9129129129128	5.00076786070384\\
53.0630630630631	5.00063996036152\\
53.2132132132132	5.00041367552032\\
53.3633633633633	5.00018590366639\\
53.5135135135134	4.99986870166833\\
53.6636636636635	4.99969528444763\\
53.8138138138139	4.99973361296669\\
53.963963963964	4.99996682072424\\
54.1141141141141	5.00024505158464\\
54.2642642642642	5.0004772256152\\
54.4144144144143	5.00064251473803\\
54.5645645645646	5.00073173314634\\
54.7147147147147	5.00077034256901\\
54.8648648648648	5.00072764181438\\
55.0150150150149	5.00062373909654\\
55.1651651651652	5.00044607153568\\
55.3153153153153	5.00019797755144\\
55.4654654654654	4.99989384540446\\
55.6156156156155	4.99966069941464\\
55.7657657657656	4.99963273829999\\
55.9159159159159	4.99979780608465\\
56.066066066066	5.00011750946437\\
56.2162162162161	5.00036916269615\\
56.3663663663663	5.00054993603771\\
56.5165165165166	5.00066485755992\\
56.6666666666667	5.00071227310782\\
56.8168168168168	5.00068750026848\\
56.9669669669669	5.00059438769606\\
57.117117117117	5.00044982557039\\
57.2672672672673	5.00021684157693\\
57.4174174174174	4.9999244472063\\
57.5675675675675	4.99963494479897\\
57.7177177177176	4.99954289551538\\
57.8678678678679	4.99966957472556\\
58.018018018018	4.99994666540771\\
58.1681681681681	5.00020480206498\\
58.3183183183182	5.00046312949263\\
58.4684684684683	5.00059057938136\\
58.6186186186187	5.0006502712347\\
58.7687687687688	5.0006528520307\\
58.9189189189189	5.00058722921451\\
59.069069069069	5.00046022749952\\
59.2192192192191	5.00023653331893\\
59.3693693693694	4.9999573490587\\
59.5195195195195	4.99963128525112\\
59.6696696696696	4.99946623766369\\
59.8198198198197	4.99953545331363\\
59.96996996997	4.99975276687312\\
60.1201201201201	5.00006011867123\\
60.2702702702702	5.00029917574827\\
60.4204204204203	5.00047126630139\\
60.5705705705704	5.00057581504976\\
60.7207207207207	5.00059888291061\\
60.8708708708708	5.00056314958398\\
61.0210210210209	5.00042950602576\\
61.171171171171	5.00024010197504\\
61.3213213213214	4.99997783842092\\
61.4714714714715	4.99964437770493\\
61.6216216216216	4.99942251823026\\
61.7717717717717	4.99939828700773\\
61.9219219219218	4.99959800744187\\
62.0720720720721	4.99990821247281\\
62.2222222222222	5.00016559492498\\
62.3723723723723	5.00037662751817\\
62.5225225225224	5.00047480021164\\
62.6726726726727	5.00052715980154\\
62.8228228228228	5.00050490493075\\
62.9729729729729	5.00041048618146\\
63.123123123123	5.00024320399027\\
63.2732732732731	4.99997977219215\\
63.4234234234234	4.99968977843004\\
63.5735735735735	4.99942000572872\\
63.7237237237237	4.99931421020903\\
63.8738738738738	4.99941765617892\\
64.0240240240241	4.9997337612122\\
64.1741741741742	5.00001308677571\\
64.3243243243243	5.00024558132757\\
64.4744744744744	5.00038577262748\\
64.6246246246245	5.00045420837367\\
64.7747747747748	5.00045196959179\\
64.9249249249249	5.00038031417091\\
65.075075075075	5.00023681158275\\
65.2252252252251	5.00005140676344\\
65.3753753753754	4.99977381045229\\
65.5255255255255	4.99942569207284\\
65.6756756756756	4.99926074546064\\
65.8258258258257	4.99931018360547\\
65.9759759759758	4.99956885293319\\
66.1261261261262	4.99990362556762\\
66.2762762762763	5.00009439819501\\
66.4264264264264	5.00029849796782\\
66.5765765765765	5.00037840813269\\
66.7267267267268	5.00040786484489\\
66.8768768768769	5.00037130865189\\
67.027027027027	5.00023717188293\\
67.1771771771771	5.00004971400965\\
67.3273273273272	4.99983637708926\\
67.4774774774775	4.9994546423264\\
67.6276276276276	4.99924062362288\\
67.7777777777777	4.99921992054141\\
67.9279279279278	4.99938517670719\\
68.0780780780781	4.99977143411406\\
68.2282282282282	5.00002386980078\\
68.3783783783783	5.0001960765107\\
68.5285285285284	5.00030949285324\\
68.6786786786786	5.0003548210231\\
68.8288288288289	5.00033052867374\\
68.978978978979	5.00023994601251\\
69.1291291291291	5.00006756937726\\
69.2792792792792	4.99982935620695\\
69.4294294294295	4.99951993574158\\
69.5795795795796	4.99923425915174\\
69.7297297297297	4.9991564486606\\
69.8798798798798	4.99927490498419\\
70.0300300300299	4.99959771660914\\
70.1801801801802	4.99984730690529\\
70.3303303303303	5.00010928710687\\
70.4804804804804	5.00022698906105\\
70.6306306306305	5.00030277542546\\
70.7807807807808	5.00030098765623\\
70.9309309309309	5.00022217796269\\
71.0810810810811	5.00007207466077\\
71.2312312312311	4.99985071599809\\
71.3813813813813	4.99957851277056\\
71.5315315315316	4.99925835919872\\
71.6816816816817	4.99911699346044\\
71.8318318318318	4.99916090390041\\
71.9819819819819	4.99945807400006\\
72.1321321321322	4.9997393596818\\
72.2822822822823	5.00002271952745\\
72.4324324324324	5.00017595642472\\
72.5825825825825	5.00025579802664\\
72.7327327327326	5.0002713753036\\
72.8828828828829	5.0002300674682\\
73.033033033033	5.00009886851407\\
73.1831831831831	4.99989621198255\\
73.3333333333332	4.99964150520893\\
73.4834834834833	4.9993073701024\\
73.6336336336337	4.99908969765572\\
73.7837837837838	4.99909007608455\\
73.9339339339339	4.99928543459984\\
74.084084084084	4.99961341798572\\
74.2342342342343	4.99988349293115\\
74.3843843843844	5.00007048951214\\
74.5345345345345	5.00018605957671\\
74.6846846846846	5.00022956753196\\
74.8348348348347	5.00020037992042\\
74.984984984985	5.00009891179508\\
75.1351351351351	4.99993628593585\\
75.2852852852852	4.99970116368084\\
75.4354354354353	4.99936177579868\\
75.5855855855856	4.99910630463533\\
75.7357357357357	4.99903506912347\\
75.8858858858858	4.99919629069181\\
76.036036036036	4.99947770273335\\
76.186186186186	4.99980788413633\\
76.3363363363364	5.00000743539953\\
76.4864864864865	5.00011916094043\\
76.6366366366366	5.00018842287078\\
76.7867867867867	5.00018506851316\\
76.936936936937	5.00011332364123\\
77.0870870870871	4.99996574573032\\
77.2372372372372	4.99974655003261\\
77.3873873873873	4.99947146944191\\
77.5375375375374	4.99914730177532\\
77.6876876876877	4.99899926631613\\
77.8378378378378	4.99907853674751\\
77.9879879879879	4.99933798268723\\
78.138138138138	4.99966083578845\\
78.2882882882881	4.99989839202977\\
78.4384384384385	5.00005693638384\\
78.5885885885886	5.00014406903091\\
78.7387387387387	5.00015982498668\\
78.8888888888888	5.00010798012366\\
79.0390390390391	4.99998489192673\\
79.1891891891892	4.99978526113018\\
79.3393393393393	4.99954274770744\\
79.4894894894894	4.99919162888214\\
79.6396396396395	4.99898812872324\\
79.7897897897898	4.99898943511587\\
79.9399399399399	4.99919294995053\\
80.09009009009	4.99951489410515\\
80.2402402402401	4.99977627239561\\
80.3903903903904	4.9999788265118\\
80.5405405405405	5.00007745083513\\
80.6906906906906	5.00013033088348\\
80.8408408408407	5.00010381955722\\
80.9909909909908	5.00000387470773\\
81.1411411411412	4.99982506117888\\
81.2912912912913	4.99957999855412\\
81.4414414414414	4.99926373557096\\
81.5915915915915	4.99901533506819\\
81.7417417417418	4.9989421448105\\
81.8918918918919	4.99906581547481\\
82.042042042042	4.99939872118701\\
82.1921921921921	4.9997025015379\\
82.3423423423422	4.99992145677064\\
82.4924924924925	5.00003175031679\\
82.6426426426426	5.00010322358223\\
82.7927927927927	5.00009828224373\\
82.9429429429428	5.00002453413914\\
83.0930930930931	4.9998641888927\\
83.2432432432432	4.99966253955516\\
83.3933933933934	4.9993476530386\\
83.5435435435434	4.9990516896458\\
83.6936936936935	4.99892251867172\\
83.8438438438439	4.99898857431785\\
83.993993993994	4.99929719309475\\
84.1441441441441	4.99958501424097\\
84.2942942942942	4.99984176856353\\
84.4444444444445	4.99999408665039\\
84.5945945945946	5.0000720312021\\
84.7447447447447	5.00008691823803\\
84.8948948948948	5.0000232418042\\
85.0450450450449	4.9999076659141\\
85.1951951951952	4.99974650813032\\
85.3453453453453	4.99944013972683\\
85.4954954954954	4.99910768243701\\
85.6456456456455	4.99892778485794\\
85.7957957957959	4.9989341789341\\
85.945945945946	4.99919716929629\\
86.0960960960961	4.99946140734842\\
86.2462462462462	4.99972839053029\\
86.3963963963963	4.99991243885635\\
86.5465465465466	5.00001664994552\\
86.6966966966967	5.0000648295417\\
86.8468468468468	5.00004103652528\\
86.9969969969969	4.99994579858797\\
87.147147147147	4.99973236123896\\
87.2972972972973	4.99947869446372\\
87.4474474474474	4.99915383310132\\
87.5975975975975	4.99893860460407\\
87.7477477477476	4.99888293759459\\
87.8978978978979	4.99903410395769\\
88.048048048048	4.99935978954792\\
88.1981981981981	4.99963143750132\\
88.3483483483482	4.99984077380449\\
88.4984984984983	4.99997665305971\\
88.6486486486487	5.00004552891717\\
88.7987987987988	5.00004161131457\\
88.9489489489489	4.99996947420761\\
89.099099099099	4.99981790869962\\
89.2492492492493	4.99957826555671\\
89.3993993993994	4.99928287731328\\
89.5495495495495	4.99897742747647\\
89.6996996996996	4.99886770502512\\
89.8498498498497	4.99895284288609\\
90	4.99924599357891\\
90.1501501501501	4.99954229818672\\
90.3003003003002	4.99974412911044\\
90.4504504504503	4.99993557907519\\
90.6006006006006	5.00002231624153\\
90.7507507507508	5.00003788651085\\
90.9009009009009	4.99997381875715\\
91.0510510510509	4.99985431784556\\
91.2012012012011	4.99964529059644\\
91.3513513513514	4.99937953689824\\
91.5015015015015	4.9990483687269\\
91.6516516516516	4.9988732271517\\
91.8018018018017	4.9988892617878\\
91.9519519519518	4.9991399342608\\
92.1021021021021	4.99940275356197\\
92.2522522522522	4.99966694912681\\
92.4024024024023	4.99988503956668\\
92.5525525525524	4.99998819609131\\
92.7027027027027	5.00003255787652\\
92.8528528528528	5.00000295696507\\
93.0030030030029	4.99990204052832\\
93.153153153153	4.99971671821954\\
93.3033033033031	4.99944496187456\\
93.4534534534535	4.99911994825224\\
93.6036036036036	4.9989002640527\\
93.7537537537537	4.99886088342388\\
93.9039039039038	4.99898431051503\\
94.0540540540541	4.99932119894082\\
94.2042042042042	4.99962844517787\\
94.3543543543543	4.99983166426448\\
94.5045045045044	4.99996345173029\\
94.6546546546545	5.00002153563297\\
94.8048048048048	5.00001650991582\\
94.9549549549549	4.9999401560227\\
95.105105105105	4.99977699065458\\
95.2552552552551	4.99956829587495\\
95.4054054054054	4.99927670158833\\
95.5555555555555	4.99895355795633\\
95.7057057057056	4.9988410407271\\
95.8558558558558	4.99891462813255\\
96.0060060060058	4.99922065261589\\
96.1561561561562	4.9995300466304\\
96.3063063063063	4.99975819716054\\
96.4564564564564	4.99991387827207\\
96.6066066066065	4.9999938543603\\
96.7567567567568	5.00001269974791\\
96.9069069069069	4.99996020490648\\
97.057057057057	4.99983640674908\\
97.2072072072071	4.9996218722311\\
97.3573573573572	4.99934964831109\\
97.5075075075075	4.99901580951388\\
97.6576576576576	4.99883900252492\\
97.8078078078077	4.99886858609084\\
97.9579579579578	4.99912131532441\\
98.1081081081082	4.99943376116049\\
98.2582582582583	4.9996821441101\\
98.4084084084083	4.99986004436259\\
98.5585585585585	4.9999665141913\\
98.7087087087086	5.00000070816182\\
98.8588588588589	4.99997082552159\\
99.009009009009	4.99986891426104\\
99.1591591591591	4.99967807788147\\
99.3093093093092	4.99945129994585\\
99.4594594594595	4.99913567473599\\
99.6096096096096	4.99887177396913\\
99.7597597597597	4.99881975595867\\
99.9099099099098	4.99899549722282\\
100.06006006006	4.99933406396177\\
100.21021021021	4.9996078309504\\
100.36036036036	4.99981919017636\\
100.51051051051	4.99992473058204\\
100.660660660661	4.99998355968307\\
100.810810810811	4.99997934702045\\
100.960960960961	4.99990380628614\\
101.111111111111	4.99975697470918\\
101.261261261261	4.99949838096185\\
101.411411411411	4.9991697117069\\
101.561561561562	4.99892459336532\\
101.711711711712	4.99880647620617\\
101.861861861862	4.99889406335714\\
102.012012012012	4.999214593433\\
102.162162162162	4.99949603709333\\
102.312312312312	4.99975630250133\\
102.462462462462	4.99989258134592\\
102.612612612613	4.99996885937394\\
102.762762762763	4.99998367283778\\
102.912912912913	4.99992714852236\\
103.063063063063	4.99978721477072\\
103.213213213213	4.99956269308235\\
103.363363363363	4.99933310613597\\
103.513513513514	4.99898185159598\\
103.663663663664	4.99882164688508\\
103.813813813814	4.99887471519774\\
103.963963963964	4.99914295659323\\
104.114114114114	4.99945072122614\\
104.264264264264	4.99969127149999\\
104.414414414414	4.99983728977573\\
104.564564564565	4.99995758085406\\
104.714714714715	4.99998510622132\\
104.864864864865	4.99993852398318\\
105.015015015015	4.99982104946322\\
105.165165165165	4.99965642029857\\
105.315315315315	4.99940423652941\\
105.465465465465	4.99908085845544\\
105.615615615616	4.99884839074613\\
105.765765765766	4.99883262967209\\
105.915915915916	4.99902467005025\\
106.066066066066	4.99934920364275\\
106.216216216216	4.99960249165439\\
106.366366366366	4.99980489432544\\
106.516516516516	4.99994141664294\\
106.666666666667	5.00000104504719\\
106.816816816817	4.99998439548243\\
106.966966966967	4.99990384372706\\
107.117117117117	4.9997331029644\\
107.267267267267	4.9995012810943\\
107.417417417417	4.99919825324752\\
107.567567567567	4.9989019601075\\
107.717717717718	4.9988297666442\\
107.867867867868	4.99893312401158\\
108.018018018018	4.99925032963014\\
108.168168168168	4.99954354063422\\
108.318318318318	4.99976412587168\\
108.468468468468	4.99991346936051\\
108.618618618619	4.99999140540328\\
108.768768768769	5.00000183256611\\
108.918918918919	4.99993320547835\\
109.069069069069	4.99979714190194\\
109.219219219219	4.99959988028595\\
109.369369369369	4.9993243051073\\
109.519519519519	4.99897983141379\\
109.66966966967	4.99882571030397\\
109.81981981982	4.99889371055206\\
109.96996996997	4.99911234653615\\
110.12012012012	4.99945608378703\\
110.27027027027	4.9996988383935\\
110.42042042042	4.99987053788875\\
110.570570570571	4.9999708217951\\
110.720720720721	4.99999972437715\\
110.870870870871	4.99995354227006\\
111.021021021021	4.99983644955243\\
111.171171171171	4.99967678839901\\
111.321321321321	4.99944250197601\\
111.471471471471	4.99905215159235\\
111.621621621621	4.99885951790577\\
111.771771771772	4.99884047132179\\
111.921921921922	4.99904168913227\\
112.072072072072	4.99935622602046\\
112.222222222222	4.99962309925974\\
112.372372372372	4.99984126779762\\
112.522522522523	4.99994668499767\\
112.672672672673	5.00000576970311\\
112.822822822823	4.99999179419156\\
112.972972972973	4.99990931047354\\
113.123123123123	4.99975553963173\\
113.273273273273	4.9994973838773\\
113.423423423423	4.99924805286658\\
113.573573573573	4.99891488759931\\
113.723723723724	4.99882790148659\\
113.873873873874	4.99894959525495\\
114.024024024024	4.99926341624979\\
114.174174174174	4.99955783985276\\
114.324324324324	4.99975166329344\\
114.474474474475	4.99991585312729\\
114.624624624625	4.99999509567587\\
114.774774774775	4.99999753438604\\
114.924924924925	4.99993119282492\\
115.075075075075	4.99979379208554\\
115.225225225225	4.9996022611919\\
115.375375375375	4.99932704211185\\
115.525525525525	4.99899075950036\\
115.675675675676	4.99883113284748\\
115.825825825826	4.99887985109511\\
115.975975975976	4.99916008928751\\
116.126126126126	4.99945525441871\\
116.276276276276	4.99972390613434\\
116.426426426426	4.99987749282472\\
116.576576576577	4.99997107067054\\
116.726726726727	5.00000474761625\\
116.876876876877	4.99996071803831\\
117.027027027027	4.99984579512728\\
117.177177177177	4.99964912625918\\
117.327327327327	4.99939912153172\\
117.477477477477	4.99906976420436\\
117.627627627628	4.99884782406374\\
117.777777777778	4.99883584227557\\
117.927927927928	4.99900857215154\\
118.078078078078	4.99936390599306\\
118.228228228228	4.99965868383659\\
118.378378378378	4.99983860120357\\
118.528528528529	4.99995292215897\\
118.678678678679	5.00000320454455\\
118.828828828829	4.99997529242283\\
118.978978978979	4.99987606430613\\
119.129129129129	4.99970555774715\\
119.279279279279	4.99949090906034\\
119.429429429429	4.99916712369979\\
119.57957957958	4.99890269849209\\
119.72972972973	4.99882486637528\\
119.87987987988	4.99892848480585\\
120.03003003003	4.99926810416785\\
120.18018018018	4.99954993048751\\
120.33033033033	4.99977029456799\\
120.48048048048	4.9999192188618\\
120.630630630631	4.99999673844201\\
120.780780780781	5.00000120533244\\
120.930930930931	4.99993512228698\\
121.081081081081	4.9997692692539\\
121.231231231231	4.99960309651558\\
121.381381381381	4.99934950758664\\
121.531531531531	4.998996553886\\
121.681681681682	4.99884058000961\\
121.831831831832	4.99892257965552\\
121.981981981982	4.99918334222705\\
122.132132132132	4.99943924613855\\
122.282282282282	4.99975913064823\\
122.432432432432	4.99991573383693\\
122.582582582582	4.99999388018235\\
122.732732732733	5.00001745665203\\
122.882882882883	4.99997959421445\\
123.033033033033	4.99984002005499\\
123.183183183183	4.9996824878237\\
123.333333333333	4.99942815401969\\
123.483483483483	4.99907073172109\\
123.633633633634	4.99887669768329\\
123.783783783784	4.99886625313457\\
123.933933933934	4.99907325723107\\
124.084084084084	4.99939291572958\\
124.234234234234	4.99965646857558\\
124.384384384384	4.99984873149435\\
124.534534534534	4.99996595827489\\
124.684684684685	5.00001837696984\\
124.834834834835	4.99998934691587\\
124.984984984985	4.99990917880549\\
125.135135135135	4.99974968583838\\
125.285285285285	4.99951763974797\\
125.435435435435	4.99915692553635\\
125.585585585586	4.99891368524888\\
125.735735735736	4.99883838583511\\
125.885885885886	4.99894418026689\\
126.036036036036	4.99931403664141\\
126.186186186186	4.99961829631569\\
126.336336336336	4.99982242052901\\
126.486486486486	4.9999379563102\\
126.636636636636	5.00000952439721\\
126.786786786787	5.00000818568838\\
126.936936936937	4.99994778689225\\
127.087087087087	4.99978101912332\\
127.237237237237	4.99954969131855\\
127.387387387387	4.99925492166479\\
127.537537537538	4.9989625028751\\
127.687687687688	4.99884766207014\\
127.837837837838	4.99892921554966\\
127.987987987988	4.99922041649064\\
128.138138138138	4.99949966847895\\
128.288288288288	4.99972838176808\\
128.438438438438	4.99989714811915\\
128.588588588588	5.00000164911383\\
128.738738738739	5.00001870099826\\
128.888888888889	4.99996441348143\\
129.039039039039	4.99984876109654\\
129.189189189189	4.99968201941344\\
129.339339339339	4.99937704821731\\
129.48948948949	4.99907086313584\\
129.63963963964	4.99885879276198\\
129.78978978979	4.99887584471816\\
129.93993993994	4.99907212579761\\
130.09009009009	4.99937627480644\\
130.24024024024	4.99964257783049\\
130.39039039039	4.99983962416722\\
130.54054054054	4.99996543519211\\
130.690690690691	5.00002198107742\\
130.840840840841	4.99999314899045\\
130.990990990991	4.99989300113592\\
131.141141141141	4.99973595733911\\
131.291291291291	4.99946431939742\\
131.441441441441	4.99914674624709\\
131.591591591592	4.99891062600427\\
131.741741741742	4.9988553237805\\
131.891891891892	4.99901138056794\\
132.042042042042	4.99929210254163\\
132.192192192192	4.99963575345037\\
132.342342342342	4.99983624552447\\
132.492492492492	4.9999530800234\\
132.642642642643	5.00002089596797\\
132.792792792793	5.00001314896686\\
132.942942942943	4.99993407521478\\
133.093093093093	4.9997951384319\\
133.243243243243	4.99957992568327\\
133.393393393393	4.99933195552731\\
133.543543543544	4.99896271408977\\
133.693693693694	4.99884842698464\\
133.843843843844	4.99893831674156\\
133.993993993994	4.9992242730786\\
134.144144144144	4.99952584212717\\
134.294294294294	4.99978374189492\\
134.444444444444	4.99993707885124\\
134.594594594595	5.00001900803347\\
134.744744744745	5.00003220999909\\
134.894894894895	4.99997855988909\\
135.045045045045	4.99985732137055\\
135.195195195195	4.99966451282922\\
135.345345345345	4.99939941924203\\
135.495495495495	4.9990511027174\\
135.645645645646	4.99888604382744\\
135.795795795796	4.99889702031096\\
135.945945945946	4.99912281181721\\
136.096096096096	4.99947970849176\\
136.246246246246	4.99969588554111\\
136.396396396396	4.99988098123609\\
136.546546546546	4.99999839985591\\
136.696696696697	5.00003717561941\\
136.846846846847	4.99999842404035\\
136.996996996997	4.99990774849933\\
137.147147147147	4.99973622422601\\
137.297297297297	4.99944607610128\\
137.447447447447	4.99912024886597\\
137.597597597598	4.9989186024481\\
137.747747747748	4.99887163317266\\
137.897897897898	4.99900958699663\\
138.048048048048	4.99935121986341\\
138.198198198198	4.99965009821141\\
138.348348348348	4.99982463796121\\
138.498498498498	4.99997737655294\\
138.648648648649	5.0000439898279\\
138.798798798799	5.0000392382112\\
138.948948948949	4.99996315796374\\
139.099099099099	4.99981578632062\\
139.249249249249	4.99959716149344\\
139.399399399399	4.99930732266266\\
139.549549549549	4.99901879498085\\
139.6996996997	4.9988750768683\\
139.84984984985	4.99895719089968\\
140	4.99925446486017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-10	4.99982958879885\\
-9.84984984984992	5.00003134220051\\
-9.69969969969982	5.00022874683814\\
-9.5495495495495	5.00040603670964\\
-9.3993993993994	5.00049636268296\\
-9.2492492492493	5.00051378708743\\
-9.0990990990992	5.0004644038138\\
-8.94894894894888	5.00034824614622\\
-8.79879879879877	5.00016534796905\\
-8.64864864864867	4.99996197544787\\
-8.49849849849857	4.99972175149377\\
-8.34834834834847	4.99960577943537\\
-8.19819819819815	4.99962205046247\\
-8.04804804804805	4.99979439228194\\
-7.89789789789794	4.99995989841824\\
-7.74774774774784	5.00021876880788\\
-7.59759759759752	5.00038340589459\\
-7.44744744744742	5.00047280902716\\
-7.29729729729732	5.00051231080314\\
-7.14714714714721	5.00048499469436\\
-6.99699699699711	5.00039089338667\\
-6.84684684684679	5.00023004035173\\
-6.69669669669669	5.00004503000852\\
-6.54654654654659	4.99979531494338\\
-6.39639639639649	4.99964103801047\\
-6.24624624624617	4.99960740069845\\
-6.09609609609606	4.99968610785232\\
-5.94594594594596	4.99990660004693\\
-5.79579579579586	5.00014315265046\\
-5.64564564564576	5.00033430500654\\
-5.49549549549544	5.00044169976072\\
-5.34534534534534	5.00051219326039\\
-5.19519519519523	5.00050407266185\\
-5.04504504504513	5.00044409847541\\
-4.89489489489503	5.00029666848468\\
-4.74474474474471	5.00009052480913\\
-4.59459459459461	4.99987100154517\\
-4.4444444444445	4.99966967780261\\
-4.2942942942944	4.99959790250218\\
-4.14414414414408	4.99965833676627\\
-3.99399399399398	4.99982735921762\\
-3.84384384384388	5.00007041033052\\
-3.69369369369378	5.00028163755684\\
-3.54354354354367	5.00041165690894\\
-3.39339339339335	5.00049836864564\\
-3.24324324324325	5.00051626220863\\
-3.09309309309315	5.00045773756066\\
-2.94294294294305	5.0003488113009\\
-2.79279279279273	5.00018293067801\\
-2.64264264264263	4.9999524078456\\
-2.49249249249252	4.99972820845761\\
-2.34234234234242	4.9996051095842\\
-2.19219219219232	4.99960911783225\\
-2.042042042042	4.99975624023388\\
-1.8918918918919	4.99996278110273\\
-1.74174174174179	5.00016159551867\\
-1.59159159159169	5.00036074351845\\
-1.44144144144137	5.00045861196605\\
-1.29129129129127	5.0004949259709\\
-1.14114114114117	5.00047216123735\\
-0.990990990991066	5.00038356072877\\
-0.840840840840964	5.00020524768725\\
-0.690690690690644	5.00000613113923\\
-0.540540540540542	4.99976156466876\\
-0.39039039039044	4.99963057468893\\
-0.240240240240337	4.99959598733774\\
-0.090090090090018	4.99970855062406\\
0.0600600600600843	4.99987393446845\\
0.210210210210187	4.99998241922354\\
0.360360360360289	4.9999715005553\\
0.510510510510391	4.99983164792712\\
0.660660660660711	4.99952866295973\\
0.810810810810813	4.99909053112952\\
0.960960960960915	4.99855054965477\\
1.11111111111102	4.99803804445305\\
1.26126126126134	4.99760626454243\\
1.41141141141144	4.99730645213118\\
1.56156156156154	4.99713734138739\\
1.71171171171164	4.99710425663555\\
1.86186186186175	4.99719133806072\\
2.01201201201207	4.99736162597596\\
2.16216216216217	4.99746139605862\\
2.31231231231227	4.99740098797886\\
2.46246246246237	4.99717058726327\\
2.61261261261269	4.9967039756716\\
2.76276276276279	4.99631016550063\\
2.9129129129129	4.99595806722944\\
3.063063063063	4.9957101487433\\
3.2132132132131	4.99557580964893\\
3.36336336336342	4.99556329954706\\
3.51351351351352	4.9956665992513\\
3.66366366366363	4.99586543604345\\
3.81381381381373	4.99619321232427\\
3.96396396396383	4.99665755727369\\
4.11411411411415	4.99708406355858\\
4.26426426426425	4.99735745774795\\
4.41441441441435	4.99747000129159\\
4.56456456456446	4.997421120754\\
4.71471471471478	4.99719865329003\\
4.86486486486488	4.99689440131494\\
5.01501501501498	4.99670911448325\\
5.16516516516508	4.99660633552175\\
5.31531531531518	4.9966253166286\\
5.4654654654655	4.99677971986999\\
5.61561561561561	4.99700320956788\\
5.76576576576571	4.99740210479638\\
5.91591591591581	4.99798274180091\\
6.06606606606613	4.99847179658338\\
6.21621621621623	4.99881767206678\\
6.36636636636633	4.99907055242896\\
6.51651651651644	4.99916173956018\\
6.66666666666654	4.99907724802576\\
6.81681681681686	4.99881241166111\\
6.96696696696696	4.99858940569122\\
7.11711711711706	4.99846914556415\\
7.26726726726717	4.99846475253398\\
7.41741741741748	4.99856638093296\\
7.56756756756759	4.99878543535825\\
7.71771771771769	4.99912471229516\\
7.86786786786779	4.99956288720093\\
8.01801801801789	5.00009917165771\\
8.16816816816821	5.0006884975672\\
8.31831831831832	5.00115930534098\\
8.46846846846842	5.00153088422129\\
8.61861861861852	5.00184860472701\\
8.76876876876884	5.00206794194717\\
8.91891891891894	5.00226835575358\\
9.06906906906904	5.00237400327413\\
9.21921921921915	5.00239578076184\\
9.36936936936925	5.00235680520382\\
9.51951951951957	5.00225056236109\\
9.66966966966967	5.00230230119877\\
9.81981981981977	5.00256133744438\\
9.96996996996988	5.00297780351329\\
10.12012012012	5.00348420343251\\
10.2702702702703	5.00403493920727\\
10.4204204204204	5.00437001641908\\
10.5705705705705	5.00466529959648\\
10.7207207207206	5.00488787370191\\
10.8708708708709	5.00504476615829\\
11.021021021021	5.00513848515698\\
11.1711711711711	5.00515752235666\\
11.3213213213212	5.00511843282887\\
11.4714714714713	5.00500385892777\\
11.6216216216217	5.00478403367458\\
11.7717717717718	5.00474455119984\\
11.9219219219219	5.0049049721173\\
12.072072072072	5.00519440428124\\
12.2222222222223	5.00543994191968\\
12.3723723723724	5.00561302141591\\
12.5225225225225	5.00572187576414\\
12.6726726726726	5.00574861101541\\
12.8228228228227	5.00569697542667\\
12.972972972973	5.00560024522453\\
13.1231231231231	5.00540042154947\\
13.2732732732732	5.00514168606468\\
13.4234234234233	5.00481215589601\\
13.5735735735736	5.00448535684599\\
13.7237237237237	5.00437517367409\\
13.8738738738738	5.00449848637307\\
14.0240240240239	5.00475212657396\\
14.174174174174	5.00504500606244\\
14.3243243243244	5.00522387635772\\
14.4744744744745	5.00532007505681\\
14.6246246246246	5.00536954637488\\
14.7747747747747	5.00534282018837\\
14.924924924925	5.00525249014933\\
15.0750750750751	5.0050874021517\\
15.2252252252252	5.00480466491334\\
15.3753753753753	5.00454331327352\\
15.5255255255254	5.00418695383569\\
15.6756756756757	5.00400003685735\\
15.8258258258258	5.00402152130094\\
15.9759759759759	5.00428211660912\\
16.126126126126	5.00457943077529\\
16.2762762762763	5.00476638868084\\
16.4264264264264	5.00489001442331\\
16.5765765765765	5.00496872317615\\
16.7267267267266	5.00496955399743\\
16.8768768768768	5.00490443758172\\
17.0270270270271	5.00475810885501\\
17.1771771771772	5.00453900440798\\
17.3273273273273	5.00419986456145\\
17.4774774774774	5.0038699967126\\
17.6276276276277	5.00364322780869\\
17.7777777777778	5.00360580995596\\
17.9279279279279	5.00378581330919\\
18.078078078078	5.00408629696584\\
18.2282282282281	5.00430344243621\\
18.3783783783784	5.00447040650974\\
18.5285285285285	5.00456589259922\\
18.6786786786786	5.00458848733624\\
18.8288288288287	5.00454826493025\\
18.9789789789791	5.00442702296332\\
19.1291291291292	5.00422174570058\\
19.2792792792793	5.00395662116394\\
19.4294294294294	5.00362024563355\\
19.5795795795795	5.0033244204477\\
19.7297297297298	5.00322352531984\\
19.8798798798799	5.00330037936729\\
20.03003003003	5.00363179609638\\
20.1801801801801	5.00388021796536\\
20.3303303303304	5.00404264512573\\
20.4804804804805	5.00418663933725\\
20.6306306306306	5.00422994872063\\
20.7807807807807	5.00421645507156\\
20.9309309309308	5.00411049519863\\
21.0810810810811	5.00394238667354\\
21.2312312312312	5.00370297814353\\
21.3813813813813	5.00339230910076\\
21.5315315315314	5.0030584311427\\
21.6816816816815	5.00288307319854\\
21.8318318318319	5.00291225523855\\
21.981981981982	5.00314663057854\\
22.1321321321321	5.00344925006524\\
22.2822822822822	5.00366590894533\\
22.4324324324325	5.00381564176584\\
22.5825825825826	5.00388491666392\\
22.7327327327327	5.00388469874185\\
22.8828828828828	5.00380414636975\\
23.0330330330329	5.00368804884917\\
23.1831831831832	5.00347958429597\\
23.3333333333333	5.00320051818991\\
23.4834834834834	5.00281728453921\\
23.6336336336335	5.00258714093606\\
23.7837837837838	5.00256115822492\\
23.933933933934	5.00274287967209\\
24.0840840840841	5.00304024106669\\
24.2342342342342	5.00328289240404\\
24.3843843843843	5.00345440980546\\
24.5345345345346	5.00356418990295\\
24.6846846846847	5.00358090872664\\
24.8348348348348	5.003534395247\\
24.9849849849849	5.00341506052225\\
25.1351351351352	5.00320530272292\\
25.2852852852853	5.00298322351218\\
25.4354354354354	5.00262450031313\\
25.5855855855855	5.0023386039642\\
25.7357357357356	5.00224809460328\\
25.8858858858859	5.00237538921333\\
26.036036036036	5.00266243028987\\
26.1861861861861	5.00294946498114\\
26.3363363363362	5.00313527138107\\
26.4864864864863	5.00323551259774\\
26.6366366366367	5.00329031863499\\
26.7867867867868	5.00326788679852\\
26.9369369369369	5.00317655027669\\
27.087087087087	5.00301930453673\\
27.2372372372373	5.0027706006907\\
27.3873873873874	5.00249051313606\\
27.5375375375375	5.00211533454422\\
27.6876876876876	5.00197382904917\\
27.8378378378377	5.0020252848289\\
27.987987987988	5.0022828970887\\
28.1381381381381	5.00259353305055\\
28.2882882882882	5.00279671099946\\
28.4384384384383	5.00293027550959\\
28.5885885885886	5.00301434036969\\
28.7387387387387	5.00301018650762\\
28.8888888888888	5.00293466273903\\
29.0390390390389	5.00279721444311\\
29.189189189189	5.00257229290437\\
29.3393393393394	5.0023236058693\\
29.4894894894895	5.00195376340901\\
29.6396396396396	5.00174262430279\\
29.7897897897897	5.00172860850951\\
29.93993993994	5.00191755471814\\
30.0900900900901	5.00223212086428\\
30.2402402402402	5.00248188575471\\
30.3903903903903	5.00264958561721\\
30.5405405405404	5.00274583275103\\
30.6906906906907	5.00277066215137\\
30.8408408408408	5.00272410996521\\
30.9909909909909	5.00261254934585\\
31.141141141141	5.00243206969842\\
31.2912912912913	5.00213279482139\\
31.4414414414415	5.00185660928871\\
31.5915915915916	5.00154390003878\\
31.7417417417417	5.00146670814786\\
31.8918918918918	5.0016151491582\\
32.0420420420421	5.00188300303639\\
32.1921921921922	5.00218597782929\\
32.3423423423423	5.00237340213493\\
32.4924924924924	5.0024824323038\\
32.6426426426427	5.00253215377852\\
32.7927927927928	5.00251460139795\\
32.9429429429429	5.00241506362331\\
33.093093093093	5.00226239522707\\
33.2432432432431	5.00200717160489\\
33.3933933933934	5.00172659810626\\
33.5435435435435	5.00138367026441\\
33.6936936936936	5.0012441570392\\
33.8438438438437	5.00131154159277\\
33.9939939939941	5.00159099449614\\
34.1441441441442	5.00188568413282\\
34.2942942942943	5.00208553614196\\
34.4444444444444	5.00225139480453\\
34.5945945945945	5.00231617369962\\
34.7447447447448	5.0023135764226\\
34.8948948948949	5.00225974369259\\
35.045045045045	5.00211391659565\\
35.1951951951951	5.00189059166472\\
35.3453453453454	5.00162016844048\\
35.4954954954955	5.00126917804021\\
35.6456456456456	5.0010664843518\\
35.7957957957957	5.00104890655169\\
35.9459459459458	5.00122339955897\\
36.0960960960961	5.00154231931014\\
36.2462462462462	5.00180878198799\\
36.3963963963963	5.00198523444558\\
36.5465465465465	5.00208625036739\\
36.6966966966968	5.00210932962806\\
36.8468468468469	5.00207070601441\\
36.996996996997	5.00194846125023\\
37.1471471471471	5.00175614112773\\
37.2972972972972	5.00150189587504\\
37.4474474474475	5.00117176326375\\
37.5975975975976	5.00089253562478\\
37.7477477477477	5.00082671637816\\
37.8978978978978	5.00095159669026\\
38.0480480480479	5.00125120323434\\
38.1981981981982	5.00153533042433\\
38.3483483483483	5.00173257682877\\
38.4984984984984	5.00186245585066\\
38.6486486486485	5.00191423080902\\
38.7987987987988	5.00189603444569\\
38.948948948949	5.00178930703824\\
39.0990990990991	5.00164271135565\\
39.2492492492492	5.00140995770788\\
39.3993993993993	5.00114786437363\\
39.5495495495496	5.00080801839095\\
39.6996996996997	5.00064780014095\\
39.8498498498498	5.00072823973337\\
39.9999999999999	5.00100194832662\\
40.1501501501502	5.00129616799456\\
40.3003003003003	5.00153550539214\\
40.4504504504504	5.00165448216147\\
40.6006006006005	5.00173177969855\\
40.7507507507506	5.00173768307673\\
40.9009009009009	5.00167222873571\\
41.051051051051	5.00152637684022\\
41.2012012012011	5.00131974657528\\
41.3513513513512	5.00105300756905\\
41.5015015015016	5.00069890215374\\
41.6516516516517	5.00050977443684\\
41.8018018018018	5.00050961329695\\
41.9519519519519	5.00072405597826\\
42.102102102102	5.00107704240667\\
42.2522522522523	5.00130235672661\\
42.4024024024024	5.00145648420661\\
42.5525525525525	5.00156360180675\\
42.7027027027026	5.00158468637146\\
42.8528528528529	5.00154476581321\\
43.003003003003	5.00144513039172\\
43.1531531531531	5.00124236719534\\
43.3033033033032	5.00097353454783\\
43.4534534534533	5.00064275868501\\
43.6036036036036	5.00039756174487\\
43.7537537537537	5.0003420953656\\
43.9039039039039	5.0004990408131\\
44.0540540540539	5.00081190319217\\
44.2042042042041	5.00109007767389\\
44.3543543543544	5.00131006631699\\
44.5045045045045	5.00140830697602\\
44.6546546546546	5.00146073633651\\
44.8048048048047	5.00144178793734\\
44.954954954955	5.00134885895969\\
45.1051051051051	5.00118578080377\\
45.2552552552552	5.00092869430158\\
45.4054054054053	5.0006919740451\\
45.5555555555554	5.00034581566242\\
45.7057057057057	5.0002361503756\\
45.8558558558558	5.00033802666231\\
46.0060060060059	5.0005985817961\\
46.156156156156	5.00090083664285\\
46.3063063063064	5.00109813279558\\
46.4564564564565	5.00125457923389\\
46.6066066066066	5.00133706081215\\
46.7567567567567	5.00135213604018\\
46.9069069069068	5.00129542817603\\
47.0570570570571	5.00116476436341\\
47.2072072072072	5.00094090094644\\
47.3573573573573	5.00066702360314\\
47.5075075075074	5.00039869093376\\
47.6576576576577	5.0002013284022\\
47.8078078078078	5.00022026743818\\
47.9579579579579	5.00044748689221\\
48.108108108108	5.00078172701936\\
48.2582582582581	5.00098514305005\\
48.4084084084084	5.00117774345578\\
48.5585585585585	5.00128839302116\\
48.7087087087086	5.00131978731414\\
48.8588588588587	5.00129181903755\\
49.0090090090091	5.00117305494675\\
49.1591591591592	5.00101341606581\\
49.3093093093093	5.00075574310455\\
49.4594594594594	5.00046230581629\\
49.6096096096095	5.00026934223909\\
49.7597597597598	5.00025193270942\\
49.9099099099099	5.00039827386984\\
50.06006006006	5.00065877695345\\
50.2102102102101	5.0009090746577\\
50.3603603603604	5.00110435284507\\
50.5105105105105	5.00122601502973\\
50.6606606606606	5.0012860614907\\
50.8108108108107	5.00127781097368\\
50.9609609609608	5.0011962397676\\
51.1111111111111	5.00107344713144\\
51.2612612612613	5.00091306426503\\
51.4114114114114	5.00070782875917\\
51.5615615615615	5.00046669369206\\
51.7117117117118	5.00042703460061\\
51.8618618618619	5.00051742028985\\
52.012012012012	5.0007362632047\\
52.1621621621621	5.0010056659439\\
52.3123123123122	5.00118313481564\\
52.4624624624625	5.00129731142917\\
52.6126126126126	5.00136820566495\\
52.7627627627627	5.00138927473021\\
52.9129129129128	5.00135132750081\\
53.0630630630631	5.00126677845842\\
53.2132132132132	5.00113369077593\\
53.3633633633633	5.0009025774164\\
53.5135135135134	5.00071753763494\\
53.6636636636635	5.00063068795594\\
53.8138138138139	5.00065658408731\\
53.963963963964	5.00084055001881\\
54.1141141141141	5.00104512560887\\
54.2642642642642	5.00127402087183\\
54.4144144144143	5.00139426488027\\
54.5645645645646	5.0014885058771\\
54.7147147147147	5.00152859672796\\
54.8648648648648	5.00151422090357\\
55.0150150150149	5.00144604464844\\
55.1651651651652	5.00131386476216\\
55.3153153153153	5.0011615127811\\
55.4654654654654	5.00097867724603\\
55.6156156156155	5.00082864059202\\
55.7657657657656	5.00082391739192\\
55.9159159159159	5.00094685387355\\
56.066066066066	5.00116295328772\\
56.2162162162161	5.00136194338301\\
56.3663663663663	5.00150238744718\\
56.5165165165166	5.00159815398357\\
56.6666666666667	5.00165167119074\\
56.8168168168168	5.00165319200444\\
56.9669669669669	5.00160345705443\\
57.117117117117	5.00148692726878\\
57.2672672672673	5.00135190676048\\
57.4174174174174	5.00117520120936\\
57.5675675675675	5.00103128835863\\
57.7177177177176	5.00097203551061\\
57.8678678678679	5.00106416464309\\
58.018018018018	5.00125933176972\\
58.1681681681681	5.00145529911579\\
58.3183183183182	5.00160022241236\\
58.4684684684683	5.0016983648926\\
58.6186186186187	5.00175599411332\\
58.7687687687688	5.00177315863875\\
58.9189189189189	5.0017448226361\\
59.069069069069	5.00166978258656\\
59.2192192192191	5.0015763039335\\
59.3693693693694	5.00142258394496\\
59.5195195195195	5.00120434885317\\
59.6696696696696	5.0011140913173\\
59.8198198198197	5.00115544685871\\
59.96996996997	5.00132304789229\\
60.1201201201201	5.00151567365289\\
60.2702702702702	5.0016764398395\\
60.4204204204203	5.00180469279996\\
60.5705705705704	5.00188134114238\\
60.7207207207207	5.00190616453395\\
60.8708708708708	5.00188691264176\\
61.0210210210209	5.00182360127125\\
61.171171171171	5.00173078126479\\
61.3213213213214	5.00158444384318\\
61.4714714714715	5.00139409499466\\
61.6216216216216	5.0012564728087\\
61.7717717717717	5.00125206488656\\
61.9219219219218	5.00138323348661\\
62.0720720720721	5.00158771253925\\
62.2222222222222	5.00175036262578\\
62.3723723723723	5.00188539512804\\
62.5225225225224	5.00198970327758\\
62.6726726726727	5.00202504358311\\
62.8228228228228	5.00202367927631\\
62.9729729729729	5.00197680543056\\
63.123123123123	5.0018999848288\\
63.2732732732731	5.00173847408838\\
63.4234234234234	5.00155620790131\\
63.5735735735735	5.00139394041363\\
63.7237237237237	5.00135939265596\\
63.8738738738738	5.00142784087265\\
64.0240240240241	5.00163804869017\\
64.1741741741742	5.00180257048001\\
64.3243243243243	5.00194890180034\\
64.4744744744744	5.00206802510577\\
64.6246246246245	5.0021163603799\\
64.7747747747748	5.00213294028901\\
64.9249249249249	5.002099340455\\
65.075075075075	5.00202191101904\\
65.2252252252251	5.00191587186417\\
65.3753753753754	5.00174754341301\\
65.5255255255255	5.00154687206957\\
65.6756756756756	5.0014540705149\\
65.8258258258257	5.00148616941978\\
65.9759759759758	5.00166200557361\\
66.1261261261262	5.00185132196031\\
66.2762762762763	5.0020060555932\\
66.4264264264264	5.00212293617676\\
66.5765765765765	5.00220721121784\\
66.7267267267268	5.00222502305638\\
66.8768768768769	5.00220636280666\\
67.027027027027	5.00212756167696\\
67.1771771771771	5.00203090011038\\
67.3273273273272	5.0018960272697\\
67.4774774774775	5.00166952147215\\
67.6276276276276	5.00155690649317\\
67.7777777777777	5.00156054667818\\
67.9279279279278	5.00168054524856\\
68.0780780780781	5.00187926808286\\
68.2282282282282	5.0020448925533\\
68.3783783783783	5.00217478485984\\
68.5285285285284	5.00226134339019\\
68.6786786786786	5.00230378824264\\
68.8288288288289	5.00229693371488\\
68.978978978979	5.00224951911366\\
69.1291291291291	5.00215296837471\\
69.2792792792792	5.00201724085735\\
69.4294294294295	5.00181789824226\\
69.5795795795796	5.00165886788091\\
69.7297297297297	5.00161794656584\\
69.8798798798798	5.00169403553666\\
70.0300300300299	5.00190898245664\\
70.1801801801802	5.0020928812381\\
70.3303303303303	5.00223075492733\\
70.4804804804804	5.00232451013601\\
70.6306306306305	5.00236894869248\\
70.7807807807808	5.00238066906493\\
70.9309309309309	5.00234246811908\\
71.0810810810811	5.00226082026272\\
71.2312312312311	5.00214728764646\\
71.3813813813813	5.00198124357624\\
71.5315315315316	5.00177500341062\\
71.6816816816817	5.0016869052804\\
71.8318318318318	5.00173608406025\\
71.9819819819819	5.0019035942905\\
72.1321321321322	5.00212787009704\\
72.2822822822823	5.00227328544096\\
72.4324324324324	5.00237463212413\\
72.5825825825825	5.00243017269189\\
72.7327327327326	5.0024453863261\\
72.8828828828829	5.00241545350327\\
73.033033033033	5.00235697814056\\
73.1831831831831	5.00225463162138\\
73.3333333333332	5.00210280718916\\
73.4834834834833	5.00187733899965\\
73.6336336336337	5.00175360285365\\
73.7837837837838	5.00175814506082\\
73.9339339339339	5.00186226973993\\
74.084084084084	5.00209099567338\\
74.2342342342343	5.00224223939489\\
74.3843843843844	5.00237021454145\\
74.5345345345345	5.00245907088698\\
74.6846846846846	5.00249515476599\\
74.8348348348347	5.00247882492009\\
74.984984984985	5.00243609399839\\
75.1351351351351	5.0023387325335\\
75.2852852852852	5.00221185734261\\
75.4354354354353	5.00203126217439\\
75.5855855855856	5.00183534912242\\
75.7357357357357	5.00179730862058\\
75.8858858858858	5.0018968467505\\
76.036036036036	5.00208370554663\\
76.186186186186	5.00226872639869\\
76.3363363363364	5.00240242282238\\
76.4864864864865	5.00248950977084\\
76.6366366366366	5.00253578813506\\
76.7867867867867	5.00253875375842\\
76.936936936937	5.00249718177101\\
77.0870870870871	5.00241225108956\\
77.2372372372372	5.00229103728562\\
77.3873873873873	5.00212435854641\\
77.5375375375374	5.00190924081338\\
77.6876876876877	5.00183487998532\\
77.8378378378378	5.00188862530281\\
77.9879879879879	5.00205907117312\\
78.138138138138	5.00223184212407\\
78.2882882882881	5.00238425037725\\
78.4384384384385	5.00250686152094\\
78.5885885885886	5.00256416481909\\
78.7387387387387	5.00257737553362\\
78.8888888888888	5.00254867515843\\
79.0390390390391	5.00247558342305\\
79.1891891891892	5.00235844631055\\
79.3393393393393	5.0021972805105\\
79.4894894894894	5.00199564723587\\
79.6396396396395	5.00187405976228\\
79.7897897897898	5.00188134239004\\
79.9399399399399	5.00200072495534\\
80.09009009009	5.00222664176071\\
80.2402402402401	5.00236858217662\\
80.3903903903904	5.00250672988963\\
80.5405405405405	5.00257315253173\\
80.6906906906906	5.00260409983684\\
80.8408408408407	5.00258946966997\\
80.9909909909908	5.0025175775379\\
81.1411411411412	5.0024346466566\\
81.2912912912913	5.00229733196798\\
81.4414414414414	5.0021109450872\\
81.5915915915915	5.0019307095704\\
81.7417417417418	5.00189374417186\\
81.8918918918919	5.00199226738678\\
82.042042042042	5.00218843171345\\
82.1921921921921	5.00234607163703\\
82.3423423423422	5.00248256381204\\
82.4924924924925	5.00258625299563\\
82.6426426426426	5.00262728634372\\
82.7927927927927	5.00262333516213\\
82.9429429429428	5.00258637628704\\
83.0930930930931	5.00249028034278\\
83.2432432432432	5.00233040813479\\
83.3933933933934	5.0021456853964\\
83.5435435435434	5.00198649431102\\
83.6936936936935	5.00190829550106\\
83.8438438438439	5.00196555741706\\
83.993993993994	5.0021347247433\\
84.1441441441441	5.00234485820005\\
84.2942942942942	5.0024769787016\\
84.4444444444445	5.00257466160999\\
84.5945945945946	5.0026272322813\\
84.7447447447447	5.00263809574308\\
84.8948948948948	5.00260488238859\\
85.0450450450449	5.00252760836469\\
85.1951951951952	5.00240027943721\\
85.3453453453453	5.00227343124802\\
85.4954954954954	5.00204335338879\\
85.6456456456455	5.00192119746604\\
85.7957957957959	5.00192912154616\\
85.945945945946	5.0020594798954\\
86.0960960960961	5.00226900289478\\
86.2462462462462	5.00242902956132\\
86.3963963963963	5.0025478219007\\
86.5465465465466	5.00262476458558\\
86.6966966966967	5.00264515096194\\
86.8468468468468	5.00262604911022\\
86.9969969969969	5.00256297435424\\
87.147147147147	5.00245584990535\\
87.2972972972973	5.00233294242765\\
87.4474474474474	5.00214510359828\\
87.5975975975975	5.00196465977854\\
87.7477477477476	5.00192036724393\\
87.8978978978979	5.00203958626431\\
88.048048048048	5.00223780564533\\
88.1981981981981	5.00238202473083\\
88.3483483483482	5.00251162421156\\
88.4984984984983	5.00260538829193\\
88.6486486486487	5.0026426856881\\
88.7987987987988	5.00263711367235\\
88.9489489489489	5.00259002916003\\
89.099099099099	5.00249888888572\\
89.2492492492493	5.0023537987281\\
89.3993993993994	5.00215469675423\\
89.5495495495495	5.00199155866844\\
89.6996996996996	5.00191821111597\\
89.8498498498497	5.00196085641\\
90	5.00215507781849\\
90.1501501501501	5.00231390250837\\
90.3003003003002	5.00249542702449\\
90.4504504504503	5.00258674184593\\
90.6006006006006	5.0026291489387\\
90.7507507507508	5.00263961816482\\
90.9009009009009	5.00261262167215\\
91.0510510510509	5.00252415091877\\
91.2012012012011	5.00238832092657\\
91.3513513513514	5.00221707916075\\
91.5015015015015	5.0020292469797\\
91.6516516516516	5.0019220013371\\
91.8018018018017	5.00193060618186\\
91.9519519519518	5.00205060580683\\
92.1021021021021	5.00227493906218\\
92.2522522522522	5.00241494304603\\
92.4024024024023	5.00254894987328\\
92.5525525525524	5.00261602495977\\
92.7027027027027	5.00263900362933\\
92.8528528528528	5.00261790107307\\
93.0030030030029	5.00255273335593\\
93.153153153153	5.00244347405976\\
93.3033033033031	5.00226848727595\\
93.4534534534535	5.00206583711821\\
93.6036036036036	5.00193686835486\\
93.7537537537537	5.00191412838861\\
93.9039039039038	5.00202297369973\\
94.0540540540541	5.0022208426943\\
94.2042042042042	5.00240076238426\\
94.3543543543543	5.00252209619415\\
94.5045045045044	5.00259578077298\\
94.6546546546545	5.00262978122197\\
94.8048048048048	5.00262575985743\\
94.9549549549549	5.00257706485766\\
95.105105105105	5.00247521397339\\
95.2552552552551	5.00233835625992\\
95.4054054054054	5.00213776059106\\
95.5555555555555	5.0019708763694\\
95.7057057057056	5.00189753360158\\
95.8558558558558	5.00195038352102\\
96.0060060060058	5.00213416824919\\
96.1561561561562	5.0023191401874\\
96.3063063063063	5.00244926946138\\
96.4564564564564	5.00256108320668\\
96.6066066066065	5.00260603699956\\
96.7567567567568	5.00261496750186\\
96.9069069069069	5.00258102875866\\
97.057057057057	5.0025028354605\\
97.2072072072071	5.00238059854968\\
97.3573573573572	5.00221433431372\\
97.5075075075075	5.00199533879542\\
97.6576576576576	5.00189399296198\\
97.8078078078077	5.00190656863016\\
97.9579579579578	5.00204591678058\\
98.1081081081082	5.00226783763282\\
98.2582582582583	5.00241851855667\\
98.4084084084083	5.00252512525912\\
98.5585585585585	5.00258578690888\\
98.7087087087086	5.00260535955103\\
98.8588588588589	5.00258086858035\\
99.009009009009	5.00252376601771\\
99.1591591591591	5.00240973742445\\
99.3093093093092	5.00223029902523\\
99.4594594594595	5.00202139947274\\
99.6096096096096	5.00190057100706\\
99.7597597597597	5.00187057688822\\
99.9099099099098	5.00198170999761\\
100.06006006006	5.00218388716099\\
100.21021021021	5.00236219752976\\
100.36036036036	5.00247856232738\\
100.51051051051	5.00253617115998\\
100.660660660661	5.00257955850556\\
100.810810810811	5.0025727203684\\
100.960960960961	5.00251514692922\\
101.111111111111	5.0024113095806\\
101.261261261261	5.00229411454164\\
101.411411411411	5.00211312870522\\
101.561561561562	5.00191237780291\\
101.711711711712	5.00184088720825\\
101.861861861862	5.00189940649629\\
102.012012012012	5.00209813163687\\
102.162162162162	5.00224966351686\\
102.312312312312	5.0023932245613\\
102.462462462462	5.00250643691236\\
102.612612612613	5.00255245061584\\
102.762762762763	5.00255735492943\\
102.912912912913	5.00252183154599\\
103.063063063063	5.00243943068136\\
103.213213213213	5.00232153770277\\
103.363363363363	5.00215439623079\\
103.513513513514	5.0019275218536\\
103.663663663664	5.00182964934142\\
103.813813813814	5.00184100286033\\
103.963963963964	5.00199519745358\\
104.114114114114	5.00220715708571\\
104.264264264264	5.00236585083105\\
104.414414414414	5.00246039924527\\
104.564564564565	5.00252106978065\\
104.714714714715	5.0025380792778\\
104.864864864865	5.00251049691576\\
105.015015015015	5.00243925727298\\
105.165165165165	5.00232311556551\\
105.315315315315	5.00219307731134\\
105.465465465465	5.00199668544798\\
105.615615615616	5.00181942174052\\
105.765765765766	5.00180665066868\\
105.915915915916	5.00191591337057\\
106.066066066066	5.00212104181907\\
106.216216216216	5.00230308034438\\
106.366366366366	5.00241738804413\\
106.516516516516	5.00248121920405\\
106.666666666667	5.00251282730777\\
106.816816816817	5.00250549226537\\
106.966966966967	5.00244381047469\\
107.117117117117	5.00235390123095\\
107.267267267267	5.00220635288429\\
107.417417417417	5.00203486323521\\
107.567567567567	5.0018223872836\\
107.717717717718	5.00177150713838\\
107.867867867868	5.00182520047082\\
108.018018018018	5.00202998239599\\
108.168168168168	5.00222552058922\\
108.318318318318	5.00235488201443\\
108.468468468468	5.00243194428635\\
108.618618618619	5.00247950701127\\
108.768768768769	5.00248188086708\\
108.918918918919	5.00243711922527\\
109.069069069069	5.00234860644257\\
109.219219219219	5.00221993403267\\
109.369369369369	5.00207717875235\\
109.519519519519	5.00184146969706\\
109.66966966967	5.00174315407767\\
109.81981981982	5.00177810269053\\
109.96996996997	5.00194999165808\\
110.12012012012	5.00214042305059\\
110.27027027027	5.00228029995513\\
110.42042042042	5.00236610640235\\
110.570570570571	5.00243207634191\\
110.720720720721	5.0024470391087\\
110.870870870871	5.00241151898069\\
111.021021021021	5.00234922584343\\
111.171171171171	5.00224537595392\\
111.321321321321	5.0020898905011\\
111.471471471471	5.00184444857178\\
111.621621621621	5.00172547026604\\
111.771771771772	5.00171179715575\\
111.921921921922	5.00183875729232\\
112.072072072072	5.0020302184789\\
112.222222222222	5.00218889922954\\
112.372372372372	5.00231085226846\\
112.522522522523	5.00238425769973\\
112.672672672673	5.00241550230552\\
112.822822822823	5.00239624069888\\
112.972972972973	5.00233199430178\\
113.123123123123	5.0022498933579\\
113.273273273273	5.00210674066192\\
113.423423423423	5.00191957070137\\
113.573573573573	5.00172487302251\\
113.723723723724	5.00167144583686\\
113.873873873874	5.00173602320325\\
114.024024024024	5.00193280744651\\
114.174174174174	5.00212753474791\\
114.324324324324	5.00225492148682\\
114.474474474475	5.00232879712843\\
114.624624624625	5.00237755385231\\
114.774774774775	5.00238101623577\\
114.924924924925	5.0023328148763\\
115.075075075075	5.00224045484634\\
115.225225225225	5.00211649957796\\
115.375375375375	5.00194383246581\\
115.525525525525	5.00172565081524\\
115.675675675676	5.00163350028405\\
115.825825825826	5.00166093545497\\
115.975975975976	5.00180873304191\\
116.126126126126	5.00202029670479\\
116.276276276276	5.00216882419607\\
116.426426426426	5.00226719655268\\
116.576576576577	5.00233281861303\\
116.726726726727	5.00234534116484\\
116.876876876877	5.00231680485022\\
117.027027027027	5.00224026960116\\
117.177177177177	5.00212565255168\\
117.327327327327	5.0019429322971\\
117.477477477477	5.00173741149672\\
117.627627627628	5.00161667624593\\
117.777777777778	5.00160241517714\\
117.927927927928	5.00171139526835\\
118.078078078078	5.00193075565172\\
118.228228228228	5.00209883886605\\
118.378378378378	5.00221154294018\\
118.528528528529	5.00228577489797\\
118.678678678679	5.00230911970776\\
118.828828828829	5.00229077652534\\
118.978978978979	5.00223198233073\\
119.129129129129	5.0021223077342\\
119.279279279279	5.00196977505402\\
119.429429429429	5.00178076453936\\
119.57957957958	5.00160156401872\\
119.72972972973	5.00155358629167\\
119.87987987988	5.00164538392767\\
120.03003003003	5.00182142947831\\
120.18018018018	5.00201720168432\\
120.33033033033	5.00214047665047\\
120.48048048048	5.00222443638914\\
120.630630630631	5.00226806316266\\
120.780780780781	5.00226943381701\\
120.930930930931	5.00222249777037\\
121.081081081081	5.00214297976207\\
121.231231231231	5.00200817739593\\
121.381381381381	5.00182654063615\\
121.531531531531	5.00160141754434\\
121.681681681682	5.00150195522452\\
121.831831831832	5.00154766208419\\
121.981981981982	5.00170768182716\\
122.132132132132	5.0019243698413\\
122.282282282282	5.0020738621465\\
122.432432432432	5.00217646015025\\
122.582582582582	5.00222928178335\\
122.732732732733	5.00224145901155\\
122.882882882883	5.00220527915392\\
123.033033033033	5.00212222495631\\
123.183183183183	5.00201721995282\\
123.333333333333	5.00184827882958\\
123.483483483483	5.00160747701522\\
123.633633633634	5.00148228835606\\
123.783783783784	5.00147603374828\\
123.933933933934	5.00158002612\\
124.084084084084	5.00181353417947\\
124.234234234234	5.00197960312328\\
124.384384384384	5.00209831251011\\
124.534534534534	5.00218025333248\\
124.684684684685	5.00220764126567\\
124.834834834835	5.0021882740698\\
124.984984984985	5.00212198742767\\
125.135135135135	5.00203095043922\\
125.285285285285	5.00187876486899\\
125.435435435435	5.00167975280963\\
125.585585585586	5.00146944118327\\
125.735735735736	5.00142113149117\\
125.885885885886	5.00150309639942\\
126.036036036036	5.0017007656777\\
126.186186186186	5.00188839671642\\
126.336336336336	5.00202318393052\\
126.486486486486	5.00211466149461\\
126.636636636636	5.0021592209074\\
126.786786786787	5.0021580326731\\
126.936936936937	5.00211099761805\\
127.087087087087	5.00200841303843\\
127.237237237237	5.00188654896087\\
127.387387387387	5.00170273833062\\
127.537537537538	5.00147281003212\\
127.687687687688	5.00139020596003\\
127.837837837838	5.00143407371308\\
127.987987987988	5.00159662333783\\
128.138138138138	5.0018110194184\\
128.288288288288	5.00196281531786\\
128.438438438438	5.00206280409364\\
128.588588588588	5.0021117997517\\
128.738738738739	5.00212380964816\\
128.888888888889	5.00209183547595\\
129.039039039039	5.00200697302753\\
129.189189189189	5.00187951388429\\
129.339339339339	5.00171990407664\\
129.48948948949	5.00147944857773\\
129.63963963964	5.0013542386932\\
129.78978978979	5.0013517509656\\
129.93993993994	5.00147920459934\\
130.09009009009	5.00170279375508\\
130.24024024024	5.00186712264315\\
130.39039039039	5.00198722573172\\
130.54054054054	5.00205852192518\\
130.690690690691	5.00208563969729\\
130.840840840841	5.00206499788758\\
130.990990990991	5.00200676436204\\
131.141141141141	5.0019063566557\\
131.291291291291	5.00175291586601\\
131.441441441441	5.00155265022087\\
131.591591591592	5.00134259656593\\
131.741741741742	5.00129930442826\\
131.891891891892	5.00140637435464\\
132.042042042042	5.00158688834348\\
132.192192192192	5.00179448627354\\
132.342342342342	5.00192585200593\\
132.492492492492	5.00200513574165\\
132.642642642643	5.00204666186469\\
132.792792792793	5.00204219842274\\
132.942942942943	5.00199146274594\\
133.093093093093	5.00189386030975\\
133.243243243243	5.0017224733696\\
133.393393393393	5.00154131755641\\
133.543543543544	5.00134039810831\\
133.693693693694	5.00126779774973\\
133.843843843844	5.00130957003739\\
133.993993993994	5.00149355159254\\
134.144144144144	5.00169189187329\\
134.294294294294	5.00183390536802\\
134.444444444444	5.00194055746895\\
134.594594594595	5.00199626924212\\
134.744744744745	5.00200556245923\\
134.894894894895	5.00196450610742\\
135.045045045045	5.00188768341965\\
135.195195195195	5.00175522622806\\
135.345345345345	5.00159331484498\\
135.495495495495	5.00135968272296\\
135.645645645646	5.00124107897539\\
135.795795795796	5.00124757736819\\
135.945945945946	5.00139946966861\\
136.096096096096	5.00159284759227\\
136.246246246246	5.00176333207541\\
136.396396396396	5.00187937845263\\
136.546546546546	5.00195213569755\\
136.696696696697	5.00197241434218\\
136.846846846847	5.00195542210554\\
136.996996996997	5.00189202371768\\
137.147147147147	5.00176511360815\\
137.297297297297	5.00162204146955\\
137.447447447447	5.00137443449392\\
137.597597597598	5.00123860941458\\
137.747747747748	5.00119584967757\\
137.897897897898	5.00129599633665\\
138.048048048048	5.00150588422493\\
138.198198198198	5.0016738059694\\
138.348348348348	5.0018081928512\\
138.498498498498	5.00189564177604\\
138.648648648649	5.00193447544156\\
138.798798798799	5.00192899561554\\
138.948948948949	5.0018816784912\\
139.099099099099	5.0017755071263\\
139.249249249249	5.00161380434492\\
139.399399399399	5.00143045215086\\
139.549549549549	5.00124710672763\\
139.6996996997	5.00115685811119\\
139.84984984985	5.00122025661005\\
140	5.00139563656118\\
};
\end{axis}
\end{tikzpicture}%

==> muGc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49020,0.49020,0.49020}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.38039,0.38039,0.38039}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000000,
xminorticks=true,
xlabel={$\omega$ [$\textrm{rad}\,\textrm{s}^{-1}$]},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\vert \mu(\omega) \vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
100	0.163418187388892\\
108.436596868961	0.167559266392626\\
117.584955405216	0.165439730778275\\
127.505124071301	0.165497869821836\\
138.262217376466	0.168748072091855\\
149.926843278605	0.167990489093453\\
162.575566644379	0.167848464976504\\
176.291411809595	0.163879444162424\\
191.16440753857 	0.166351703832792\\
207.292177959537	0.164382025194832\\
224.780583354873	0.164360288618245\\
243.744415012222	0.183104164428096\\
264.308148697411	0.163028246987338\\
286.606761694825	0.167174287273388\\
310.786618778201	0.165921373456078\\
337.006432927193	0.166232488493538\\
365.438307095725	0.164959886724487\\
396.268863870148	0.166604598124645\\
429.700470432084	0.165905247001897\\
465.952566866468	0.16528788097575\\
505.263106533568	0.164060807650355\\
547.890117959395	0.168091565308531\\
594.113398496503	0.16608512464669\\
644.236350872137	0.171361675037998\\
698.587974678525	0.165094075755105\\
757.525025877191	0.172588620501173\\
821.434358491942	0.163464465424837\\
890.735463861044	0.164474719073149\\
965.883224115871	0.164201709511952\\
1047.37089795945	0.162040718817264\\
1135.73335834311	0.162280790319403\\
1231.55060329283	0.164128316397871\\
1335.4515629299	    0.161693794855218\\
1448.11822767453	0.162511502712167\\
1570.29012472938	0.159937495245025\\
1702.7691722259	0.161282303739395\\
1846.42494289554	0.160512948978299\\
2002.20037181558	0.159137519309753\\
2171.11794569451	0.156578435784068\\
2354.28641432242	0.158251749598318\\
2552.90806823952	0.155777677307298\\
2768.28663039207	0.157954018732684\\
3001.83581357559	0.155949845705563\\
3255.08859983506	0.155794195127837\\
3529.70730273065	0.155567027860918\\
3827.49447851632	0.155904145816649\\
4150.40475785047	0.15645863939192\\
4500.5576757005	0.15710301339675\\
4880.25158365443	0.157830652900228\\
5291.97873595844	0.158326515396735\\
5738.44164830239	0.159210475421796\\
6222.57083673023	0.160527717518549\\
6747.54405311069	0.162172462743808\\
7316.80714342719	0.164029429583195\\
7934.09666579749	0.165779802841289\\
8603.46441668451	0.167840949654221\\
9329.30402628469	0.170267594945329\\
10116.3797976621	0.173034148209154\\
10969.8579789238	0.175577053884043\\
11895.3406737032	0.178544639423144\\
12898.9026125331	0.181524552428884\\
13987.1310264724	0.184396739198983\\
15167.1688847092	0.18723304905685\\
16446.7617799466	0.190346677612302\\
17834.3087693191	0.213095095512027\\
19338.9175045523	0.261233994819421\\
20970.4640132323	0.333935817391027\\
22739.6575235793	0.462131015482193\\
24658.110758226	0.72854309664272\\
26738.4161583994	0.901488994990425\\
28994.2285388288	0.907735061713884\\
31440.354715915	0.910212628696632\\
34092.8506974681	0.911234330017932\\
36969.1270719503	0.754207621239949\\
40088.0632889846	0.595381703917384\\
43470.1315812503	0.504194173677456\\
47137.5313411673	0.443896295256516\\
51114.3348344017	0.404162655479834\\
55426.6452066311	0.374065748562802\\
60102.7678207039	0.351734057217442\\
65173.3960488242	0.335772093464302\\
70671.8127392749	0.322211226577244\\
76634.1086800746	0.312153484506267\\
83099.4194935339	0.304553829988388\\
90110.1825166502	0.297873702564167\\
97712.415353465	0.292544046046586\\
105956.017927761	0.288260025528868\\
114895.100018731	0.284937706542092\\
124588.336429501	0.282084191622185\\
135099.352119802	0.279786904023933\\
146497.139830729	0.277999045595548\\
158856.512942805	0.276111151197536\\
172258.596539878	0.274687154685141\\
186791.359902078	0.273455684727841\\
202550.193923067	0.272222464583376\\
219638.537241655	0.271232725471058\\
238168.555197616	0.270323993352411\\
258261.876068267	0.269331937067774\\
280050.389418363	0.26848674125205\\
303677.111803546	0.267712196302461\\
329297.125509715	0.266936282442558\\
357078.596490046	0.266607535550426\\
387203.878181256	0.264959629349949\\
419870.708444391	0.263459751977589\\
455293.507486695	0.262622045037329\\
493704.7852839	0.261130450294726\\
535356.667741072	0.259680435183856\\
580522.551609491	0.257832748220327\\
629498.899022189	0.256154388629764\\
682607.183427238	0.254191816946607\\
740195.999691565	0.251787844918501\\
802643.352225717	0.249359344608251\\
870359.136148517	0.246760843448233\\
943787.827777539	0.24414523572941\\
1023411.40210545	0.240823696968737\\
1109752.49641207	0.237827404172424\\
1203377.84077759	0.234834571227683\\
1304901.9780144	0.231566686438346\\
1414991.29743458	0.228282732895958\\
1534368.40893001	0.225059498323322\\
1663816.88607613	0.221985672676105\\
1804186.40939207	0.219126624159864\\
1956398.34351706	0.216408409496096\\
2121451.78491063	0.213909170225591\\
2300430.11977292	0.211809100495036\\
2494508.13523032	0.209724527036518\\
2704959.73046314	0.208161000038602\\
2933166.27839004	0.206624638681625\\
3180625.69279412	0.205238879380592\\
3448962.26040576	0.204257974978458\\
3739937.30247879	0.203417817224434\\
4055460.73584083	0.202829231618063\\
4397603.60930272	0.202192466144236\\
4768611.69771447	0.201640847981604\\
5170920.24289676	0.201334061830525\\
5607169.93820546	0.200982602458907\\
6080224.26164943	0.200814187726239\\
6593188.27133354	0.20061645074482\\
7149428.98659758	0.200468845698802\\
7752597.48862946	0.200461326441078\\
8406652.88561832	0.200369890416718\\
9115888.29975082	0.200270460286561\\
9884959.04662559	0.200194050151067\\
10718913.1920513	0.200173180262283\\
11623224.6867985	0.200144121795844\\
12603829.2967973	0.200103646485426\\
13667163.5646201	0.200108143977336\\
14820207.0579886	0.200098062594622\\
16070528.1826164	0.200060695320344\\
17426333.8600965	0.200062953102209\\
18896523.3969121	0.200040814851605\\
20490746.8981585	0.200035201982306\\
22219468.6093952	0.200030824984489\\
24094035.6023953	0.2000310034141\\
26126752.2556333	0.200022637950938\\
28330961.0183932	0.200029644705376\\
30721129.9886176	0.200031472678169\\
33312947.8793467	0.200028442096553\\
36123426.9970943	0.200024243783597\\
39171014.9080926	0.200025856917707\\
42475715.525369	0.200010823006843\\
46059220.411451	0.200018153727245\\
49945051.1585514	0.200019830071054\\
54158713.7807948	0.200013207959839\\
58727866.1318948	0.200013504278101\\
63682499.4471859	0.200007279857883\\
69055135.2016233	0.200011429834856\\
74881038.5759002	0.200009981674915\\
81198449.9318401	0.20000726362413\\
88048835.8164347	0.200007099062725\\
95477161.1420807	0.200007925326071\\
103532184.329566	0.200019213732799\\
112266777.351081	0.20010822885951\\
121738272.773966	0.200038993447094\\
132008840.083142	0.200014855990705\\
143145893.752348	0.200047281028747\\
155222535.742705	0.200072713391634\\
168318035.333095	0.200074044504333\\
182518349.431904	0.200042998803419\\
197916686.785356	0.200062389021672\\
214614119.785841	0.20019852950242\\
232720247.896041	0.200115059165346\\
252353917.043477	0.20009974478792\\
273643999.707467	0.200181024671363\\
296730240.818886	0.200037860046251\\
321764175.025074	0.20026971332011\\
348910121.340678	0.200210300617036\\
378346261.713193	0.20015925527174\\
410265810.582719	0.20038969776578\\
444878283.112758	0.20024646035637\\
482410870.416537	0.200730015141404\\
523109930.805626	0.200398901809793\\
567242606.849199	0.200565252822161\\
615098578.85805	0.200413354307598\\
666991966.303012	0.200493335138248\\
723263389.648352	0.200252888092613\\
784282206.133768	0.20032780313196\\
850448934.18027	0.200127398363985\\
922197882.333434	0.200425969543856\\
1000000000	0.200322608792276\\
};
\addlegendentry{Upper bound}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
100	0.147180923431832\\
108.436596868961	0.146301553847968\\
117.584955405216	0.147910154099133\\
127.505124071301	0.141639567726159\\
138.262217376466	0.140996295634966\\
149.926843278605	0.147965669920218\\
162.575566644379	0.148153197340026\\
176.291411809595	0.147320658421264\\
191.16440753857	0.145247190919103\\
207.292177959537	0.147772457418891\\
224.780583354873	0.147960644938936\\
243.744415012222	0.146526430230033\\
264.308148697411	0.147516069243275\\
286.606761694825	0.148171129747557\\
310.786618778201	0.144871455192057\\
337.006432927193	0.147655675352887\\
365.438307095725	0.147677446556593\\
396.268863870148	0.147966806911394\\
429.700470432084	0.147944383761863\\
465.952566866468	0.148048040862714\\
505.263106533568	0.147759692814906\\
547.890117959395	0.148054697638143\\
594.113398496503	0.145014446904517\\
644.236350872137	0.147798205919971\\
698.587974678525	0.147221029724539\\
757.525025877191	0.147274297732531\\
821.434358491942	0.147910781389302\\
890.735463861044	0.145797883784032\\
965.883224115871	0.14761036134355\\
1047.37089795945	0.145923666085479\\
1135.73335834311	0.147871742121481\\
1231.55060329283	0.143305877604204\\
1335.4515629299	0.146064382250581\\
1448.11822767453	0.141894183931808\\
1570.29012472938	0.146207391537447\\
1702.7691722259	0.148862877945799\\
1846.42494289554	0.144032732806265\\
2002.20037181558	0.149087708292787\\
2171.11794569451	0.148632545049726\\
2354.28641432242	0.142938800602597\\
2552.90806823952	0.147872422688199\\
2768.28663039207	0.148833947142275\\
3001.83581357559	0.145008873243224\\
3255.08859983506	0.149022558354639\\
3529.70730273065	0.145216217900475\\
3827.49447851632	0.147605537869841\\
4150.40475785047	0.139918220988993\\
4500.5576757005	0.148868189648253\\
4880.25158365443	0.138228065870558\\
5291.97873595844	0.131336554115679\\
5738.44164830239	0.136323958835716\\
6222.57083673023	0.143784371500721\\
6747.54405311069	0.143294239933905\\
7316.80714342719	0.150452388488754\\
7934.09666579749	0.122952957652605\\
8603.46441668451	0.142670882394345\\
9329.30402628469	0.144090575774557\\
10116.3797976621	0.161572315237803\\
10969.8579789238	0.150655132399194\\
11895.3406737032	0.168069418683998\\
12898.9026125331	0.171698604251439\\
13987.1310264724	0.175426397781312\\
15167.1688847092	0.174830675584168\\
16446.7617799466	0.179539274446546\\
17834.3087693191	0.198207684165911\\
19338.9175045523	0.254674524365411\\
20970.4640132323	0.313608523932624\\
22739.6575235793	0.451299594157032\\
24658.110758226	0.71295924241843\\
26738.4161583994	0.880359906490383\\
28994.2285388288	0.884775569155777\\
31440.354715915	0.885323559474347\\
34092.8506974681	0.888097076808782\\
36969.1270719503	0.735091187521213\\
40088.0632889846	0.528533467757642\\
43470.1315812503	0.490562198507808\\
47137.5313411673	0.400490755871782\\
51114.3348344017	0.273659154230739\\
55426.6452066311	0.363759407527108\\
60102.7678207039	0.328149796143537\\
65173.3960488242	0.261421846806467\\
70671.8127392749	0.283184288302319\\
76634.1086800746	0.243798125025783\\
83099.4194935339	0.24403298810811\\
90110.1825166502	0.265625965188528\\
97712.415353465	0.286704529223759\\
105956.017927761	0.276368573421825\\
114895.100018731	0.277111520138195\\
124588.336429501	0.276369892969844\\
135099.352119802	0.272373552624814\\
146497.139830729	0.272449863770374\\
158856.512942805	0.268560065546129\\
172258.596539878	0.26844198859667\\
186791.359902078	0.26597824785944\\
202550.193923067	0.264895055224512\\
219638.537241655	0.264875576051809\\
238168.555197616	0.262932190193319\\
258261.876068267	0.262427563655982\\
280050.389418363	0.263969906504792\\
303677.111803546	0.261407494623387\\
329297.125509715	0.260093303432876\\
357078.596490046	0.260720792463787\\
387203.878181256	0.260608791627586\\
419870.708444391	0.259452233991926\\
455293.507486695	0.259943560621118\\
493704.7852839	0.253360831054875\\
535356.667741072	0.255058560985716\\
580522.551609491	0.254770530457098\\
629498.899022189	0.252214389448631\\
682607.183427238	0.250282003214909\\
740195.999691565	0.246790604010995\\
802643.352225717	0.245462982117429\\
870359.136148517	0.241858338818966\\
943787.827777539	0.240330346255965\\
1023411.40210545	0.234226115041362\\
1109752.49641207	0.234106246811792\\
1203377.84077759	0.233063657158371\\
1304901.9780144	0.227835970323191\\
1414991.29743458	0.224715702891498\\
1534368.40893001	0.218909910879017\\
1663816.88607613	0.218083484035887\\
1804186.40939207	0.215756306607591\\
1956398.34351706	0.21013056567148\\
2121451.78491063	0.209522804550927\\
2300430.11977292	0.205763781869222\\
2494508.13523032	0.203581082723609\\
2704959.73046314	0.204844254563803\\
2933166.27839004	0.202992463458568\\
3180625.69279412	0.201129862364252\\
3448962.26040576	0.198675526905382\\
3739937.30247879	0.198808442789053\\
4055460.73584083	0.1996850184409\\
4397603.60930272	0.199033185463743\\
4768611.69771447	0.196914792149655\\
5170920.24289676	0.198216983189322\\
5607169.93820546	0.196271974680679\\
6080224.26164943	0.194944695775124\\
6593188.27133354	0.199187326167172\\
7149428.98659758	0.200303071631473\\
7752597.48862946	0.197329019550926\\
8406652.88561832	0.196197179307404\\
9115888.29975082	0.197316668275449\\
9884959.04662559	0.195501904349699\\
10718913.1920513	0.195503935785264\\
11623224.6867985	0.195503934668686\\
12603829.2967973	0.19552449081687\\
13667163.5646201	0.196259868617867\\
14820207.0579886	0.195508414189857\\
16070528.1826164	0.196794008195848\\
17426333.8600965	0.196821629494331\\
18896523.3969121	0.195352470664968\\
20490746.8981585	0.200016694790806\\
22219468.6093952	0.195342504852673\\
24094035.6023953	0.194334705391771\\
26126752.2556333	0.19669323754376\\
28330961.0183932	0.195345777994167\\
30721129.9886176	0.195044110589978\\
33312947.8793467	0.196493896604718\\
36123426.9970943	0.200002243966336\\
39171014.9080926	0.20000214944564\\
42475715.525369	0.200001902039845\\
46059220.411451	0.200001560515789\\
49945051.1585514	0.200001421527228\\
54158713.7807948	0.19401944164218\\
58727866.1318948	0.194302096892207\\
63682499.4471859	0.196695818860074\\
69055135.2016233	0.195971014455563\\
74881038.5759002	0.196836928385591\\
81198449.9318401	0.195363713874556\\
88048835.8164347	0.194084916910973\\
95477161.1420807	0.196998150605859\\
103532184.329566	0.194386397062821\\
112266777.351081	0.195418162087092\\
121738272.773966	0.19563049929961\\
132008840.083142	0.195812707772268\\
143145893.752348	0.19669642361303\\
155222535.742705	0.196946887116565\\
168318035.333095	0.198566203480053\\
182518349.431904	0.196724417210661\\
197916686.785356	0.196750855967737\\
214614119.785841	0.19467226987233\\
232720247.896041	0.194150035103427\\
252353917.043477	0.194685471374283\\
273643999.707467	0.194872451418676\\
296730240.818886	0.196753063158516\\
321764175.025074	0.196752919293521\\
348910121.340678	0.196752919215912\\
378346261.713193	0.19682409214957\\
410265810.582719	0.196754205495796\\
444878283.112758	0.196754205495896\\
482410870.416537	0.197210806584196\\
523109930.805626	0.197225017764788\\
567242606.849199	0.197225017764849\\
615098578.85805	0.197264172363128\\
666991966.303012	0.197260776076161\\
723263389.648352	0.19726106278148\\
784282206.133768	0.198587200574713\\
850448934.18027	0.198957651139092\\
922197882.333434	0.198955568931099\\
1000000000	0.200000019215573\\
};
\addlegendentry{Lower bound}

\end{axis}

\end{tikzpicture}%

==> robustness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
at={(0,0)},
scale only axis,
xmode=log,
xmin=7,
xmax=1500000000,
xminorticks=true,
ymin=-100,
ymax=140,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$ [$\textrm{rad}\,\textrm{s}^{-1}$]},
ylabel style={font=\color{white!15!black},yshift=-1em},
ylabel={$\vert \cdot \vert, [\textrm{dB}]$},
xmajorgrids,
%xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= south east
]
\addplot [color=blue]
  table[row sep=crcr]{%
10	-84.1803728810611\\
11.3159566527861	-84.1803414163687\\
12.8050874967733	-84.1803011258282\\
14.490181504862	-84.1802495338867\\
16.3970265800021	-84.1801834706891\\
18.5548042013884	-84.1800988773916\\
20.9965360043844	-84.1799905569098\\
23.7595891284276	-84.1798518548246\\
26.8862480665294	-84.1796742509028\\
30.42436176769	-84.1794468362357\\
34.4280758951862	-84.1791556440435\\
38.9586614468756	-84.1787827933036\\
44.0854524183412	-84.1783053930482\\
49.8869068584412	-84.1776941407623\\
56.4518075551697	-84.1769115300028\\
63.8806207265721	-84.1759095591427\\
72.2870335094957	-84.1746268037892\\
81.7996937751948	-84.172984678453\\
92.5641788971278	-84.1708826666976\\
104.745223600063	-84.168192241292\\
118.52924098447	-84.1647491246309\\
134.12717530679	-84.1603434527534\\
151.777730173227	-84.1547073018967\\
171.75102154985	-84.1474989140199\\
194.352711492983	-84.1382828187296\\
219.928685860603	-84.1265048994146\\
248.870347590279	-84.1114613044574\\
281.620606549539	-84.0922599856131\\
318.680657624591	-84.0677735996282\\
360.617650776123	-84.0365826088089\\
408.073370441215	-83.9969077736885\\
461.774057106911	-83.9465320074876\\
522.541521360296	-83.8827129703888\\
591.305720499399	-83.802090066549\\
669.118990171564	-83.7005928812924\\
757.17214883374	-83.5733626011495\\
856.812721489948	-83.4147032211181\\
969.565561593591	-83.2180842406559\\
1097.15618670273	-82.9762189209555\\
1241.53718500641	-82.6812388752105\\
1404.91809683546	-82.3249735443172\\
1589.79922845048	-81.8993206816157\\
1799.00991557783	-81.3966647782973\\
2035.75182226111	-80.8102742447382\\
2303.64793765369	-80.1345991494421\\
2606.79802057692	-79.3654104272388\\
2949.8413403417	-78.4997678551636\\
3338.0276739903	-77.5358615215656\\
3777.29764646745	-76.4728148711849\\
4274.37364320966	-75.3105460284692\\
4836.86268643718	-74.0497528497766\\
5473.37284952014	-72.6920287035796\\
6193.64499097061	-71.2400546194489\\
7008.7018240569	-69.6977746846883\\
7931.01660333305	-68.0704613335743\\
8974.70400958435	-66.3646143429619\\
10155.7361544042	-64.5876939260999\\
11492.187010037	-62.7477389531192\\
13004.509005129	-60.8529469642999\\
14715.8460192806	-58.9112890795923\\
16652.3875663253	-56.9302092780722\\
18843.7695865931	-54.9164279550581\\
21323.5279816976	-52.8758452748164\\
24129.6118325361	-50.8135254067376\\
27304.9641545533	-48.7337377630611\\
30898.1790778801	-46.6400328101536\\
34964.2455095314	-44.5353346235198\\
39565.3886583227	-42.4220377002208\\
44772.0223008213	-40.3021003052027\\
50663.8263613665	-38.1771303056319\\
57330.9662969503	-36.0484620169483\\
64875.4729478629	-33.9172242386025\\
73412.8039707011	-31.7844006429203\\
83073.6107491937	-29.6508842195275\\
94005.7378228296	-27.517527740404\\
106376.485431631	-25.3851923118984\\
120375.169802007	-23.254796085572\\
136216.020355127	-21.1273651320502\\
154141.458175365	-19.0040883233246\\
174425.805910966	-16.8863777591986\\
197379.485881577	-14.7759357052314\\
223353.770638512	-12.6748280214369\\
252746.158678173	-10.5855624394359\\
286006.457576039	-8.51116754708187\\
323643.667634736	-6.45526475829608\\
366233.771390337	-4.42212086062128\\
414428.548183942	-2.4166633576494\\
468965.548692655	-0.44443594675379\\
530679.382065612	1.48853064244073\\
600514.488398176	3.37595329761911\\
679539.592008376	5.21164414682961\\
768964.056701872	6.98995440700381\\
870156.393318891	8.70626594429245\\
984665.202794123	10.3574525141856\\
1114242.87523251	11.9422194366304\\
1260872.40768068	13.4612448631167\\
1426797.75100086	14.9170878878617\\
1614558.15026183	16.3138843518554\\
1827027.00417654	17.6568984543827\\
2067455.83827313	18.9520201381712\\
2339524.06474483	20.205291089675\\
2647395.29048023	21.422515304975\\
2995781.03498643	22.6089777018923\\
3390012.8333145	23.7692674678596\\
3836123.82741753	24.9071866300244\\
4340941.09457766	26.0257182405399\\
4912190.12585385	27.127029480178\\
5558613.05344059	28.212489527178\\
6290102.43623445	29.2826877710642\\
7117852.65100133	30.3374435840631\\
8054531.20596494	31.3758040174747\\
9114472.59852119	32.3960306360259\\
10313897.6837872	33.3955816242918\\
11671161.9111007	34.3711006024801\\
13207036.2273663	35.3184292014384\\
14945024.9460652	36.2326655785939\\
16911725.4464481	37.1082938987458\\
19137235.2075825	37.9394075066781\\
21655612.4063175	38.7200378619313\\
24505397.1279426	39.444580412584\\
27730201.1659106	40.108279433962\\
31379375.4366483	40.707704182746\\
35508765.2232612	41.2411309543256\\
40181564.8060381	41.7087515310006\\
45469284.5586241	42.1126614290037\\
51452845.3098585	42.4566317795336\\
58223816.7188866	42.7457177188247\\
65885818.6150681	42.9857856981894\\
74556106.7481437	43.1830444006097\\
84367367.2162484	43.3436438695627\\
95469747.0328752	43.4733772991803\\
108033151.907647	43.5774917063873\\
122249846.405078	43.6605943128512\\
138337396.272963	43.7266321976653\\
156541997.968413	43.77892141266\\
177142246.335108	43.820204981652\\
200453398.090524	43.8527242173079\\
226832196.369604	43.8782927922193\\
256682330.157469	43.898367137361\\
290460612.159804	43.9141097794103\\
328683969.654205	43.9264442633951\\
371937355.307265	43.9361015562321\\
420882699.020889	43.943658518012\\
476269037.802797	43.9495693524066\\
538943978.68406	43.9541910473848\\
609866670.106889	43.9578037901626\\
690122480.290855	43.9606272490026\\
780939607.20845	43.9628334975335\\
883707874.361458	43.9645572366634\\
1000000000	43.9659038564057\\
};
\addlegendentry{$W_r(\omega)$}

\addplot [color=black]
  table[row sep=crcr]{%
10	81.9081847293134\\
11.3159566527861	80.8343597433584\\
12.8050874967733	79.7605349025387\\
14.490181504862	78.6867102475661\\
16.3970265800021	77.6128858305722\\
18.5548042013884	76.5390617183121\\
20.9965360043844	75.4652379962661\\
23.7595891284276	74.3914147738925\\
26.8862480665294	73.3175921913535\\
30.42436176769	72.2437704281276\\
34.4280758951862	71.1699497140384\\
38.9586614468756	70.0961303433764\\
44.0854524183412	69.022312692982\\
49.8869068584412	67.9484972454013\\
56.4518075551697	66.8746846185358\\
63.8806207265721	65.8008756036095\\
72.2870335094957	64.7270712137847\\
81.7996937751948	63.6532727464123\\
92.5641788971278	62.5794818627424\\
104.745223600063	61.5057006899885\\
118.52924098447	60.4319319520139\\
134.12717530679	59.3581791366639\\
151.777730173227	58.284446710015\\
171.75102154985	57.2107403906873\\
194.352711492983	56.1370675010472\\
219.928685860603	55.0634374168318\\
248.870347590279	53.9898621427415\\
281.620606549539	52.9163570492403\\
318.680657624591	51.8429418156204\\
360.617650776123	50.7696416369256\\
408.073370441215	49.6964887683161\\
461.774057106911	48.6235245008169\\
522.541521360296	47.5508016882956\\
591.305720499399	46.4783879783853\\
669.118990171564	45.4063699416967\\
757.17214883374	44.3348583461895\\
856.812721489948	43.2639948895766\\
969.565561593591	42.1939607851022\\
1097.15618670273	41.1249876982895\\
1241.53718500641	40.0573716577685\\
1404.91809683546	38.9914907152345\\
1589.79922845048	37.9278273099686\\
1799.00991557783	36.8669965015658\\
2035.75182226111	35.8097814647853\\
2303.64793765369	34.7571778777209\\
2606.79802057692	33.7104490480434\\
2949.8413403417	32.6711937558697\\
3338.0276739903	31.6414287509697\\
3777.29764646745	30.6236874751864\\
4274.37364320966	29.6211356605278\\
4836.86268643718	28.6377026599716\\
5473.37284952014	27.6782242937028\\
6193.64499097061	26.7485881925081\\
7008.7018240569	25.8558657519579\\
7931.01660333305	25.0084059329512\\
8974.70400958435	24.2158561876691\\
10155.7361544042	23.4890671615089\\
11492.187010037	22.8398348470202\\
13004.509005129	22.2804424822673\\
14715.8460192806	21.8229903943288\\
16652.3875663253	21.4785469038189\\
18843.7695865931	21.25621052635\\
21323.5279816976	21.1614337823353\\
24129.6118325361	21.1964942317222\\
27304.9641545533	21.3611550169263\\
30898.1790778801	21.6507229170602\\
34964.2455095314	22.0573471262099\\
39565.3886583227	22.5708053548256\\
44772.0223008213	23.1794176073591\\
50663.8263613665	23.8709346854155\\
57330.9662969503	24.6332873984656\\
64875.4729478629	25.4551374023316\\
73412.8039707011	26.3262211780127\\
83073.6107491937	27.2375132136815\\
94005.7378228296	28.1812508072925\\
106376.485431631	29.1508650117999\\
120375.169802007	30.1408559852505\\
136216.020355127	31.146641469178\\
154141.458175365	32.1643975790615\\
174425.805910966	33.1909031378145\\
197379.485881577	34.2233928567043\\
223353.770638512	35.2594205994931\\
252746.158678173	36.2967313598597\\
286006.457576039	37.333139033816\\
323643.667634736	38.3664062648919\\
366233.771390337	39.3941224038841\\
414428.548183942	40.4135759457068\\
468965.548692655	41.421618884579\\
530679.382065612	42.4145227812478\\
600514.488398176	43.3878310061403\\
679539.592008376	44.3362206175511\\
768964.056701872	45.2534045121639\\
870156.393318891	46.1321373751216\\
984665.202794123	46.9644524570405\\
1114242.87523251	47.7423796974522\\
1260872.40768068	48.4474841442776\\
1426797.75100086	49.0598085131645\\
1614558.15026183	49.58387810687\\
1827027.00417654	50.0274002462108\\
2067455.83827313	50.4189766705737\\
2339524.06474483	50.5851581457305\\
2647395.29048023	50.6152774256003\\
2995781.03498643	50.6930366826903\\
3390012.8333145	51.1417118994188\\
3836123.82741753	52.3757623721023\\
4340941.09457766	54.4970232812308\\
4912190.12585385	57.1661029930849\\
5558613.05344059	60.0021662690605\\
6290102.43623445	62.8037556918058\\
7117852.65100133	65.5017705335818\\
8054531.20596494	68.0852245558182\\
9114472.59852119	70.5628461519402\\
10313897.6837872	72.9477361954767\\
11671161.9111007	75.2519111183052\\
13207036.2273663	77.4846375193363\\
14945024.9460652	79.6521633217761\\
16911725.4464481	81.7579525468652\\
19137235.2075825	83.8031077737319\\
21655612.4063175	85.7868823434671\\
24505397.1279426	87.7072598273414\\
27730201.1659106	89.5615913985355\\
31379375.4366483	91.3472645667095\\
35508765.2232612	93.0623477729443\\
40181564.8060381	94.7061317492467\\
45469284.5586241	96.2794861638971\\
51452845.3098585	97.7849767817752\\
58223816.7188866	99.2267378840996\\
65885818.6150681	100.610148103832\\
74556106.7481437	101.941393986411\\
84367367.2162484	103.227013081805\\
95469747.0328752	104.473490234616\\
108033151.907647	105.686949602983\\
122249846.405078	106.872954293279\\
138337396.272963	108.03640360075\\
156541997.968413	109.181506667597\\
177142246.335108	110.311808808446\\
200453398.090524	111.43024937583\\
226832196.369604	112.539234840012\\
256682330.157469	113.640715781757\\
290460612.159804	114.736260766367\\
328683969.654205	115.827123272132\\
371937355.307265	116.914300036685\\
420882699.020889	117.998580558205\\
476269037.802797	119.080588269046\\
538943978.68406	120.160814282108\\
609866670.106889	121.239644744333\\
690122480.290855	122.317382821782\\
780939607.20845	123.394266255814\\
883707874.361458	124.470481312846\\
1000000000	125.546173825898\\
};
\addlegendentry{$N(\omega)$}

\end{axis}
\end{tikzpicture}%
